Statistical Framework for Clustering MU-MIMO Wireless via Second Order Statistics

This work explores the clustering of wireless users by examining the distances between their channel covariance matrices, which reside on the Riemannian manifold of positive definite matrices. Specifically, we consider an estimator of the Log-Euclidean distance between multiple sample covariance matrices (SCMs) consistent when the number of samples and the observation size grow unbounded at the same rate. Within the context of multi-user MIMO (MU-MIMO) wireless communication systems, we develop a statistical framework that allows to accurate predictions of the clustering algorithm's performance under realistic conditions. Specifically, we present a central limit theorem that establishes the asymptotic Gaussianity of the consistent estimator of the log-Euclidean distance computed over two sample covariance matrices.

==> fig/clt/M_16_24_24_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
% title = {{$M = 16, N_1 = N_2 = 24$ \\ $\Bar{\theta}_1 = 50^\circ, \Bar{\theta}_2 = 70^\circ$}},
title = {{$\Bar{\theta}_1 = 50^\circ, \Bar{\theta}_2 = 70^\circ$ \\ $M = 16$}},
xmin=0.5,
xmax=3.,
ymin=0,
ymax=1.5,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.63	0.00123456790123457\\
0.711	0.0037037037037037\\
0.792	0.0234567901234568\\
0.873	0.0481481481481481\\
0.954	0.123456790123457\\
1.035	0.24320987654321\\
1.116	0.435802469135803\\
1.197	0.674074074074074\\
1.278	0.917283950617284\\
1.359	1.11851851851852\\
1.44	1.36296296296296\\
1.521	1.37530864197531\\
1.602	1.40123456790124\\
1.683	1.21358024691358\\
1.764	1.02962962962963\\
1.845	0.738271604938272\\
1.926	0.618518518518519\\
2.007	0.382716049382716\\
2.088	0.270370370370369\\
2.169	0.166666666666668\\
2.25	0.0987654320987649\\
2.331	0.0382716049382718\\
2.412	0.0283950617283949\\
2.493	0.0135802469135803\\
2.574	0.00987654320987649\\
2.655	0.00617283950617288\\
2.736	0.00246913580246912\\
2.817	0.00246913580246912\\
};
\addplot [color=mycolor2,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.197925408690454	6.72905753416212e-06\\
0.198925408690454	6.84735105957252e-06\\
0.199925408690454	6.96763769120007e-06\\
0.200925408690454	7.08994943114691e-06\\
0.201925408690454	7.21431876746342e-06\\
0.202925408690454	7.34077868105265e-06\\
0.203925408690454	7.46936265266474e-06\\
0.204925408690454	7.60010466998287e-06\\
0.205925408690454	7.73303923480169e-06\\
0.206925408690454	7.86820137029918e-06\\
0.207925408690454	8.00562662840333e-06\\
0.208925408690454	8.1453510972542e-06\\
0.209925408690454	8.28741140876303e-06\\
0.210925408690454	8.43184474626946e-06\\
0.211925408690454	8.57868885229751e-06\\
0.212925408690454	8.72798203641195e-06\\
0.213925408690454	8.87976318317607e-06\\
0.214925408690454	9.03407176021214e-06\\
0.215925408690454	9.1909478263653e-06\\
0.216925408690454	9.3504320399726e-06\\
0.217925408690454	9.5125656672383e-06\\
0.218925408690454	9.6773905907161e-06\\
0.219925408690454	9.8449493179005e-06\\
0.220925408690454	1.00152849899273e-05\\
0.221925408690454	1.01884413903861e-05\\
0.222925408690454	1.03644629542439e-05\\
0.223925408690454	1.05433947768835e-05\\
0.224925408690454	1.0725282623256e-05\\
0.225925408690454	1.09101729371498e-05\\
0.226925408690454	1.10981128505771e-05\\
0.227925408690454	1.1289150193279e-05\\
0.228925408690454	1.14833335023509e-05\\
0.229925408690454	1.16807120319896e-05\\
0.230925408690454	1.18813357633625e-05\\
0.231925408690454	1.20852554146026e-05\\
0.232925408690454	1.22925224509267e-05\\
0.233925408690454	1.25031890948833e-05\\
0.234925408690454	1.27173083367266e-05\\
0.235925408690454	1.29349339449221e-05\\
0.236925408690454	1.31561204767823e-05\\
0.237925408690454	1.33809232892357e-05\\
0.238925408690454	1.36093985497297e-05\\
0.239925408690454	1.38416032472699e-05\\
0.240925408690454	1.40775952035951e-05\\
0.241925408690454	1.43174330844929e-05\\
0.242925408690454	1.45611764112533e-05\\
0.243925408690454	1.48088855722661e-05\\
0.244925408690454	1.50606218347603e-05\\
0.245925408690454	1.53164473566883e-05\\
0.246925408690454	1.55764251987571e-05\\
0.247925408690454	1.58406193366073e-05\\
0.248925408690454	1.61090946731412e-05\\
0.249925408690454	1.63819170510025e-05\\
0.250925408690454	1.66591532652089e-05\\
0.251925408690454	1.69408710759389e-05\\
0.252925408690454	1.72271392214745e-05\\
0.253925408690454	1.75180274313024e-05\\
0.254925408690454	1.78136064393738e-05\\
0.255925408690454	1.81139479975261e-05\\
0.256925408690454	1.84191248890668e-05\\
0.257925408690454	1.8729210942523e-05\\
0.258925408690454	1.90442810455556e-05\\
0.259925408690454	1.93644111590436e-05\\
0.260925408690454	1.96896783313363e-05\\
0.261925408690454	2.00201607126793e-05\\
0.262925408690454	2.03559375698117e-05\\
0.263925408690454	2.06970893007404e-05\\
0.264925408690454	2.10436974496904e-05\\
0.265925408690454	2.13958447222348e-05\\
0.266925408690454	2.17536150006052e-05\\
0.267925408690454	2.21170933591848e-05\\
0.268925408690454	2.24863660801862e-05\\
0.269925408690454	2.28615206695163e-05\\
0.270925408690454	2.3242645872828e-05\\
0.271925408690454	2.36298316917646e-05\\
0.272925408690454	2.40231694003945e-05\\
0.273925408690454	2.44227515618412e-05\\
0.274925408690454	2.48286720451097e-05\\
0.275925408690454	2.52410260421102e-05\\
0.276925408690454	2.56599100848839e-05\\
0.277925408690454	2.60854220630295e-05\\
0.278925408690454	2.65176612413344e-05\\
0.279925408690454	2.69567282776138e-05\\
0.280925408690454	2.74027252407561e-05\\
0.281925408690454	2.7855755628981e-05\\
0.282925408690454	2.83159243883092e-05\\
0.283925408690454	2.87833379312477e-05\\
0.284925408690454	2.92581041556911e-05\\
0.285925408690454	2.97403324640441e-05\\
0.286925408690454	3.02301337825633e-05\\
0.287925408690454	3.07276205809238e-05\\
0.288925408690454	3.12329068920118e-05\\
0.289925408690454	3.17461083319444e-05\\
0.290925408690454	3.22673421203203e-05\\
0.291925408690454	3.27967271007035e-05\\
0.292925408690454	3.3334383761341e-05\\
0.293925408690454	3.38804342561181e-05\\
0.294925408690454	3.44350024257532e-05\\
0.295925408690454	3.4998213819235e-05\\
0.296925408690454	3.55701957155028e-05\\
0.297925408690454	3.61510771453738e-05\\
0.298925408690454	3.67409889137199e-05\\
0.299925408690454	3.73400636218952e-05\\
0.300925408690454	3.7948435690418e-05\\
0.301925408690454	3.85662413819076e-05\\
0.302925408690454	3.9193618824281e-05\\
0.303925408690454	3.98307080342114e-05\\
0.304925408690454	4.04776509408483e-05\\
0.305925408690454	4.11345914098048e-05\\
0.306925408690454	4.18016752674146e-05\\
0.307925408690454	4.24790503252582e-05\\
0.308925408690454	4.31668664049649e-05\\
0.309925408690454	4.38652753632891e-05\\
0.310925408690454	4.45744311174675e-05\\
0.311925408690454	4.52944896708562e-05\\
0.312925408690454	4.60256091388543e-05\\
0.313925408690454	4.67679497751107e-05\\
0.314925408690454	4.75216739980243e-05\\
0.315925408690454	4.82869464175342e-05\\
0.316925408690454	4.90639338622053e-05\\
0.317925408690454	4.98528054066111e-05\\
0.318925408690454	5.06537323990175e-05\\
0.319925408690454	5.14668884893701e-05\\
0.320925408690454	5.22924496575864e-05\\
0.321925408690454	5.31305942421567e-05\\
0.322925408690454	5.39815029690569e-05\\
0.323925408690454	5.4845358980977e-05\\
0.324925408690454	5.57223478668635e-05\\
0.325925408690454	5.66126576917852e-05\\
0.326925408690454	5.75164790271189e-05\\
0.327925408690454	5.84340049810644e-05\\
0.328925408690454	5.93654312294849e-05\\
0.329925408690454	6.03109560470803e-05\\
0.330925408690454	6.12707803388964e-05\\
0.331925408690454	6.22451076721697e-05\\
0.332925408690454	6.32341443085143e-05\\
0.333925408690454	6.42380992364506e-05\\
0.334925408690454	6.5257184204282e-05\\
0.335925408690454	6.62916137533226e-05\\
0.336925408690454	6.73416052514738e-05\\
0.337925408690454	6.84073789271598e-05\\
0.338925408690454	6.94891579036207e-05\\
0.339925408690454	7.05871682335681e-05\\
0.340925408690454	7.17016389342066e-05\\
0.341925408690454	7.28328020226198e-05\\
0.342925408690454	7.39808925515333e-05\\
0.343925408690454	7.51461486454482e-05\\
0.344925408690454	7.63288115371535e-05\\
0.345925408690454	7.75291256046206e-05\\
0.346925408690454	7.87473384082798e-05\\
0.347925408690454	7.99837007286873e-05\\
0.348925408690454	8.12384666045807e-05\\
0.349925408690454	8.25118933713283e-05\\
0.350925408690454	8.3804241699777e-05\\
0.351925408690454	8.51157756355023e-05\\
0.352925408690454	8.64467626384584e-05\\
0.353925408690454	8.77974736230386e-05\\
0.354925408690454	8.91681829985454e-05\\
0.355925408690454	9.05591687100754e-05\\
0.356925408690454	9.19707122798224e-05\\
0.357925408690454	9.34030988487974e-05\\
0.358925408690454	9.48566172189779e-05\\
0.359925408690454	9.63315598958844e-05\\
0.360925408690454	9.78282231315848e-05\\
0.361925408690454	9.93469069681358e-05\\
0.362925408690454	0.000100887915281463\\
0.363925408690454	0.000102451555825684\\
0.364925408690454	0.000104038140277873\\
0.365925408690454	0.000105647984283276\\
0.366925408690454	0.000107281407500981\\
0.367925408690454	0.000108938733650043\\
0.368925408690454	0.000110620290556063\\
0.369925408690454	0.000112326410198242\\
0.370925408690454	0.000114057428756888\\
0.371925408690454	0.000115813686661407\\
0.372925408690454	0.000117595528638757\\
0.373925408690454	0.000119403303762387\\
0.374925408690454	0.000121237365501655\\
0.375925408690454	0.000123098071771729\\
0.376925408690454	0.000124985784983984\\
0.377925408690454	0.000126900872096882\\
0.378925408690454	0.000128843704667359\\
0.379925408690454	0.000130814658902701\\
0.380925408690454	0.000132814115712934\\
0.381925408690454	0.000134842460763714\\
0.382925408690454	0.000136900084529738\\
0.383925408690454	0.000138987382348656\\
0.384925408690454	0.000141104754475519\\
0.385925408690454	0.000143252606137735\\
0.386925408690454	0.000145431347590563\\
0.387925408690454	0.000147641394173131\\
0.388925408690454	0.000149883166364993\\
0.389925408690454	0.00015215708984322\\
0.390925408690454	0.000154463595540039\\
0.391925408690454	0.000156803119701012\\
0.392925408690454	0.000159176103943771\\
0.393925408690454	0.000161582995317304\\
0.394925408690454	0.000164024246361803\\
0.395925408690454	0.000166500315169062\\
0.396925408690454	0.000169011665443464\\
0.397925408690454	0.00017155876656351\\
0.398925408690454	0.000174142093643946\\
0.399925408690454	0.000176762127598457\\
0.400925408690454	0.000179419355202941\\
0.401925408690454	0.000182114269159373\\
0.402925408690454	0.000184847368160263\\
0.403925408690454	0.000187619156953699\\
0.404925408690454	0.000190430146408995\\
0.405925408690454	0.000193280853582942\\
0.406925408690454	0.000196171801786656\\
0.407925408690454	0.000199103520653048\\
0.408925408690454	0.000202076546204903\\
0.409925408690454	0.000205091420923578\\
0.410925408690454	0.00020814869381832\\
0.411925408690454	0.000211248920496215\\
0.412925408690454	0.000214392663232771\\
0.413925408690454	0.000217580491043121\\
0.414925408690454	0.000220812979753885\\
0.415925408690454	0.00022409071207566\\
0.416925408690454	0.000227414277676167\\
0.417925408690454	0.00023078427325404\\
0.418925408690454	0.000234201302613281\\
0.419925408690454	0.000237665976738364\\
0.420925408690454	0.000241178913870018\\
0.421925408690454	0.000244740739581659\\
0.422925408690454	0.000248352086856507\\
0.423925408690454	0.000252013596165377\\
0.424925408690454	0.00025572591554515\\
0.425925408690454	0.00025948970067793\\
0.426925408690454	0.00026330561497088\\
0.427925408690454	0.000267174329636767\\
0.428925408690454	0.000271096523775197\\
0.429925408690454	0.000275072884454545\\
0.430925408690454	0.000279104106794599\\
0.431925408690454	0.000283190894049908\\
0.432925408690454	0.000287333957693849\\
0.433925408690454	0.000291534017503413\\
0.434925408690454	0.000295791801644699\\
0.435925408690454	0.000300108046759153\\
0.436925408690454	0.000304483498050528\\
0.437925408690454	0.000308918909372579\\
0.438925408690454	0.000313415043317493\\
0.439925408690454	0.000317972671305071\\
0.440925408690454	0.000322592573672651\\
0.441925408690454	0.000327275539765785\\
0.442925408690454	0.000332022368029664\\
0.443925408690454	0.000336833866101311\\
0.444925408690454	0.000341710850902535\\
0.445925408690454	0.000346654148733652\\
0.446925408690454	0.000351664595367973\\
0.447925408690454	0.000356743036147074\\
0.448925408690454	0.000361890326076852\\
0.449925408690454	0.000367107329924341\\
0.450925408690454	0.000372394922315345\\
0.451925408690454	0.000377753987832843\\
0.452925408690454	0.0003831854211162\\
0.453925408690454	0.000388690126961174\\
0.454925408690454	0.000394269020420725\\
0.455925408690454	0.000399923026906639\\
0.456925408690454	0.000405653082291957\\
0.457925408690454	0.000411460133014227\\
0.458925408690454	0.000417345136179568\\
0.459925408690454	0.00042330905966756\\
0.460925408690454	0.000429352882236973\\
0.461925408690454	0.000435477593632313\\
0.462925408690454	0.000441684194691206\\
0.463925408690454	0.000447973697452629\\
0.464925408690454	0.000454347125265983\\
0.465925408690454	0.000460805512901011\\
0.466925408690454	0.000467349906658555\\
0.467925408690454	0.000473981364482197\\
0.468925408690454	0.000480700956070729\\
0.469925408690454	0.000487509762991507\\
0.470925408690454	0.000494408878794655\\
0.471925408690454	0.000501399409128148\\
0.472925408690454	0.000508482471853771\\
0.473925408690454	0.00051565919716395\\
0.474925408690454	0.00052293072769946\\
0.475925408690454	0.000530298218668025\\
0.476925408690454	0.000537762837963809\\
0.477925408690454	0.000545325766287793\\
0.478925408690454	0.000552988197269037\\
0.479925408690454	0.000560751337586864\\
0.480925408690454	0.000568616407093928\\
0.481925408690454	0.000576584638940201\\
0.482925408690454	0.000584657279697849\\
0.483925408690454	0.000592835589487044\\
0.484925408690454	0.000601120842102681\\
0.485925408690454	0.00060951432514201\\
0.486925408690454	0.000618017340133195\\
0.487925408690454	0.000626631202664806\\
0.488925408690454	0.000635357242516225\\
0.489925408690454	0.000644196803788995\\
0.490925408690454	0.0006531512450391\\
0.491925408690454	0.000662221939410194\\
0.492925408690454	0.000671410274767747\\
0.493925408690454	0.000680717653834165\\
0.494925408690454	0.000690145494324831\\
0.495925408690454	0.000699695229085127\\
0.496925408690454	0.000709368306228368\\
0.497925408690454	0.000719166189274734\\
0.498925408690454	0.000729090357291137\\
0.499925408690454	0.000739142305032056\\
0.500925408690454	0.000749323543081329\\
0.501925408690454	0.00075963559799494\\
0.502925408690454	0.000770080012444726\\
0.503925408690454	0.000780658345363116\\
0.504925408690454	0.00079137217208879\\
0.505925408690454	0.000802223084513359\\
0.506925408690454	0.000813212691228992\\
0.507925408690454	0.000824342617677057\\
0.508925408690454	0.000835614506297707\\
0.509925408690454	0.000847030016680501\\
0.510925408690454	0.000858590825715963\\
0.511925408690454	0.000870298627748184\\
0.512925408690454	0.000882155134728369\\
0.513925408690454	0.000894162076369417\\
0.514925408690454	0.000906321200301475\\
0.515925408690454	0.000918634272228506\\
0.516925408690454	0.000931103076085844\\
0.517925408690454	0.000943729414198775\\
0.518925408690454	0.000956515107442093\\
0.519925408690454	0.000969461995400688\\
0.520925408690454	0.000982571936531123\\
0.521925408690454	0.000995846808324244\\
0.522925408690454	0.00100928850746877\\
0.523925408690454	0.00102289895001592\\
0.524925408690454	0.00103668007154506\\
0.525925408690454	0.00105063382733033\\
0.526925408690454	0.0010647621925083\\
0.527925408690454	0.00107906716224671\\
0.528925408690454	0.00109355075191411\\
0.529925408690454	0.00110821499725059\\
0.530925408690454	0.00112306195453956\\
0.531925408690454	0.00113809370078048\\
0.532925408690454	0.00115331233386265\\
0.533925408690454	0.00116871997274001\\
0.534925408690454	0.001184318757607\\
0.535925408690454	0.00120011085007539\\
0.536925408690454	0.00121609843335216\\
0.537925408690454	0.00123228371241841\\
0.538925408690454	0.0012486689142093\\
0.539925408690454	0.00126525628779497\\
0.540925408690454	0.00128204810456257\\
0.541925408690454	0.00129904665839921\\
0.542925408690454	0.00131625426587603\\
0.543925408690454	0.00133367326643322\\
0.544925408690454	0.00135130602256614\\
0.545925408690454	0.00136915492001238\\
0.546925408690454	0.00138722236793992\\
0.547925408690454	0.00140551079913626\\
0.548925408690454	0.00142402267019859\\
0.549925408690454	0.00144276046172501\\
0.550925408690454	0.00146172667850672\\
0.551925408690454	0.00148092384972126\\
0.552925408690454	0.00150035452912676\\
0.553925408690454	0.00152002129525724\\
0.554925408690454	0.00153992675161886\\
0.555925408690454	0.00156007352688723\\
0.556925408690454	0.00158046427510577\\
0.557925408690454	0.00160110167588497\\
0.558925408690454	0.0016219884346028\\
0.559925408690454	0.00164312728260599\\
0.560925408690454	0.00166452097741244\\
0.561925408690454	0.00168617230291455\\
0.562925408690454	0.00170808406958361\\
0.563925408690454	0.0017302591146751\\
0.564925408690454	0.00175270030243513\\
0.565925408690454	0.00177541052430775\\
0.566925408690454	0.00179839269914328\\
0.567925408690454	0.00182164977340772\\
0.568925408690454	0.00184518472139297\\
0.569925408690454	0.00186900054542826\\
0.570925408690454	0.00189310027609234\\
0.571925408690454	0.0019174869724268\\
0.572925408690454	0.00194216372215029\\
0.573925408690454	0.00196713364187377\\
0.574925408690454	0.00199239987731664\\
0.575925408690454	0.00201796560352394\\
0.576925408690454	0.00204383402508439\\
0.577925408690454	0.00207000837634951\\
0.578925408690454	0.00209649192165363\\
0.579925408690454	0.00212328795553479\\
0.580925408690454	0.00215039980295669\\
0.581925408690454	0.00217783081953156\\
0.582925408690454	0.00220558439174387\\
0.583925408690454	0.00223366393717506\\
0.584925408690454	0.00226207290472917\\
0.585925408690454	0.0022908147748594\\
0.586925408690454	0.00231989305979556\\
0.587925408690454	0.0023493113037724\\
0.588925408690454	0.00237907308325896\\
0.589925408690454	0.00240918200718865\\
0.590925408690454	0.00243964171719038\\
0.591925408690454	0.00247045588782047\\
0.592925408690454	0.00250162822679545\\
0.593925408690454	0.0025331624752258\\
0.594925408690454	0.00256506240785048\\
0.595925408690454	0.00259733183327237\\
0.596925408690454	0.00262997459419449\\
0.597925408690454	0.00266299456765721\\
0.598925408690454	0.00269639566527612\\
0.599925408690454	0.00273018183348084\\
0.600925408690454	0.00276435705375465\\
0.601925408690454	0.0027989253428749\\
0.602925408690454	0.00283389075315427\\
0.603925408690454	0.00286925737268275\\
0.604925408690454	0.00290502932557051\\
0.605925408690454	0.0029412107721915\\
0.606925408690454	0.00297780590942784\\
0.607925408690454	0.00301481897091498\\
0.608925408690454	0.00305225422728758\\
0.609925408690454	0.0030901159864262\\
0.610925408690454	0.00312840859370468\\
0.611925408690454	0.00316713643223829\\
0.612925408690454	0.00320630392313257\\
0.613925408690454	0.00324591552573288\\
0.614925408690454	0.00328597573787468\\
0.615925408690454	0.00332648909613449\\
0.616925408690454	0.00336746017608152\\
0.617925408690454	0.00340889359252996\\
0.618925408690454	0.00345079399979197\\
0.619925408690454	0.00349316609193126\\
0.620925408690454	0.00353601460301741\\
0.621925408690454	0.00357934430738067\\
0.622925408690454	0.00362316001986753\\
0.623925408690454	0.00366746659609676\\
0.624925408690454	0.00371226893271617\\
0.625925408690454	0.00375757196765977\\
0.626925408690454	0.00380338068040576\\
0.627925408690454	0.00384970009223479\\
0.628925408690454	0.00389653526648899\\
0.629925408690454	0.0039438913088314\\
0.630925408690454	0.00399177336750597\\
0.631925408690454	0.00404018663359804\\
0.632925408690454	0.00408913634129533\\
0.633925408690454	0.00413862776814941\\
0.634925408690454	0.00418866623533761\\
0.635925408690454	0.00423925710792537\\
0.636925408690454	0.00429040579512911\\
0.637925408690454	0.00434211775057939\\
0.638925408690454	0.0043943984725846\\
0.639925408690454	0.00444725350439493\\
0.640925408690454	0.00450068843446687\\
0.641925408690454	0.00455470889672782\\
0.642925408690454	0.00460932057084137\\
0.643925408690454	0.00466452918247259\\
0.644925408690454	0.0047203405035539\\
0.645925408690454	0.00477676035255101\\
0.646925408690454	0.00483379459472941\\
0.647925408690454	0.00489144914242076\\
0.648925408690454	0.00494972995528993\\
0.649925408690454	0.00500864304060192\\
0.650925408690454	0.00506819445348929\\
0.651925408690454	0.00512839029721952\\
0.652925408690454	0.00518923672346279\\
0.653925408690454	0.00525073993255969\\
0.654925408690454	0.00531290617378929\\
0.655925408690454	0.00537574174563714\\
0.656925408690454	0.00543925299606361\\
0.657925408690454	0.00550344632277197\\
0.658925408690454	0.00556832817347696\\
0.659925408690454	0.00563390504617299\\
0.660925408690454	0.0057001834894028\\
0.661925408690454	0.00576717010252562\\
0.662925408690454	0.00583487153598585\\
0.663925408690454	0.00590329449158131\\
0.664925408690454	0.00597244572273166\\
0.665925408690454	0.00604233203474662\\
0.666925408690454	0.00611296028509421\\
0.667925408690454	0.00618433738366873\\
0.668925408690454	0.00625647029305882\\
0.669925408690454	0.00632936602881508\\
0.670925408690454	0.00640303165971782\\
0.671925408690454	0.00647747430804429\\
0.672925408690454	0.00655270114983604\\
0.673925408690454	0.00662871941516565\\
0.674925408690454	0.00670553638840353\\
0.675925408690454	0.00678315940848418\\
0.676925408690454	0.00686159586917235\\
0.677925408690454	0.0069408532193286\\
0.678925408690454	0.0070209389631748\\
0.679925408690454	0.00710186066055894\\
0.680925408690454	0.00718362592721982\\
0.681925408690454	0.00726624243505103\\
0.682925408690454	0.00734971791236466\\
0.683925408690454	0.00743406014415452\\
0.684925408690454	0.00751927697235866\\
0.685925408690454	0.00760537629612161\\
0.686925408690454	0.00769236607205586\\
0.687925408690454	0.00778025431450287\\
0.688925408690454	0.00786904909579337\\
0.689925408690454	0.00795875854650712\\
0.690925408690454	0.00804939085573193\\
0.691925408690454	0.00814095427132201\\
0.692925408690454	0.0082334571001556\\
0.693925408690454	0.00832690770839184\\
0.694925408690454	0.00842131452172685\\
0.695925408690454	0.00851668602564907\\
0.696925408690454	0.00861303076569367\\
0.697925408690454	0.00871035734769616\\
0.698925408690454	0.00880867443804511\\
0.699925408690454	0.00890799076393394\\
0.700925408690454	0.00900831511361173\\
0.701925408690454	0.00910965633663312\\
0.702925408690454	0.00921202334410709\\
0.703925408690454	0.00931542510894483\\
0.704925408690454	0.00941987066610649\\
0.705925408690454	0.00952536911284678\\
0.706925408690454	0.00963192960895951\\
0.707925408690454	0.00973956137702092\\
0.708925408690454	0.00984827370263188\\
0.709925408690454	0.00995807593465882\\
0.710925408690454	0.0100689774854734\\
0.711925408690454	0.0101809878311908\\
0.712925408690454	0.0102941165119071\\
0.713925408690454	0.0104083731319347\\
0.714925408690454	0.0105237673600366\\
0.715925408690454	0.0106403089296599\\
0.716925408690454	0.0107580076391664\\
0.717925408690454	0.0108768733520634\\
0.718925408690454	0.0109969159972317\\
0.719925408690454	0.0111181455691525\\
0.720925408690454	0.0112405721281332\\
0.721925408690454	0.0113642058005304\\
0.722925408690454	0.0114890567789728\\
0.723925408690454	0.0116151353225806\\
0.724925408690454	0.0117424517571852\\
0.725925408690454	0.0118710164755451\\
0.726925408690454	0.0120008399375618\\
0.727925408690454	0.0121319326704925\\
0.728925408690454	0.0122643052691616\\
0.729925408690454	0.0123979683961707\\
0.730925408690454	0.0125329327821053\\
0.731925408690454	0.012669209225741\\
0.732925408690454	0.0128068085942469\\
0.733925408690454	0.0129457418233871\\
0.734925408690454	0.0130860199177199\\
0.735925408690454	0.0132276539507956\\
0.736925408690454	0.0133706550653511\\
0.737925408690454	0.0135150344735033\\
0.738925408690454	0.0136608034569392\\
0.739925408690454	0.013807973367105\\
0.740925408690454	0.0139565556253918\\
0.741925408690454	0.0141065617233193\\
0.742925408690454	0.0142580032227173\\
0.743925408690454	0.0144108917559046\\
0.744925408690454	0.0145652390258656\\
0.745925408690454	0.0147210568064236\\
0.746925408690454	0.014878356942413\\
0.747925408690454	0.0150371513498474\\
0.748925408690454	0.0151974520160864\\
0.749925408690454	0.0153592709999982\\
0.750925408690454	0.0155226204321214\\
0.751925408690454	0.0156875125148219\\
0.752925408690454	0.0158539595224492\\
0.753925408690454	0.0160219738014878\\
0.754925408690454	0.0161915677707073\\
0.755925408690454	0.0163627539213086\\
0.756925408690454	0.0165355448170679\\
0.757925408690454	0.0167099530944769\\
0.758925408690454	0.0168859914628803\\
0.759925408690454	0.0170636727046107\\
0.760925408690454	0.0172430096751196\\
0.761925408690454	0.0174240153031055\\
0.762925408690454	0.017606702590639\\
0.763925408690454	0.0177910846132842\\
0.764925408690454	0.0179771745202173\\
0.765925408690454	0.0181649855343416\\
0.766925408690454	0.018354530952399\\
0.767925408690454	0.0185458241450781\\
0.768925408690454	0.0187388785571189\\
0.769925408690454	0.0189337077074144\\
0.770925408690454	0.0191303251891074\\
0.771925408690454	0.0193287446696852\\
0.772925408690454	0.0195289798910697\\
0.773925408690454	0.0197310446697038\\
0.774925408690454	0.0199349528966344\\
0.775925408690454	0.0201407185375917\\
0.776925408690454	0.0203483556330641\\
0.777925408690454	0.0205578782983697\\
0.778925408690454	0.020769300723724\\
0.779925408690454	0.0209826371743027\\
0.780925408690454	0.0211979019903017\\
0.781925408690454	0.0214151095869924\\
0.782925408690454	0.0216342744547726\\
0.783925408690454	0.021855411159214\\
0.784925408690454	0.0220785343411048\\
0.785925408690454	0.0223036587164886\\
0.786925408690454	0.0225307990766985\\
0.787925408690454	0.0227599702883872\\
0.788925408690454	0.0229911872935526\\
0.789925408690454	0.023224465109559\\
0.790925408690454	0.023459818829154\\
0.791925408690454	0.02369726362048\\
0.792925408690454	0.0239368147270824\\
0.793925408690454	0.0241784874679126\\
0.794925408690454	0.0244222972373258\\
0.795925408690454	0.024668259505075\\
0.796925408690454	0.0249163898162995\\
0.797925408690454	0.0251667037915092\\
0.798925408690454	0.0254192171265634\\
0.799925408690454	0.0256739455926453\\
0.800925408690454	0.0259309050362312\\
0.801925408690454	0.0261901113790547\\
0.802925408690454	0.0264515806180659\\
0.803925408690454	0.0267153288253858\\
0.804925408690454	0.0269813721482549\\
0.805925408690454	0.0272497268089773\\
0.806925408690454	0.0275204091048589\\
0.807925408690454	0.0277934354081412\\
0.808925408690454	0.0280688221659287\\
0.809925408690454	0.0283465859001116\\
0.810925408690454	0.0286267432072832\\
0.811925408690454	0.0289093107586513\\
0.812925408690454	0.0291943052999442\\
0.813925408690454	0.0294817436513115\\
0.814925408690454	0.0297716427072189\\
0.815925408690454	0.0300640194363374\\
0.816925408690454	0.0303588908814271\\
0.817925408690454	0.0306562741592146\\
0.818925408690454	0.0309561864602652\\
0.819925408690454	0.0312586450488492\\
0.820925408690454	0.0315636672628016\\
0.821925408690454	0.0318712705133769\\
0.822925408690454	0.0321814722850969\\
0.823925408690454	0.0324942901355934\\
0.824925408690454	0.0328097416954437\\
0.825925408690454	0.0331278446680011\\
0.826925408690454	0.0334486168292186\\
0.827925408690454	0.0337720760274661\\
0.828925408690454	0.0340982401833423\\
0.829925408690454	0.034427127289479\\
0.830925408690454	0.0347587554103402\\
0.831925408690454	0.0350931426820136\\
0.832925408690454	0.0354303073119973\\
0.833925408690454	0.0357702675789779\\
0.834925408690454	0.0361130418326038\\
0.835925408690454	0.0364586484932508\\
0.836925408690454	0.0368071060517819\\
0.837925408690454	0.0371584330692995\\
0.838925408690454	0.0375126481768916\\
0.839925408690454	0.0378697700753708\\
0.840925408690454	0.0382298175350067\\
0.841925408690454	0.0385928093952512\\
0.842925408690454	0.0389587645644569\\
0.843925408690454	0.0393277020195891\\
0.844925408690454	0.0396996408059295\\
0.845925408690454	0.0400746000367744\\
0.846925408690454	0.0404525988931247\\
0.847925408690454	0.0408336566233692\\
0.848925408690454	0.0412177925429605\\
0.849925408690454	0.0416050260340837\\
0.850925408690454	0.0419953765453184\\
0.851925408690454	0.0423888635912923\\
0.852925408690454	0.0427855067523283\\
0.853925408690454	0.0431853256740837\\
0.854925408690454	0.0435883400671827\\
0.855925408690454	0.0439945697068402\\
0.856925408690454	0.0444040344324792\\
0.857925408690454	0.04481675414734\\
0.858925408690454	0.045232748818082\\
0.859925408690454	0.0456520384743777\\
0.860925408690454	0.0460746432084993\\
0.861925408690454	0.0465005831748973\\
0.862925408690454	0.0469298785897712\\
0.863925408690454	0.0473625497306328\\
0.864925408690454	0.0477986169358614\\
0.865925408690454	0.0482381006042509\\
0.866925408690454	0.0486810211945496\\
0.867925408690454	0.0491273992249911\\
0.868925408690454	0.0495772552728181\\
0.869925408690454	0.0500306099737976\\
0.870925408690454	0.0504874840217281\\
0.871925408690454	0.0509478981679388\\
0.872925408690454	0.0514118732207806\\
0.873925408690454	0.051879430045109\\
0.874925408690454	0.0523505895617583\\
0.875925408690454	0.0528253727470081\\
0.876925408690454	0.0533038006320413\\
0.877925408690454	0.0537858943023937\\
0.878925408690454	0.0542716748973953\\
0.879925408690454	0.0547611636096026\\
0.880925408690454	0.055254381684224\\
0.881925408690454	0.055751350418535\\
0.882925408690454	0.0562520911612858\\
0.883925408690454	0.0567566253121002\\
0.884925408690454	0.0572649743208658\\
0.885925408690454	0.0577771596871161\\
0.886925408690454	0.058293202959403\\
0.887925408690454	0.0588131257346615\\
0.888925408690454	0.0593369496575655\\
0.889925408690454	0.0598646964198744\\
0.890925408690454	0.0603963877597718\\
0.891925408690454	0.0609320454611948\\
0.892925408690454	0.0614716913531544\\
0.893925408690454	0.0620153473090475\\
0.894925408690454	0.0625630352459599\\
0.895925408690454	0.0631147771239601\\
0.896925408690454	0.0636705949453847\\
0.897925408690454	0.0642305107541142\\
0.898925408690454	0.0647945466348408\\
0.899925408690454	0.0653627247123261\\
0.900925408690454	0.0659350671506507\\
0.901925408690454	0.0665115961524536\\
0.902925408690454	0.0670923339581648\\
0.903925408690454	0.0676773028452256\\
0.904925408690454	0.0682665251273029\\
0.905925408690454	0.0688600231534921\\
0.906925408690454	0.0694578193075123\\
0.907925408690454	0.0700599360068916\\
0.908925408690454	0.0706663957021432\\
0.909925408690454	0.0712772208759331\\
0.910925408690454	0.0718924340422374\\
0.911925408690454	0.0725120577454912\\
0.912925408690454	0.0731361145597281\\
0.913925408690454	0.0737646270877101\\
0.914925408690454	0.0743976179600488\\
0.915925408690454	0.0750351098343167\\
0.916925408690454	0.0756771253941495\\
0.917925408690454	0.0763236873483391\\
0.918925408690454	0.0769748184299172\\
0.919925408690454	0.0776305413952295\\
0.920925408690454	0.0782908790230007\\
0.921925408690454	0.0789558541133901\\
0.922925408690454	0.0796254894870372\\
0.923925408690454	0.0802998079840994\\
0.924925408690454	0.0809788324632788\\
0.925925408690454	0.0816625858008401\\
0.926925408690454	0.0823510908896196\\
0.927925408690454	0.0830443706380241\\
0.928925408690454	0.0837424479690208\\
0.929925408690454	0.0844453458191174\\
0.930925408690454	0.0851530871373334\\
0.931925408690454	0.0858656948841613\\
0.932925408690454	0.0865831920305187\\
0.933925408690454	0.0873056015566912\\
0.934925408690454	0.0880329464512655\\
0.935925408690454	0.0887652497100529\\
0.936925408690454	0.089502534335004\\
0.937925408690454	0.090244823333114\\
0.938925408690454	0.0909921397153173\\
0.939925408690454	0.0917445064953744\\
0.940925408690454	0.0925019466887484\\
0.941925408690454	0.0932644833114722\\
0.942925408690454	0.0940321393790068\\
0.943925408690454	0.0948049379050894\\
0.944925408690454	0.0955829019005727\\
0.945925408690454	0.0963660543722548\\
0.946925408690454	0.0971544183216999\\
0.947925408690454	0.0979480167440486\\
0.948925408690454	0.0987468726268203\\
0.949925408690454	0.0995510089487057\\
0.950925408690454	0.100360448678349\\
0.951925408690454	0.101175214773124\\
0.952925408690454	0.101995330177896\\
0.953925408690454	0.102820817823778\\
0.954925408690454	0.103651700626877\\
0.955925408690454	0.104488001487032\\
0.956925408690454	0.10532974328654\\
0.957925408690454	0.106176948888874\\
0.958925408690454	0.107029641137394\\
0.959925408690454	0.107887842854047\\
0.960925408690454	0.108751576838056\\
0.961925408690454	0.109620865864605\\
0.962925408690454	0.11049573268351\\
0.963925408690454	0.111376200017882\\
0.964925408690454	0.112262290562785\\
0.965925408690454	0.113154026983878\\
0.966925408690454	0.114051431916055\\
0.967925408690454	0.114954527962071\\
0.968925408690454	0.115863337691164\\
0.969925408690454	0.116777883637661\\
0.970925408690454	0.117698188299583\\
0.971925408690454	0.118624274137236\\
0.972925408690454	0.119556163571794\\
0.973925408690454	0.120493878983877\\
0.974925408690454	0.121437442712117\\
0.975925408690454	0.122386877051711\\
0.976925408690454	0.123342204252978\\
0.977925408690454	0.124303446519894\\
0.978925408690454	0.125270626008625\\
0.979925408690454	0.126243764826054\\
0.980925408690454	0.127222885028293\\
0.981925408690454	0.128208008619191\\
0.982925408690454	0.129199157548832\\
0.983925408690454	0.130196353712026\\
0.984925408690454	0.131199618946792\\
0.985925408690454	0.13220897503283\\
0.986925408690454	0.133224443689987\\
0.987925408690454	0.134246046576716\\
0.988925408690454	0.135273805288524\\
0.989925408690454	0.136307741356417\\
0.990925408690454	0.137347876245326\\
0.991925408690454	0.138394231352544\\
0.992925408690454	0.139446828006133\\
0.993925408690454	0.140505687463342\\
0.994925408690454	0.141570830909007\\
0.995925408690454	0.142642279453944\\
0.996925408690454	0.14372005413334\\
0.997925408690454	0.144804175905131\\
0.998925408690454	0.145894665648373\\
0.999925408690454	0.14699154416161\\
1.00092540869045	0.14809483216123\\
1.00192540869045	0.149204550279816\\
1.00292540869045	0.15032071906449\\
1.00392540869045	0.151443358975247\\
1.00492540869045	0.152572490383286\\
1.00592540869045	0.153708133569333\\
1.00692540869045	0.154850308721955\\
1.00792540869045	0.155999035935868\\
1.00892540869045	0.157154335210239\\
1.00992540869045	0.158316226446985\\
1.01092540869045	0.159484729449056\\
1.01192540869045	0.160659863918718\\
1.01292540869045	0.161841649455833\\
1.01392540869045	0.163030105556124\\
1.01492540869045	0.16422525160944\\
1.01592540869045	0.165427106898012\\
1.01692540869045	0.166635690594703\\
1.01792540869045	0.167851021761256\\
1.01892540869045	0.169073119346529\\
1.01992540869045	0.170302002184729\\
1.02092540869045	0.171537688993644\\
1.02192540869045	0.172780198372855\\
1.02292540869045	0.174029548801964\\
1.02392540869045	0.175285758638792\\
1.02492540869045	0.176548846117594\\
1.02592540869045	0.177818829347258\\
1.02692540869045	0.179095726309492\\
1.02792540869045	0.180379554857023\\
1.02892540869045	0.181670332711776\\
1.02992540869045	0.182968077463057\\
1.03092540869045	0.184272806565726\\
1.03192540869045	0.185584537338369\\
1.03292540869045	0.186903286961461\\
1.03392540869045	0.188229072475532\\
1.03492540869045	0.18956191077932\\
1.03592540869045	0.190901818627925\\
1.03692540869045	0.192248812630958\\
1.03792540869045	0.193602909250684\\
1.03892540869045	0.194964124800168\\
1.03992540869045	0.196332475441401\\
1.04092540869045	0.197707977183445\\
1.04192540869045	0.199090645880554\\
1.04292540869045	0.200480497230306\\
1.04392540869045	0.20187754677172\\
1.04492540869045	0.203281809883379\\
1.04592540869045	0.204693301781547\\
1.04692540869045	0.206112037518277\\
1.04792540869045	0.207538031979529\\
1.04892540869045	0.208971299883271\\
1.04992540869045	0.210411855777587\\
1.05092540869045	0.21185971403878\\
1.05192540869045	0.213314888869469\\
1.05292540869045	0.214777394296689\\
1.05392540869045	0.216247244169987\\
1.05492540869045	0.217724452159516\\
1.05592540869045	0.219209031754121\\
1.05692540869045	0.220700996259438\\
1.05792540869045	0.222200358795974\\
1.05892540869045	0.223707132297201\\
1.05992540869045	0.225221329507632\\
1.06092540869045	0.226742962980917\\
1.06192540869045	0.228272045077916\\
1.06292540869045	0.229808587964787\\
1.06392540869045	0.231352603611062\\
1.06492540869045	0.232904103787736\\
1.06592540869045	0.234463100065336\\
1.06692540869045	0.236029603812012\\
1.06792540869045	0.237603626191606\\
1.06892540869045	0.239185178161738\\
1.06992540869045	0.240774270471883\\
1.07092540869045	0.242370913661453\\
1.07192540869045	0.243975118057869\\
1.07292540869045	0.24558689377465\\
1.07392540869045	0.247206250709489\\
1.07492540869045	0.248833198542337\\
1.07592540869045	0.25046774673348\\
1.07692540869045	0.252109904521631\\
1.07792540869045	0.253759680922005\\
1.07892540869045	0.255417084724413\\
1.07992540869045	0.257082124491346\\
1.08092540869045	0.258754808556062\\
1.08192540869045	0.26043514502068\\
1.08292540869045	0.262123141754272\\
1.08392540869045	0.263818806390956\\
1.08492540869045	0.265522146327998\\
1.08592540869045	0.267233168723903\\
1.08692540869045	0.268951880496529\\
1.08792540869045	0.270678288321179\\
1.08892540869045	0.272412398628718\\
1.08992540869045	0.274154217603681\\
1.09092540869045	0.275903751182386\\
1.09192540869045	0.277661005051052\\
1.09292540869045	0.279425984643921\\
1.09392540869045	0.281198695141381\\
1.09492540869045	0.282979141468097\\
1.09592540869045	0.284767328291138\\
1.09692540869045	0.286563260018121\\
1.09792540869045	0.288366940795347\\
1.09892540869045	0.29017837450595\\
1.09992540869045	0.291997564768043\\
1.10092540869045	0.293824514932875\\
1.10192540869045	0.295659228082996\\
1.10292540869045	0.297501707030414\\
1.10392540869045	0.299351954314773\\
1.10492540869045	0.301209972201521\\
1.10592540869045	0.303075762680104\\
1.10692540869045	0.304949327462143\\
1.10792540869045	0.306830667979631\\
1.10892540869045	0.308719785383137\\
1.10992540869045	0.310616680540006\\
1.11092540869045	0.312521354032579\\
1.11192540869045	0.314433806156408\\
1.11292540869045	0.316354036918482\\
1.11392540869045	0.318282046035467\\
1.11492540869045	0.320217832931941\\
1.11592540869045	0.322161396738644\\
1.11692540869045	0.324112736290736\\
1.11792540869045	0.326071850126057\\
1.11892540869045	0.328038736483408\\
1.11992540869045	0.330013393300817\\
1.12092540869045	0.331995818213839\\
1.12192540869045	0.33398600855385\\
1.12292540869045	0.335983961346351\\
1.12392540869045	0.33798967330928\\
1.12492540869045	0.340003140851342\\
1.12592540869045	0.342024360070336\\
1.12692540869045	0.344053326751502\\
1.12792540869045	0.346090036365868\\
1.12892540869045	0.348134484068612\\
1.12992540869045	0.350186664697439\\
1.13092540869045	0.352246572770955\\
1.13192540869045	0.354314202487063\\
1.13292540869045	0.356389547721364\\
1.13392540869045	0.358472602025572\\
1.13492540869045	0.360563358625934\\
1.13592540869045	0.362661810421668\\
1.13692540869045	0.364767949983407\\
1.13792540869045	0.366881769551659\\
1.13892540869045	0.369003261035273\\
1.13992540869045	0.371132416009921\\
1.14092540869045	0.373269225716591\\
1.14192540869045	0.375413681060091\\
1.14292540869045	0.377565772607568\\
1.14392540869045	0.379725490587033\\
1.14492540869045	0.381892824885908\\
1.14592540869045	0.384067765049579\\
1.14692540869045	0.386250300279965\\
1.14792540869045	0.388440419434097\\
1.14892540869045	0.390638111022714\\
1.14992540869045	0.392843363208872\\
1.15092540869045	0.395056163806564\\
1.15192540869045	0.39727650027936\\
1.15292540869045	0.399504359739049\\
1.15392540869045	0.401739728944313\\
1.15492540869045	0.403982594299398\\
1.15592540869045	0.406232941852811\\
1.15692540869045	0.408490757296026\\
1.15792540869045	0.410756025962212\\
1.15892540869045	0.413028732824964\\
1.15992540869045	0.415308862497064\\
1.16092540869045	0.417596399229244\\
1.16192540869045	0.419891326908975\\
1.16292540869045	0.422193629059267\\
1.16392540869045	0.424503288837486\\
1.16492540869045	0.426820289034184\\
1.16592540869045	0.429144612071955\\
1.16692540869045	0.431476240004296\\
1.16792540869045	0.433815154514491\\
1.16892540869045	0.436161336914512\\
1.16992540869045	0.438514768143935\\
1.17092540869045	0.440875428768877\\
1.17192540869045	0.443243298980943\\
1.17292540869045	0.445618358596199\\
1.17392540869045	0.448000587054159\\
1.17492540869045	0.450389963416789\\
1.17592540869045	0.452786466367531\\
1.17692540869045	0.455190074210347\\
1.17792540869045	0.457600764868773\\
1.17892540869045	0.460018515885005\\
1.17992540869045	0.462443304418993\\
1.18092540869045	0.464875107247558\\
1.18192540869045	0.467313900763527\\
1.18292540869045	0.469759660974893\\
1.18392540869045	0.472212363503984\\
1.18492540869045	0.474671983586659\\
1.18592540869045	0.477138496071524\\
1.18692540869045	0.479611875419163\\
1.18792540869045	0.482092095701399\\
1.18892540869045	0.484579130600559\\
1.18992540869045	0.487072953408775\\
1.19092540869045	0.489573537027302\\
1.19192540869045	0.492080853965847\\
1.19292540869045	0.494594876341935\\
1.19392540869045	0.497115575880278\\
1.19492540869045	0.499642923912186\\
1.19592540869045	0.502176891374978\\
1.19692540869045	0.50471744881143\\
1.19792540869045	0.507264566369238\\
1.19892540869045	0.509818213800508\\
1.19992540869045	0.512378360461256\\
1.20092540869045	0.514944975310948\\
1.20192540869045	0.517518026912044\\
1.20292540869045	0.520097483429581\\
1.20392540869045	0.522683312630765\\
1.20492540869045	0.525275481884596\\
1.20592540869045	0.527873958161505\\
1.20692540869045	0.53047870803303\\
1.20792540869045	0.533089697671494\\
1.20892540869045	0.535706892849729\\
1.20992540869045	0.538330258940804\\
1.21092540869045	0.54095976091779\\
1.21192540869045	0.543595363353539\\
1.21292540869045	0.546237030420496\\
1.21392540869045	0.548884725890526\\
1.21492540869045	0.551538413134773\\
1.21592540869045	0.554198055123539\\
1.21692540869045	0.556863614426183\\
1.21792540869045	0.559535053211058\\
1.21892540869045	0.562212333245456\\
1.21992540869045	0.56489541589559\\
1.22092540869045	0.567584262126596\\
1.22192540869045	0.57027883250256\\
1.22292540869045	0.572979087186569\\
1.22392540869045	0.575684985940793\\
1.22492540869045	0.578396488126582\\
1.22592540869045	0.581113552704601\\
1.22692540869045	0.583836138234978\\
1.22792540869045	0.586564202877488\\
1.22892540869045	0.589297704391754\\
1.22992540869045	0.592036600137484\\
1.23092540869045	0.594780847074721\\
1.23192540869045	0.597530401764134\\
1.23292540869045	0.600285220367317\\
1.23392540869045	0.603045258647139\\
1.23492540869045	0.605810471968088\\
1.23592540869045	0.608580815296676\\
1.23692540869045	0.611356243201842\\
1.23792540869045	0.614136709855401\\
1.23892540869045	0.616922169032506\\
1.23992540869045	0.619712574112149\\
1.24092540869045	0.622507878077677\\
1.24192540869045	0.625308033517344\\
1.24292540869045	0.628112992624887\\
1.24392540869045	0.630922707200127\\
1.24492540869045	0.633737128649602\\
1.24592540869045	0.63655620798722\\
1.24692540869045	0.639379895834948\\
1.24792540869045	0.642208142423522\\
1.24892540869045	0.645040897593185\\
1.24992540869045	0.647878110794461\\
1.25092540869045	0.65071973108894\\
1.25192540869045	0.653565707150107\\
1.25292540869045	0.65641598726419\\
1.25392540869045	0.659270519331041\\
1.25492540869045	0.662129250865035\\
1.25592540869045	0.664992128996014\\
1.25692540869045	0.667859100470235\\
1.25792540869045	0.670730111651375\\
1.25892540869045	0.673605108521537\\
1.25992540869045	0.676484036682301\\
1.26092540869045	0.679366841355797\\
1.26192540869045	0.682253467385808\\
1.26292540869045	0.685143859238898\\
1.26392540869045	0.688037961005574\\
1.26492540869045	0.690935716401472\\
1.26592540869045	0.693837068768569\\
1.26692540869045	0.69674196107643\\
1.26792540869045	0.699650335923482\\
1.26892540869045	0.702562135538307\\
1.26992540869045	0.70547730178098\\
1.27092540869045	0.708395776144417\\
1.27192540869045	0.71131749975577\\
1.27292540869045	0.714242413377833\\
1.27392540869045	0.717170457410492\\
1.27492540869045	0.720101571892188\\
1.27592540869045	0.723035696501425\\
1.27692540869045	0.725972770558293\\
1.27792540869045	0.728912733026027\\
1.27892540869045	0.731855522512588\\
1.27992540869045	0.734801077272286\\
1.28092540869045	0.737749335207411\\
1.28192540869045	0.740700233869913\\
1.28292540869045	0.743653710463094\\
1.28392540869045	0.746609701843342\\
1.28492540869045	0.749568144521881\\
1.28592540869045	0.752528974666564\\
1.28692540869045	0.755492128103673\\
1.28792540869045	0.758457540319778\\
1.28892540869045	0.761425146463588\\
1.28992540869045	0.764394881347865\\
1.29092540869045	0.76736667945134\\
1.29192540869045	0.770340474920673\\
1.29292540869045	0.773316201572433\\
1.29392540869045	0.776293792895113\\
1.29492540869045	0.779273182051166\\
1.29592540869045	0.782254301879073\\
1.29692540869045	0.78523708489544\\
1.29792540869045	0.788221463297121\\
1.29892540869045	0.791207368963369\\
1.29992540869045	0.794194733458016\\
1.30092540869045	0.797183488031681\\
1.30192540869045	0.800173563624005\\
1.30292540869045	0.803164890865911\\
1.30392540869045	0.806157400081901\\
1.30492540869045	0.809151021292367\\
1.30592540869045	0.812145684215945\\
1.30692540869045	0.815141318271878\\
1.30792540869045	0.818137852582426\\
1.30892540869045	0.821135215975289\\
1.30992540869045	0.824133336986066\\
1.31092540869045	0.827132143860732\\
1.31192540869045	0.830131564558154\\
1.31292540869045	0.833131526752618\\
1.31392540869045	0.836131957836408\\
1.31492540869045	0.839132784922378\\
1.31592540869045	0.842133934846583\\
1.31692540869045	0.845135334170914\\
1.31792540869045	0.848136909185774\\
1.31892540869045	0.851138585912768\\
1.31992540869045	0.854140290107434\\
1.32092540869045	0.857141947261983\\
1.32192540869045	0.860143482608082\\
1.32292540869045	0.863144821119647\\
1.32392540869045	0.866145887515677\\
1.32492540869045	0.869146606263102\\
1.32592540869045	0.872146901579664\\
1.32692540869045	0.875146697436817\\
1.32792540869045	0.878145917562661\\
1.32892540869045	0.881144485444889\\
1.32992540869045	0.884142324333774\\
1.33092540869045	0.887139357245167\\
1.33192540869045	0.890135506963531\\
1.33292540869045	0.893130696044989\\
1.33392540869045	0.896124846820408\\
1.33492540869045	0.899117881398496\\
1.33592540869045	0.902109721668934\\
1.33692540869045	0.905100289305522\\
1.33792540869045	0.908089505769358\\
1.33892540869045	0.911077292312031\\
1.33992540869045	0.914063569978852\\
1.34092540869045	0.917048259612087\\
1.34192540869045	0.920031281854239\\
1.34292540869045	0.923012557151329\\
1.34392540869045	0.925992005756219\\
1.34492540869045	0.928969547731943\\
1.34592540869045	0.931945102955072\\
1.34692540869045	0.934918591119095\\
1.34792540869045	0.937889931737823\\
1.34892540869045	0.940859044148815\\
1.34992540869045	0.94382584751683\\
1.35092540869045	0.946790260837295\\
1.35192540869045	0.949752202939797\\
1.35292540869045	0.952711592491599\\
1.35392540869045	0.955668348001167\\
1.35492540869045	0.958622387821735\\
1.35592540869045	0.961573630154872\\
1.35692540869045	0.964521993054085\\
1.35792540869045	0.967467394428432\\
1.35892540869045	0.970409752046159\\
1.35992540869045	0.973348983538356\\
1.36092540869045	0.97628500640264\\
1.36192540869045	0.979217738006837\\
1.36292540869045	0.982147095592714\\
1.36392540869045	0.985072996279695\\
1.36492540869045	0.987995357068632\\
1.36592540869045	0.99091409484556\\
1.36692540869045	0.993829126385498\\
1.36792540869045	0.99674036835625\\
1.36892540869045	0.999647737322238\\
1.36992540869045	1.00255114974833\\
1.37092540869045	1.00545052200374\\
1.37192540869045	1.00834577036583\\
1.37292540869045	1.01123681102409\\
1.37392540869045	1.014123560084\\
1.37492540869045	1.01700593357098\\
1.37592540869045	1.0198838474343\\
1.37692540869045	1.02275721755108\\
1.37792540869045	1.02562595973026\\
1.37892540869045	1.02848998971657\\
1.37992540869045	1.03134922319454\\
1.38092540869045	1.03420357579254\\
1.38192540869045	1.03705296308681\\
1.38292540869045	1.0398973006055\\
1.38392540869045	1.04273650383273\\
1.38492540869045	1.04557048821272\\
1.38592540869045	1.04839916915379\\
1.38692540869045	1.05122246203255\\
1.38792540869045	1.05404028219799\\
1.38892540869045	1.05685254497559\\
1.38992540869045	1.05965916567149\\
1.39092540869045	1.06246005957666\\
1.39192540869045	1.06525514197101\\
1.39292540869045	1.06804432812764\\
1.39392540869045	1.070827533317\\
1.39492540869045	1.07360467281106\\
1.39592540869045	1.07637566188759\\
1.39692540869045	1.07914041583434\\
1.39792540869045	1.0818988499533\\
1.39892540869045	1.08465087956489\\
1.39992540869045	1.08739642001231\\
1.40092540869045	1.0901353866657\\
1.40192540869045	1.0928676949265\\
1.40292540869045	1.09559326023166\\
1.40392540869045	1.098311998058\\
1.40492540869045	1.10102382392644\\
1.40592540869045	1.10372865340636\\
1.40692540869045	1.10642640211989\\
1.40792540869045	1.10911698574622\\
1.40892540869045	1.11180032002597\\
1.40992540869045	1.11447632076548\\
1.41092540869045	1.11714490384118\\
1.41192540869045	1.11980598520393\\
1.41292540869045	1.12245948088336\\
1.41392540869045	1.12510530699226\\
1.41492540869045	1.12774337973091\\
1.41592540869045	1.13037361539148\\
1.41692540869045	1.13299593036239\\
1.41792540869045	1.13561024113267\\
1.41892540869045	1.13821646429639\\
1.41992540869045	1.14081451655698\\
1.42092540869045	1.14340431473169\\
1.42192540869045	1.14598577575592\\
1.42292540869045	1.14855881668766\\
1.42392540869045	1.15112335471186\\
1.42492540869045	1.15367930714483\\
1.42592540869045	1.15622659143867\\
1.42692540869045	1.15876512518564\\
1.42792540869045	1.16129482612256\\
1.42892540869045	1.16381561213524\\
1.42992540869045	1.16632740126288\\
1.43092540869045	1.16883011170246\\
1.43192540869045	1.17132366181313\\
1.43292540869045	1.17380797012066\\
1.43392540869045	1.17628295532181\\
1.43492540869045	1.17874853628872\\
1.43592540869045	1.18120463207336\\
1.43692540869045	1.18365116191186\\
1.43792540869045	1.18608804522896\\
1.43892540869045	1.18851520164238\\
1.43992540869045	1.1909325509672\\
1.44092540869045	1.19334001322029\\
1.44192540869045	1.19573750862464\\
1.44292540869045	1.19812495761375\\
1.44392540869045	1.20050228083605\\
1.44492540869045	1.20286939915922\\
1.44592540869045	1.20522623367457\\
1.44692540869045	1.20757270570142\\
1.44792540869045	1.20990873679142\\
1.44892540869045	1.21223424873292\\
1.44992540869045	1.21454916355533\\
1.45092540869045	1.2168534035334\\
1.45192540869045	1.21914689119163\\
1.45292540869045	1.22142954930851\\
1.45392540869045	1.22370130092088\\
1.45492540869045	1.22596206932823\\
1.45592540869045	1.228211778097\\
1.45692540869045	1.23045035106486\\
1.45792540869045	1.23267771234499\\
1.45892540869045	1.23489378633036\\
1.45992540869045	1.23709849769799\\
1.46092540869045	1.23929177141319\\
1.46192540869045	1.24147353273383\\
1.46292540869045	1.24364370721452\\
1.46392540869045	1.24580222071088\\
1.46492540869045	1.24794899938374\\
1.46592540869045	1.2500839697033\\
1.46692540869045	1.25220705845336\\
1.46792540869045	1.25431819273547\\
1.46892540869045	1.25641729997308\\
1.46992540869045	1.25850430791571\\
1.47092540869045	1.26057914464309\\
1.47192540869045	1.26264173856923\\
1.47292540869045	1.2646920184466\\
1.47392540869045	1.26672991337015\\
1.47492540869045	1.26875535278143\\
1.47592540869045	1.27076826647265\\
1.47692540869045	1.27276858459071\\
1.47792540869045	1.27475623764125\\
1.47892540869045	1.27673115649266\\
1.47992540869045	1.27869327238005\\
1.48092540869045	1.2806425169093\\
1.48192540869045	1.28257882206094\\
1.48292540869045	1.28450212019419\\
1.48392540869045	1.28641234405081\\
1.48492540869045	1.28830942675907\\
1.48592540869045	1.29019330183762\\
1.48692540869045	1.29206390319937\\
1.48792540869045	1.29392116515535\\
1.48892540869045	1.29576502241854\\
1.48992540869045	1.29759541010773\\
1.49092540869045	1.29941226375124\\
1.49192540869045	1.3012155192908\\
1.49292540869045	1.30300511308523\\
1.49392540869045	1.3047809819142\\
1.49492540869045	1.30654306298198\\
1.49592540869045	1.3082912939211\\
1.49692540869045	1.31002561279603\\
1.49792540869045	1.31174595810685\\
1.49892540869045	1.31345226879286\\
1.49992540869045	1.31514448423622\\
1.50092540869045	1.31682254426551\\
1.50192540869045	1.31848638915928\\
1.50292540869045	1.32013595964964\\
1.50392540869045	1.32177119692571\\
1.50492540869045	1.32339204263718\\
1.50592540869045	1.32499843889771\\
1.50692540869045	1.32659032828844\\
1.50792540869045	1.32816765386135\\
1.50892540869045	1.32973035914269\\
1.50992540869045	1.33127838813634\\
1.51092540869045	1.33281168532713\\
1.51192540869045	1.3343301956842\\
1.51292540869045	1.33583386466424\\
1.51392540869045	1.3373226382148\\
1.51492540869045	1.33879646277749\\
1.51592540869045	1.34025528529121\\
1.51692540869045	1.34169905319532\\
1.51792540869045	1.34312771443282\\
1.51892540869045	1.34454121745344\\
1.51992540869045	1.34593951121676\\
1.52092540869045	1.34732254519529\\
1.52192540869045	1.34869026937749\\
1.52292540869045	1.3500426342708\\
1.52392540869045	1.35137959090461\\
1.52492540869045	1.35270109083322\\
1.52592540869045	1.35400708613879\\
1.52692540869045	1.35529752943417\\
1.52792540869045	1.35657237386585\\
1.52892540869045	1.35783157311672\\
1.52992540869045	1.35907508140891\\
1.53092540869045	1.36030285350659\\
1.53192540869045	1.36151484471863\\
1.53292540869045	1.36271101090139\\
1.53392540869045	1.36389130846138\\
1.53492540869045	1.36505569435787\\
1.53592540869045	1.36620412610555\\
1.53692540869045	1.3673365617771\\
1.53792540869045	1.36845296000571\\
1.53892540869045	1.36955327998767\\
1.53992540869045	1.37063748148476\\
1.54092540869045	1.3717055248268\\
1.54192540869045	1.37275737091398\\
1.54292540869045	1.37379298121932\\
1.54392540869045	1.37481231779097\\
1.54492540869045	1.37581534325454\\
1.54592540869045	1.37680202081541\\
1.54692540869045	1.37777231426094\\
1.54792540869045	1.37872618796272\\
1.54892540869045	1.37966360687874\\
1.54992540869045	1.38058453655549\\
1.55092540869045	1.38148894313016\\
1.55192540869045	1.38237679333264\\
1.55292540869045	1.38324805448758\\
1.55392540869045	1.38410269451642\\
1.55492540869045	1.38494068193931\\
1.55592540869045	1.3857619858771\\
1.55692540869045	1.38656657605318\\
1.55792540869045	1.38735442279538\\
1.55892540869045	1.38812549703778\\
1.55992540869045	1.38887977032249\\
1.56092540869045	1.38961721480143\\
1.56192540869045	1.39033780323798\\
1.56292540869045	1.39104150900875\\
1.56392540869045	1.39172830610511\\
1.56492540869045	1.3923981691349\\
1.56592540869045	1.39305107332392\\
1.56692540869045	1.39368699451747\\
1.56792540869045	1.39430590918188\\
1.56892540869045	1.39490779440591\\
1.56992540869045	1.39549262790219\\
1.57092540869045	1.39606038800859\\
1.57192540869045	1.39661105368956\\
1.57292540869045	1.39714460453744\\
1.57392540869045	1.39766102077368\\
1.57492540869045	1.39816028325011\\
1.57592540869045	1.39864237345009\\
1.57692540869045	1.39910727348968\\
1.57792540869045	1.39955496611874\\
1.57892540869045	1.39998543472195\\
1.57992540869045	1.40039866331993\\
1.58092540869045	1.40079463657013\\
1.58192540869045	1.40117333976786\\
1.58292540869045	1.40153475884715\\
1.58392540869045	1.40187888038164\\
1.58492540869045	1.40220569158539\\
1.58592540869045	1.40251518031373\\
1.58692540869045	1.40280733506393\\
1.58792540869045	1.40308214497598\\
1.58892540869045	1.40333959983323\\
1.58992540869045	1.40357969006302\\
1.59092540869045	1.4038024067373\\
1.59192540869045	1.40400774157315\\
1.59292540869045	1.40419568693332\\
1.59392540869045	1.4043662358267\\
1.59492540869045	1.40451938190874\\
1.59592540869045	1.40465511948183\\
1.59692540869045	1.40477344349571\\
1.59792540869045	1.40487434954773\\
1.59892540869045	1.40495783388312\\
1.59992540869045	1.40502389339528\\
1.60092540869045	1.40507252562591\\
1.60192540869045	1.4051037287652\\
1.60292540869045	1.40511750165191\\
1.60392540869045	1.40511384377349\\
1.60492540869045	1.40509275526607\\
1.60592540869045	1.40505423691445\\
1.60692540869045	1.40499829015209\\
1.60792540869045	1.404924917061\\
1.60892540869045	1.40483412037159\\
1.60992540869045	1.40472590346252\\
1.61092540869045	1.4046002703605\\
1.61192540869045	1.40445722574004\\
1.61292540869045	1.40429677492312\\
1.61392540869045	1.40411892387892\\
1.61492540869045	1.4039236792234\\
1.61592540869045	1.40371104821892\\
1.61692540869045	1.40348103877378\\
1.61792540869045	1.40323365944172\\
1.61892540869045	1.40296891942141\\
1.61992540869045	1.40268682855586\\
1.62092540869045	1.40238739733182\\
1.62192540869045	1.40207063687915\\
1.62292540869045	1.40173655897007\\
1.62392540869045	1.40138517601851\\
1.62492540869045	1.40101650107928\\
1.62592540869045	1.4006305478473\\
1.62692540869045	1.40022733065671\\
1.62792540869045	1.39980686448003\\
1.62892540869045	1.3993691649272\\
1.62992540869045	1.39891424824464\\
1.63092540869045	1.39844213131422\\
1.63192540869045	1.39795283165223\\
1.63292540869045	1.39744636740829\\
1.63392540869045	1.39692275736424\\
1.63492540869045	1.39638202093296\\
1.63592540869045	1.39582417815719\\
1.63692540869045	1.39524924970829\\
1.63792540869045	1.39465725688492\\
1.63892540869045	1.39404822161181\\
1.63992540869045	1.39342216643834\\
1.64092540869045	1.39277911453715\\
1.64192540869045	1.39211908970274\\
1.64292540869045	1.39144211634999\\
1.64392540869045	1.39074821951267\\
1.64492540869045	1.39003742484185\\
1.64592540869045	1.38930975860437\\
1.64692540869045	1.38856524768121\\
1.64792540869045	1.38780391956582\\
1.64892540869045	1.38702580236243\\
1.64992540869045	1.38623092478434\\
1.65092540869045	1.38541931615213\\
1.65192540869045	1.38459100639189\\
1.65292540869045	1.38374602603333\\
1.65392540869045	1.38288440620795\\
1.65492540869045	1.38200617864713\\
1.65592540869045	1.38111137568014\\
1.65692540869045	1.38020003023219\\
1.65792540869045	1.37927217582241\\
1.65892540869045	1.37832784656178\\
1.65992540869045	1.37736707715105\\
1.66092540869045	1.37638990287863\\
1.66192540869045	1.37539635961839\\
1.66292540869045	1.37438648382751\\
1.66392540869045	1.3733603125442\\
1.66492540869045	1.37231788338549\\
1.66592540869045	1.37125923454491\\
1.66692540869045	1.37018440479015\\
1.66792540869045	1.36909343346068\\
1.66892540869045	1.3679863604654\\
1.66992540869045	1.36686322628016\\
1.67092540869045	1.36572407194531\\
1.67192540869045	1.36456893906323\\
1.67292540869045	1.36339786979572\\
1.67392540869045	1.36221090686153\\
1.67492540869045	1.3610080935337\\
1.67592540869045	1.35978947363695\\
1.67692540869045	1.35855509154503\\
1.67792540869045	1.35730499217801\\
1.67892540869045	1.35603922099955\\
1.67992540869045	1.35475782401419\\
1.68092540869045	1.3534608477645\\
1.68192540869045	1.35214833932831\\
1.68292540869045	1.35082034631585\\
1.68392540869045	1.34947691686687\\
1.68492540869045	1.34811809964772\\
1.68592540869045	1.34674394384845\\
1.68692540869045	1.34535449917978\\
1.68792540869045	1.34394981587019\\
1.68892540869045	1.3425299446628\\
1.68992540869045	1.34109493681241\\
1.69092540869045	1.33964484408232\\
1.69192540869045	1.33817971874131\\
1.69292540869045	1.33669961356045\\
1.69392540869045	1.33520458180993\\
1.69492540869045	1.33369467725591\\
1.69592540869045	1.33216995415723\\
1.69692540869045	1.33063046726224\\
1.69792540869045	1.32907627180546\\
1.69892540869045	1.32750742350432\\
1.69992540869045	1.32592397855582\\
1.70092540869045	1.32432599363317\\
1.70192540869045	1.32271352588242\\
1.70292540869045	1.32108663291904\\
1.70392540869045	1.31944537282453\\
1.70492540869045	1.31778980414292\\
1.70592540869045	1.31611998587733\\
1.70692540869045	1.31443597748644\\
1.70792540869045	1.31273783888097\\
1.70892540869045	1.31102563042016\\
1.70992540869045	1.30929941290816\\
1.71092540869045	1.30755924759044\\
1.71192540869045	1.30580519615018\\
1.71292540869045	1.30403732070466\\
1.71392540869045	1.30225568380154\\
1.71492540869045	1.3004603484152\\
1.71592540869045	1.29865137794305\\
1.71692540869045	1.2968288362018\\
1.71792540869045	1.29499278742367\\
1.71892540869045	1.29314329625269\\
1.71992540869045	1.29128042774086\\
1.72092540869045	1.28940424734435\\
1.72192540869045	1.2875148209197\\
1.72292540869045	1.28561221471994\\
1.72392540869045	1.28369649539074\\
1.72492540869045	1.28176772996652\\
1.72592540869045	1.27982598586655\\
1.72692540869045	1.27787133089104\\
1.72792540869045	1.27590383321717\\
1.72892540869045	1.27392356139516\\
1.72992540869045	1.2719305843443\\
1.73092540869045	1.26992497134893\\
1.73192540869045	1.26790679205447\\
1.73292540869045	1.26587611646338\\
1.73392540869045	1.26383301493111\\
1.73492540869045	1.26177755816208\\
1.73592540869045	1.25970981720557\\
1.73692540869045	1.25762986345167\\
1.73792540869045	1.25553776862715\\
1.73892540869045	1.2534336047914\\
1.73992540869045	1.25131744433225\\
1.74092540869045	1.24918935996184\\
1.74192540869045	1.2470494247125\\
1.74292540869045	1.24489771193255\\
1.74392540869045	1.24273429528215\\
1.74492540869045	1.24055924872909\\
1.74592540869045	1.23837264654459\\
1.74692540869045	1.23617456329908\\
1.74792540869045	1.23396507385802\\
1.74892540869045	1.23174425337759\\
1.74992540869045	1.22951217730053\\
1.75092540869045	1.22726892135179\\
1.75192540869045	1.22501456153437\\
1.75292540869045	1.22274917412493\\
1.75392540869045	1.22047283566962\\
1.75492540869045	1.2181856229797\\
1.75592540869045	1.21588761312727\\
1.75692540869045	1.21357888344097\\
1.75792540869045	1.21125951150167\\
1.75892540869045	1.2089295751381\\
1.75992540869045	1.20658915242255\\
1.76092540869045	1.20423832166655\\
1.76192540869045	1.20187716141648\\
1.76292540869045	1.19950575044925\\
1.76392540869045	1.19712416776795\\
1.76492540869045	1.19473249259744\\
1.76592540869045	1.19233080438004\\
1.76692540869045	1.18991918277112\\
1.76792540869045	1.18749770763474\\
1.76892540869045	1.18506645903926\\
1.76992540869045	1.18262551725296\\
1.77092540869045	1.18017496273966\\
1.77192540869045	1.1777148761543\\
1.77292540869045	1.17524533833858\\
1.77392540869045	1.17276643031655\\
1.77492540869045	1.17027823329021\\
1.77592540869045	1.1677808286351\\
1.77692540869045	1.16527429789593\\
1.77792540869045	1.16275872278212\\
1.77892540869045	1.16023418516346\\
1.77992540869045	1.15770076706568\\
1.78092540869045	1.15515855066603\\
1.78192540869045	1.15260761828888\\
1.78292540869045	1.15004805240135\\
1.78392540869045	1.14747993560886\\
1.78492540869045	1.14490335065078\\
1.78592540869045	1.14231838039597\\
1.78692540869045	1.13972510783843\\
1.78792540869045	1.13712361609287\\
1.78892540869045	1.13451398839037\\
1.78992540869045	1.13189630807392\\
1.79092540869045	1.12927065859406\\
1.79192540869045	1.12663712350453\\
1.79292540869045	1.12399578645785\\
1.79392540869045	1.12134673120093\\
1.79492540869045	1.11869004157075\\
1.79592540869045	1.11602580148995\\
1.79692540869045	1.11335409496249\\
1.79792540869045	1.11067500606929\\
1.79892540869045	1.10798861896385\\
1.79992540869045	1.10529501786795\\
1.80092540869045	1.10259428706728\\
1.80192540869045	1.09988651090712\\
1.80292540869045	1.09717177378801\\
1.80392540869045	1.09445016016143\\
1.80492540869045	1.0917217545255\\
1.80592540869045	1.08898664142065\\
1.80692540869045	1.08624490542536\\
1.80792540869045	1.08349663115184\\
1.80892540869045	1.08074190324178\\
1.80992540869045	1.07798080636207\\
1.81092540869045	1.07521342520053\\
1.81192540869045	1.07243984446166\\
1.81292540869045	1.06966014886243\\
1.81392540869045	1.06687442312801\\
1.81492540869045	1.06408275198757\\
1.81592540869045	1.06128522017007\\
1.81692540869045	1.05848191240006\\
1.81792540869045	1.05567291339349\\
1.81892540869045	1.05285830785354\\
1.81992540869045	1.05003818046646\\
1.82092540869045	1.0472126158974\\
1.82192540869045	1.04438169878628\\
1.82292540869045	1.04154551374368\\
1.82392540869045	1.03870414534672\\
1.82492540869045	1.03585767813492\\
1.82592540869045	1.03300619660619\\
1.82692540869045	1.03014978521268\\
1.82792540869045	1.02728852835678\\
1.82892540869045	1.02442251038702\\
1.82992540869045	1.02155181559409\\
1.83092540869045	1.01867652820681\\
1.83192540869045	1.01579673238812\\
1.83292540869045	1.01291251223108\\
1.83392540869045	1.01002395175495\\
1.83492540869045	1.00713113490119\\
1.83592540869045	1.00423414552954\\
1.83692540869045	1.00133306741411\\
1.83792540869045	0.998427984239442\\
1.83892540869045	0.99551897959666\\
1.83992540869045	0.992606136979581\\
1.84092540869045	0.989689539780859\\
1.84192540869045	0.986769271288158\\
1.84292540869045	0.983845414680326\\
1.84392540869045	0.9809180530236\\
1.84492540869045	0.977987269267823\\
1.84592540869045	0.975053146242676\\
1.84692540869045	0.972115766653942\\
1.84792540869045	0.969175213079769\\
1.84892540869045	0.966231567966973\\
1.84992540869045	0.963284913627344\\
1.85092540869045	0.960335332233982\\
1.85192540869045	0.957382905817645\\
1.85292540869045	0.954427716263123\\
1.85392540869045	0.951469845305629\\
1.85492540869045	0.948509374527214\\
1.85592540869045	0.945546385353192\\
1.85692540869045	0.942580959048607\\
1.85792540869045	0.939613176714691\\
1.85892540869045	0.936643119285374\\
1.85992540869045	0.933670867523793\\
1.86092540869045	0.930696502018834\\
1.86192540869045	0.927720103181691\\
1.86292540869045	0.924741751242449\\
1.86392540869045	0.921761526246688\\
1.86492540869045	0.91877950805211\\
1.86592540869045	0.91579577632519\\
1.86692540869045	0.912810410537846\\
1.86792540869045	0.909823489964131\\
1.86892540869045	0.906835093676959\\
1.86992540869045	0.903845300544837\\
1.87092540869045	0.900854189228636\\
1.87192540869045	0.897861838178374\\
1.87292540869045	0.894868325630031\\
1.87392540869045	0.891873729602381\\
1.87492540869045	0.888878127893856\\
1.87592540869045	0.885881598079424\\
1.87692540869045	0.882884217507502\\
1.87792540869045	0.879886063296881\\
1.87892540869045	0.876887212333692\\
1.87992540869045	0.873887741268379\\
1.88092540869045	0.870887726512713\\
1.88192540869045	0.867887244236813\\
1.88292540869045	0.864886370366215\\
1.88392540869045	0.861885180578944\\
1.88492540869045	0.858883750302625\\
1.88592540869045	0.855882154711614\\
1.88692540869045	0.85288046872416\\
1.88792540869045	0.849878766999585\\
1.88892540869045	0.846877123935495\\
1.88992540869045	0.843875613665017\\
1.89092540869045	0.84087431005406\\
1.89192540869045	0.837873286698604\\
1.89292540869045	0.834872616922015\\
1.89392540869045	0.831872373772383\\
1.89492540869045	0.828872630019895\\
1.89592540869045	0.825873458154225\\
1.89692540869045	0.822874930381957\\
1.89792540869045	0.819877118624031\\
1.89892540869045	0.816880094513221\\
1.89992540869045	0.813883929391632\\
1.90092540869045	0.810888694308237\\
1.90192540869045	0.807894460016423\\
1.90292540869045	0.80490129697158\\
1.90392540869045	0.801909275328716\\
1.90492540869045	0.798918464940084\\
1.90592540869045	0.795928935352859\\
1.90692540869045	0.792940755806823\\
1.90792540869045	0.789953995232094\\
1.90892540869045	0.786968722246866\\
1.90992540869045	0.783985005155191\\
1.91092540869045	0.781002911944782\\
1.91192540869045	0.778022510284844\\
1.91292540869045	0.775043867523938\\
1.91392540869045	0.772067050687863\\
1.91492540869045	0.769092126477577\\
1.91592540869045	0.76611916126714\\
1.91692540869045	0.763148221101685\\
1.91792540869045	0.760179371695421\\
1.91892540869045	0.757212678429661\\
1.91992540869045	0.754248206350877\\
1.92092540869045	0.751286020168788\\
1.92192540869045	0.748326184254475\\
1.92292540869045	0.745368762638516\\
1.92392540869045	0.742413819009167\\
1.92492540869045	0.739461416710552\\
1.92592540869045	0.736511618740895\\
1.92692540869045	0.733564487750774\\
1.92792540869045	0.730620086041405\\
1.92892540869045	0.727678475562957\\
1.92992540869045	0.724739717912892\\
1.93092540869045	0.72180387433433\\
1.93192540869045	0.718871005714458\\
1.93292540869045	0.715941172582946\\
1.93392540869045	0.713014435110408\\
1.93492540869045	0.710090853106883\\
1.93592540869045	0.707170486020351\\
1.93692540869045	0.704253392935269\\
1.93792540869045	0.701339632571145\\
1.93892540869045	0.69842926328113\\
1.93992540869045	0.695522343050652\\
1.94092540869045	0.692618929496062\\
1.94192540869045	0.689719079863324\\
1.94292540869045	0.686822851026723\\
1.94392540869045	0.683930299487607\\
1.94492540869045	0.681041481373151\\
1.94592540869045	0.67815645243516\\
1.94692540869045	0.675275268048889\\
1.94792540869045	0.672397983211898\\
1.94892540869045	0.669524652542932\\
1.94992540869045	0.666655330280837\\
1.95092540869045	0.663790070283484\\
1.95192540869045	0.660928926026753\\
1.95292540869045	0.658071950603511\\
1.95392540869045	0.655219196722644\\
1.95492540869045	0.652370716708101\\
1.95592540869045	0.649526562497979\\
1.95692540869045	0.64668678564362\\
1.95792540869045	0.643851437308754\\
1.95892540869045	0.641020568268651\\
1.95992540869045	0.638194228909318\\
1.96092540869045	0.635372469226711\\
1.96192540869045	0.632555338825985\\
1.96292540869045	0.629742886920756\\
1.96392540869045	0.626935162332413\\
1.96492540869045	0.624132213489432\\
1.96592540869045	0.621334088426741\\
1.96692540869045	0.618540834785095\\
1.96792540869045	0.615752499810488\\
1.96892540869045	0.612969130353582\\
1.96992540869045	0.610190772869181\\
1.97092540869045	0.607417473415707\\
1.97192540869045	0.60464927765473\\
1.97292540869045	0.601886230850498\\
1.97392540869045	0.59912837786952\\
1.97492540869045	0.596375763180147\\
1.97592540869045	0.593628430852212\\
1.97692540869045	0.590886424556664\\
1.97792540869045	0.588149787565253\\
1.97892540869045	0.585418562750228\\
1.97992540869045	0.582692792584068\\
1.98092540869045	0.579972519139228\\
1.98192540869045	0.57725778408793\\
1.98292540869045	0.574548628701959\\
1.98392540869045	0.571845093852499\\
1.98492540869045	0.569147220009989\\
1.98592540869045	0.566455047244005\\
1.98692540869045	0.563768615223166\\
1.98792540869045	0.561087963215071\\
1.98892540869045	0.558413130086252\\
1.98992540869045	0.555744154302161\\
1.99092540869045	0.553081073927176\\
1.99192540869045	0.550423926624633\\
1.99292540869045	0.547772749656886\\
1.99392540869045	0.545127579885386\\
1.99492540869045	0.542488453770789\\
1.99592540869045	0.539855407373088\\
1.99692540869045	0.537228476351762\\
1.99792540869045	0.534607695965963\\
1.99892540869045	0.53199310107471\\
1.99992540869045	0.529384726137124\\
2.00092540869045	0.526782605212671\\
2.00192540869045	0.524186771961441\\
2.00292540869045	0.52159725964444\\
2.00392540869045	0.519014101123913\\
2.00492540869045	0.516437328863691\\
2.00592540869045	0.513866974929547\\
2.00692540869045	0.511303070989593\\
2.00792540869045	0.508745648314697\\
2.00892540869045	0.506194737778897\\
2.00992540869045	0.503650369859884\\
2.01092540869045	0.501112574639459\\
2.01192540869045	0.498581381804045\\
2.01292540869045	0.49605682064521\\
2.01392540869045	0.493538920060208\\
2.01492540869045	0.491027708552543\\
2.01592540869045	0.488523214232567\\
2.01692540869045	0.486025464818074\\
2.01792540869045	0.483534487634947\\
2.01892540869045	0.481050309617798\\
2.01992540869045	0.478572957310641\\
2.02092540869045	0.476102456867593\\
2.02192540869045	0.473638834053576\\
2.02292540869045	0.47118211424506\\
2.02392540869045	0.468732322430816\\
2.02492540869045	0.466289483212681\\
2.02592540869045	0.463853620806367\\
2.02692540869045	0.461424759042263\\
2.02792540869045	0.459002921366274\\
2.02892540869045	0.456588130840675\\
2.02992540869045	0.454180410144973\\
2.03092540869045	0.451779781576816\\
2.03192540869045	0.449386267052887\\
2.03292540869045	0.446999888109839\\
2.03392540869045	0.444620665905248\\
2.03492540869045	0.442248621218567\\
2.03592540869045	0.439883774452121\\
2.03692540869045	0.437526145632107\\
2.03792540869045	0.435175754409605\\
2.03892540869045	0.432832620061632\\
2.03992540869045	0.430496761492185\\
2.04092540869045	0.428168197233317\\
2.04192540869045	0.42584694544623\\
2.04292540869045	0.423533023922381\\
2.04392540869045	0.421226450084602\\
2.04492540869045	0.418927240988249\\
2.04592540869045	0.416635413322348\\
2.04692540869045	0.414350983410783\\
2.04792540869045	0.412073967213472\\
2.04892540869045	0.409804380327579\\
2.04992540869045	0.407542237988742\\
2.05092540869045	0.405287555072295\\
2.05192540869045	0.403040346094536\\
2.05292540869045	0.400800625213986\\
2.05392540869045	0.398568406232673\\
2.05492540869045	0.396343702597437\\
2.05592540869045	0.394126527401232\\
2.05692540869045	0.391916893384461\\
2.05792540869045	0.389714812936319\\
2.05892540869045	0.387520298096142\\
2.05992540869045	0.38533336055478\\
2.06092540869045	0.383154011655987\\
2.06192540869045	0.380982262397806\\
2.06292540869045	0.378818123433995\\
2.06392540869045	0.376661605075436\\
2.06492540869045	0.374512717291586\\
2.06592540869045	0.372371469711919\\
2.06692540869045	0.370237871627391\\
2.06792540869045	0.368111931991917\\
2.06892540869045	0.36599365942386\\
2.06992540869045	0.363883062207526\\
2.07092540869045	0.361780148294683\\
2.07192540869045	0.359684925306083\\
2.07292540869045	0.357597400532995\\
2.07392540869045	0.355517580938757\\
2.07492540869045	0.353445473160331\\
2.07592540869045	0.351381083509873\\
2.07692540869045	0.349324417976321\\
2.07792540869045	0.347275482226973\\
2.07892540869045	0.345234281609101\\
2.07992540869045	0.34320082115156\\
2.08092540869045	0.341175105566407\\
2.08192540869045	0.339157139250541\\
2.08292540869045	0.337146926287338\\
2.08392540869045	0.335144470448307\\
2.08492540869045	0.333149775194758\\
2.08592540869045	0.331162843679457\\
2.08692540869045	0.329183678748325\\
2.08792540869045	0.327212282942114\\
2.08892540869045	0.325248658498111\\
2.08992540869045	0.323292807351845\\
2.09092540869045	0.321344731138798\\
2.09192540869045	0.319404431196132\\
2.09292540869045	0.317471908564421\\
2.09392540869045	0.315547163989385\\
2.09492540869045	0.313630197923644\\
2.09592540869045	0.31172101052847\\
2.09692540869045	0.309819601675544\\
2.09792540869045	0.307925970948734\\
2.09892540869045	0.306040117645865\\
2.09992540869045	0.304162040780502\\
2.10092540869045	0.302291739083747\\
2.10192540869045	0.300429211006022\\
2.10292540869045	0.298574454718885\\
2.10392540869045	0.29672746811683\\
2.10492540869045	0.294888248819105\\
2.10592540869045	0.293056794171533\\
2.10692540869045	0.291233101248336\\
2.10792540869045	0.289417166853966\\
2.10892540869045	0.287608987524947\\
2.10992540869045	0.285808559531708\\
2.11092540869045	0.284015878880441\\
2.11192540869045	0.282230941314944\\
2.11292540869045	0.280453742318478\\
2.11392540869045	0.278684277115636\\
2.11492540869045	0.276922540674196\\
2.11592540869045	0.275168527706998\\
2.11692540869045	0.27342223267382\\
2.11792540869045	0.271683649783242\\
2.11892540869045	0.269952772994542\\
2.11992540869045	0.268229596019569\\
2.12092540869045	0.266514112324636\\
2.12192540869045	0.264806315132409\\
2.12292540869045	0.2631061974238\\
2.12392540869045	0.261413751939862\\
2.12492540869045	0.259728971183693\\
2.12592540869045	0.258051847422329\\
2.12692540869045	0.256382372688658\\
2.12792540869045	0.254720538783318\\
2.12892540869045	0.253066337276607\\
2.12992540869045	0.251419759510397\\
2.13092540869045	0.249780796600042\\
2.13192540869045	0.248149439436288\\
2.13292540869045	0.246525678687197\\
2.13392540869045	0.244909504800052\\
2.13492540869045	0.243300908003285\\
2.13592540869045	0.241699878308386\\
2.13692540869045	0.240106405511826\\
2.13792540869045	0.238520479196976\\
2.13892540869045	0.236942088736029\\
2.13992540869045	0.235371223291915\\
2.14092540869045	0.23380787182023\\
2.14192540869045	0.232252023071147\\
2.14292540869045	0.230703665591347\\
2.14392540869045	0.229162787725929\\
2.14492540869045	0.22762937762034\\
2.14592540869045	0.226103423222289\\
2.14692540869045	0.224584912283668\\
2.14792540869045	0.223073832362468\\
2.14892540869045	0.221570170824703\\
2.14992540869045	0.220073914846315\\
2.15092540869045	0.218585051415104\\
2.15192540869045	0.21710356733263\\
2.15292540869045	0.21562944921613\\
2.15392540869045	0.214162683500431\\
2.15492540869045	0.212703256439858\\
2.15592540869045	0.211251154110138\\
2.15692540869045	0.209806362410311\\
2.15792540869045	0.208368867064631\\
2.15892540869045	0.206938653624467\\
2.15992540869045	0.205515707470204\\
2.16092540869045	0.204100013813135\\
2.16192540869045	0.202691557697363\\
2.16292540869045	0.201290324001682\\
2.16392540869045	0.199896297441475\\
2.16492540869045	0.198509462570593\\
2.16592540869045	0.19712980378324\\
2.16692540869045	0.195757305315854\\
2.16792540869045	0.19439195124898\\
2.16892540869045	0.193033725509142\\
2.16992540869045	0.191682611870717\\
2.17092540869045	0.190338593957792\\
2.17192540869045	0.189001655246037\\
2.17292540869045	0.187671779064551\\
2.17392540869045	0.186348948597723\\
2.17492540869045	0.185033146887082\\
2.17592540869045	0.183724356833139\\
2.17692540869045	0.182422561197226\\
2.17792540869045	0.181127742603344\\
2.17892540869045	0.179839883539979\\
2.17992540869045	0.178558966361946\\
2.18092540869045	0.177284973292199\\
2.18192540869045	0.176017886423655\\
2.18292540869045	0.174757687721011\\
2.18392540869045	0.173504359022541\\
2.18492540869045	0.172257882041911\\
2.18592540869045	0.17101823836997\\
2.18692540869045	0.169785409476541\\
2.18792540869045	0.168559376712216\\
2.18892540869045	0.16734012131013\\
2.18992540869045	0.16612762438774\\
2.19092540869045	0.164921866948595\\
2.19192540869045	0.163722829884101\\
2.19292540869045	0.162530493975279\\
2.19392540869045	0.161344839894519\\
2.19492540869045	0.160165848207323\\
2.19592540869045	0.158993499374051\\
2.19692540869045	0.15782777375165\\
2.19792540869045	0.156668651595387\\
2.19892540869045	0.155516113060568\\
2.19992540869045	0.154370138204251\\
2.20092540869045	0.153230706986959\\
2.20192540869045	0.152097799274381\\
2.20292540869045	0.150971394839064\\
2.20392540869045	0.149851473362107\\
2.20492540869045	0.148738014434838\\
2.20592540869045	0.147630997560492\\
2.20692540869045	0.146530402155876\\
2.20792540869045	0.145436207553034\\
2.20892540869045	0.144348393000895\\
2.20992540869045	0.143266937666926\\
2.21092540869045	0.142191820638763\\
2.21192540869045	0.141123020925853\\
2.21292540869045	0.140060517461069\\
2.21392540869045	0.139004289102332\\
2.21492540869045	0.137954314634221\\
2.21592540869045	0.136910572769572\\
2.21692540869045	0.135873042151072\\
2.21792540869045	0.13484170135285\\
2.21892540869045	0.133816528882049\\
2.21992540869045	0.132797503180405\\
2.22092540869045	0.131784602625801\\
2.22192540869045	0.130777805533829\\
2.22292540869045	0.129777090159333\\
2.22392540869045	0.128782434697952\\
2.22492540869045	0.127793817287645\\
2.22592540869045	0.126811216010221\\
2.22692540869045	0.125834608892843\\
2.22792540869045	0.124863973909549\\
2.22892540869045	0.123899288982735\\
2.22992540869045	0.122940531984653\\
2.23092540869045	0.121987680738893\\
2.23192540869045	0.121040713021851\\
2.23292540869045	0.120099606564193\\
2.23392540869045	0.119164339052319\\
2.23492540869045	0.118234888129797\\
2.23592540869045	0.117311231398813\\
2.23692540869045	0.116393346421597\\
2.23792540869045	0.115481210721841\\
2.23892540869045	0.114574801786115\\
2.23992540869045	0.113674097065272\\
2.24092540869045	0.112779073975836\\
2.24192540869045	0.111889709901397\\
2.24292540869045	0.111005982193981\\
2.24392540869045	0.110127868175423\\
2.24492540869045	0.109255345138724\\
2.24592540869045	0.108388390349399\\
2.24692540869045	0.107526981046825\\
2.24792540869045	0.106671094445567\\
2.24892540869045	0.105820707736705\\
2.24992540869045	0.104975798089147\\
2.25092540869045	0.104136342650931\\
2.25192540869045	0.103302318550528\\
2.25292540869045	0.102473702898125\\
2.25392540869045	0.101650472786898\\
2.25492540869045	0.100832605294291\\
2.25592540869045	0.100020077483266\\
2.25692540869045	0.0992128664035556\\
2.25792540869045	0.0984109490929082\\
2.25892540869045	0.0976143025783125\\
2.25992540869045	0.0968229038772258\\
2.26092540869045	0.0960367299987831\\
2.26192540869045	0.0952557579450019\\
2.26292540869045	0.0944799647119781\\
2.26392540869045	0.0937093272910682\\
2.26492540869045	0.0929438226700666\\
2.26592540869045	0.0921834278343728\\
2.26692540869045	0.0914281197681449\\
2.26792540869045	0.0906778754554515\\
2.26892540869045	0.0899326718814064\\
2.26992540869045	0.0891924860332985\\
2.27092540869045	0.0884572949017123\\
2.27192540869045	0.0877270754816357\\
2.27292540869045	0.0870018047735616\\
2.27392540869045	0.08628145978458\\
2.27492540869045	0.0855660175294566\\
2.27592540869045	0.0848554550317092\\
2.27692540869045	0.084149749324667\\
2.27792540869045	0.0834488774525254\\
2.27892540869045	0.0827528164713908\\
2.27992540869045	0.0820615434503134\\
2.28092540869045	0.0813750354723131\\
2.28192540869045	0.0806932696353965\\
2.28292540869045	0.08001622305356\\
2.28392540869045	0.0793438728577905\\
2.28492540869045	0.07867619619705\\
2.28592540869045	0.0780131702392546\\
2.28692540869045	0.0773547721722444\\
2.28792540869045	0.0767009792047395\\
2.28892540869045	0.0760517685672942\\
2.28992540869045	0.075407117513234\\
2.29092540869045	0.0747670033195884\\
2.29192540869045	0.0741314032880129\\
2.29292540869045	0.0735002947457006\\
2.29392540869045	0.0728736550462854\\
2.29492540869045	0.0722514615707375\\
2.29592540869045	0.0716336917282445\\
2.29692540869045	0.071020322957091\\
2.29792540869045	0.0704113327255208\\
2.29892540869045	0.0698066985325956\\
2.29992540869045	0.0692063979090423\\
2.30092540869045	0.0686104084180907\\
2.30192540869045	0.0680187076563023\\
2.30292540869045	0.0674312732543917\\
2.30392540869045	0.0668480828780343\\
2.30492540869045	0.0662691142286717\\
2.30592540869045	0.0656943450443006\\
2.30692540869045	0.0651237531002577\\
2.30792540869045	0.0645573162099943\\
2.30892540869045	0.0639950122258398\\
2.30992540869045	0.0634368190397588\\
2.31092540869045	0.0628827145840984\\
2.31192540869045	0.0623326768323254\\
2.31292540869045	0.0617866837997554\\
2.31392540869045	0.0612447135442735\\
2.31492540869045	0.0607067441670444\\
2.31592540869045	0.0601727538132162\\
2.31692540869045	0.059642720672612\\
2.31792540869045	0.0591166229804153\\
2.31892540869045	0.0585944390178459\\
2.31992540869045	0.0580761471128261\\
2.32092540869045	0.0575617256406392\\
2.32192540869045	0.0570511530245785\\
2.32292540869045	0.0565444077365882\\
2.32392540869045	0.0560414682978961\\
2.32492540869045	0.0555423132796353\\
2.32592540869045	0.0550469213034599\\
2.32692540869045	0.0545552710421514\\
2.32792540869045	0.054067341220215\\
2.32892540869045	0.05358311061447\\
2.32992540869045	0.0531025580546295\\
2.33092540869045	0.0526256624238721\\
2.33192540869045	0.0521524026594072\\
2.33292540869045	0.0516827577530281\\
2.33392540869045	0.05121670675166\\
2.33492540869045	0.0507542287578988\\
2.33592540869045	0.0502953029305406\\
2.33692540869045	0.0498399084851041\\
2.33792540869045	0.0493880246943443\\
2.33892540869045	0.0489396308887579\\
2.33992540869045	0.0484947064570817\\
2.34092540869045	0.0480532308467804\\
2.34192540869045	0.0476151835645288\\
2.34292540869045	0.0471805441766854\\
2.34392540869045	0.0467492923097566\\
2.34492540869045	0.0463214076508548\\
2.34592540869045	0.0458968699481472\\
2.34692540869045	0.0454756590112977\\
2.34792540869045	0.0450577547119008\\
2.34892540869045	0.0446431369839065\\
2.34992540869045	0.044231785824039\\
2.35092540869045	0.0438236812922071\\
2.35192540869045	0.0434188035119067\\
2.35292540869045	0.0430171326706162\\
2.35392540869045	0.0426186490201831\\
2.35492540869045	0.0422233328772048\\
2.35592540869045	0.0418311646234007\\
2.35692540869045	0.0414421247059768\\
2.35792540869045	0.0410561936379833\\
2.35892540869045	0.0406733519986649\\
2.35992540869045	0.0402935804338034\\
2.36092540869045	0.0399168596560533\\
2.36192540869045	0.0395431704452695\\
2.36292540869045	0.0391724936488287\\
2.36392540869045	0.0388048101819435\\
2.36492540869045	0.038440101027968\\
2.36592540869045	0.0380783472386984\\
2.36692540869045	0.037719529934665\\
2.36792540869045	0.0373636303054181\\
2.36892540869045	0.0370106296098064\\
2.36992540869045	0.0366605091762488\\
2.37092540869045	0.0363132504029986\\
2.37192540869045	0.0359688347584031\\
2.37292540869045	0.0356272437811529\\
2.37392540869045	0.0352884590805278\\
2.37492540869045	0.034952462336634\\
2.37592540869045	0.0346192353006355\\
2.37692540869045	0.0342887597949793\\
2.37792540869045	0.0339610177136122\\
2.37892540869045	0.0336359910221935\\
2.37992540869045	0.0333136617582997\\
2.38092540869045	0.0329940120316236\\
2.38192540869045	0.0326770240241659\\
2.38292540869045	0.0323626799904222\\
2.38392540869045	0.0320509622575621\\
2.38492540869045	0.0317418532256036\\
2.38592540869045	0.0314353353675798\\
2.38692540869045	0.0311313912297003\\
2.38792540869045	0.0308300034315069\\
2.38892540869045	0.0305311546660227\\
2.38992540869045	0.0302348276998946\\
2.39092540869045	0.0299410053735318\\
2.39192540869045	0.0296496706012362\\
2.39292540869045	0.0293608063713287\\
2.39392540869045	0.0290743957462685\\
2.39492540869045	0.0287904218627674\\
2.39592540869045	0.0285088679318981\\
2.39692540869045	0.0282297172391971\\
2.39792540869045	0.0279529531447614\\
2.39892540869045	0.0276785590833402\\
2.39992540869045	0.0274065185644211\\
2.40092540869045	0.0271368151723111\\
2.40192540869045	0.0268694325662106\\
2.40292540869045	0.0266043544802842\\
2.40392540869045	0.0263415647237254\\
2.40492540869045	0.0260810471808147\\
2.40592540869045	0.0258227858109748\\
2.40692540869045	0.0255667646488187\\
2.40792540869045	0.0253129678041937\\
2.40892540869045	0.0250613794622205\\
2.40992540869045	0.0248119838833258\\
2.41092540869045	0.0245647654032718\\
2.41192540869045	0.0243197084331797\\
2.41292540869045	0.0240767974595482\\
2.41392540869045	0.023836017044268\\
2.41492540869045	0.0235973518246304\\
2.41592540869045	0.0233607865133323\\
2.41692540869045	0.0231263058984757\\
2.41792540869045	0.0228938948435627\\
2.41892540869045	0.0226635382874861\\
2.41992540869045	0.0224352212445154\\
2.42092540869045	0.022208928804278\\
2.42192540869045	0.0219846461317364\\
2.42292540869045	0.0217623584671607\\
2.42392540869045	0.0215420511260964\\
2.42492540869045	0.0213237094993291\\
2.42592540869045	0.0211073190528431\\
2.42692540869045	0.0208928653277771\\
2.42792540869045	0.020680333940376\\
2.42892540869045	0.0204697105819368\\
2.42992540869045	0.0202609810187521\\
2.43092540869045	0.0200541310920493\\
2.43192540869045	0.0198491467179247\\
2.43292540869045	0.0196460138872752\\
2.43392540869045	0.0194447186657246\\
2.43492540869045	0.0192452471935474\\
2.43592540869045	0.0190475856855877\\
2.43692540869045	0.0188517204311747\\
2.43792540869045	0.0186576377940349\\
2.43892540869045	0.0184653242122001\\
2.43992540869045	0.0182747661979113\\
2.44092540869045	0.0180859503375209\\
2.44192540869045	0.0178988632913887\\
2.44292540869045	0.0177134917937763\\
2.44392540869045	0.017529822652738\\
2.44492540869045	0.0173478427500067\\
2.44592540869045	0.0171675390408784\\
2.44692540869045	0.0169888985540919\\
2.44792540869045	0.0168119083917059\\
2.44892540869045	0.0166365557289733\\
2.44992540869045	0.0164628278142106\\
2.45092540869045	0.0162907119686662\\
2.45192540869045	0.0161201955863844\\
2.45292540869045	0.0159512661340661\\
2.45392540869045	0.0157839111509279\\
2.45492540869045	0.0156181182485562\\
2.45592540869045	0.0154538751107602\\
2.45692540869045	0.015291169493421\\
2.45792540869045	0.0151299892243376\\
2.45892540869045	0.0149703222030712\\
2.45992540869045	0.0148121564007856\\
2.46092540869045	0.0146554798600855\\
2.46192540869045	0.0145002806948517\\
2.46292540869045	0.0143465470900739\\
2.46392540869045	0.0141942673016811\\
2.46492540869045	0.014043429656369\\
2.46592540869045	0.0138940225514246\\
2.46692540869045	0.0137460344545495\\
2.46792540869045	0.0135994539036793\\
2.46892540869045	0.0134542695068015\\
2.46992540869045	0.0133104699417708\\
2.47092540869045	0.0131680439561219\\
2.47192540869045	0.0130269803668803\\
2.47292540869045	0.0128872680603706\\
2.47392540869045	0.0127488959920225\\
2.47492540869045	0.0126118531861748\\
2.47592540869045	0.0124761287358775\\
2.47692540869045	0.0123417118026909\\
2.47792540869045	0.0122085916164839\\
2.47892540869045	0.0120767574752292\\
2.47992540869045	0.0119461987447969\\
2.48092540869045	0.0118169048587462\\
2.48192540869045	0.0116888653181153\\
2.48292540869045	0.0115620696912087\\
2.48392540869045	0.0114365076133838\\
2.48492540869045	0.0113121687868344\\
2.48592540869045	0.0111890429803738\\
2.48692540869045	0.0110671200292148\\
2.48792540869045	0.0109463898347488\\
2.48892540869045	0.0108268423643235\\
2.48992540869045	0.0107084676510176\\
2.49092540869045	0.0105912557934155\\
2.49192540869045	0.0104751969553796\\
2.49292540869045	0.0103602813658209\\
2.49392540869045	0.0102464993184689\\
2.49492540869045	0.010133841171639\\
2.49592540869045	0.0100222973479991\\
2.49692540869045	0.00991185833433493\\
2.49792540869045	0.00980251468131358\\
2.49892540869045	0.00969425700324577\\
2.49992540869045	0.00958707597784708\\
2.50092540869045	0.00948096234599756\\
2.50192540869045	0.0093759069115006\\
2.50292540869045	0.00927190054083984\\
2.50392540869045	0.00916893416293554\\
2.50492540869045	0.00906699876889977\\
2.50592540869045	0.0089660854117899\\
2.50692540869045	0.0088661852063617\\
2.50792540869045	0.00876728932882103\\
2.50892540869045	0.00866938901657443\\
2.50992540869045	0.00857247556797914\\
2.51092540869045	0.00847654034209153\\
2.51192540869045	0.00838157475841505\\
2.51292540869045	0.00828757029664734\\
2.51392540869045	0.00819451849642593\\
2.51492540869045	0.00810241095707366\\
2.51592540869045	0.00801123933734295\\
2.51692540869045	0.00792099535515941\\
2.51792540869045	0.0078316707873647\\
2.51892540869045	0.00774325746945847\\
2.51992540869045	0.00765574729533976\\
2.52092540869045	0.00756913221704783\\
2.52192540869045	0.00748340424450189\\
2.52292540869045	0.00739855544524075\\
2.52392540869045	0.00731457794416144\\
2.52492540869045	0.00723146392325747\\
2.52592540869045	0.0071492056213566\\
2.52692540869045	0.00706779533385774\\
2.52792540869045	0.00698722541246772\\
2.52892540869045	0.00690748826493751\\
2.52992540869045	0.00682857635479773\\
2.53092540869045	0.00675048220109411\\
2.53192540869045	0.00667319837812223\\
2.53292540869045	0.00659671751516214\\
2.53392540869045	0.00652103229621245\\
2.53492540869045	0.00644613545972415\\
2.53592540869045	0.00637201979833404\\
2.53692540869045	0.00629867815859821\\
2.53792540869045	0.00622610344072468\\
2.53892540869045	0.00615428859830638\\
2.53992540869045	0.00608322663805356\\
2.54092540869045	0.00601291061952615\\
2.54192540869045	0.00594333365486595\\
2.54292540869045	0.00587448890852854\\
2.54392540869045	0.00580636959701524\\
2.54492540869045	0.00573896898860493\\
2.54592540869045	0.00567228040308561\\
2.54692540869045	0.00560629721148613\\
2.54792540869045	0.00554101283580775\\
2.54892540869045	0.00547642074875567\\
2.54992540869045	0.00541251447347072\\
2.55092540869045	0.00534928758326075\\
2.55192540869045	0.00528673370133237\\
2.55292540869045	0.00522484650052263\\
2.55392540869045	0.0051636197030307\\
2.55492540869045	0.00510304708014974\\
2.55592540869045	0.00504312245199889\\
2.55692540869045	0.00498383968725527\\
2.55792540869045	0.00492519270288639\\
2.55892540869045	0.00486717546388238\\
2.55992540869045	0.00480978198298863\\
2.56092540869045	0.0047530063204387\\
2.56192540869045	0.00469684258368716\\
2.56292540869045	0.004641284927143\\
2.56392540869045	0.00458632755190303\\
2.56492540869045	0.00453196470548572\\
2.56592540869045	0.00447819068156533\\
2.56692540869045	0.00442499981970615\\
2.56792540869045	0.00437238650509726\\
2.56892540869045	0.00432034516828766\\
2.56992540869045	0.00426887028492149\\
2.57092540869045	0.00421795637547388\\
2.57192540869045	0.0041675980049871\\
2.57292540869045	0.00411778978280699\\
2.57392540869045	0.00406852636232009\\
2.57492540869045	0.00401980244069082\\
2.57592540869045	0.00397161275859938\\
2.57692540869045	0.00392395209998007\\
2.57792540869045	0.00387681529175993\\
2.57892540869045	0.00383019720359801\\
2.57992540869045	0.00378409274762511\\
2.58092540869045	0.00373849687818394\\
2.58192540869045	0.00369340459157\\
2.58292540869045	0.00364881092577269\\
2.58392540869045	0.00360471096021727\\
2.58492540869045	0.00356109981550726\\
2.58592540869045	0.00351797265316734\\
2.58692540869045	0.00347532467538691\\
2.58792540869045	0.00343315112476433\\
2.58892540869045	0.00339144728405157\\
2.58992540869045	0.00335020847589968\\
2.59092540869045	0.00330943006260475\\
2.59192540869045	0.00326910744585454\\
2.59292540869045	0.00322923606647591\\
2.59392540869045	0.00318981140418264\\
2.59492540869045	0.00315082897732418\\
2.59592540869045	0.00311228434263496\\
2.59692540869045	0.00307417309498437\\
2.59792540869045	0.00303649086712764\\
2.59892540869045	0.00299923332945708\\
2.59992540869045	0.00296239618975441\\
2.60092540869045	0.00292597519294365\\
2.60192540869045	0.00288996612084471\\
2.60292540869045	0.00285436479192786\\
2.60392540869045	0.00281916706106886\\
2.60492540869045	0.00278436881930489\\
2.60592540869045	0.00274996599359136\\
2.60692540869045	0.00271595454655926\\
2.60792540869045	0.00268233047627359\\
2.60892540869045	0.00264908981599241\\
2.60992540869045	0.00261622863392674\\
2.61092540869045	0.00258374303300137\\
2.61192540869045	0.00255162915061631\\
2.61292540869045	0.00251988315840927\\
2.61392540869045	0.0024885012620189\\
2.61492540869045	0.00245747970084879\\
2.61592540869045	0.00242681474783251\\
2.61692540869045	0.00239650270919935\\
2.61792540869045	0.00236653992424101\\
2.61892540869045	0.00233692276507917\\
2.61992540869045	0.00230764763643388\\
2.62092540869045	0.00227871097539289\\
2.62192540869045	0.00225010925118186\\
2.62292540869045	0.00222183896493548\\
2.62392540869045	0.00219389664946946\\
2.62492540869045	0.00216627886905345\\
2.62592540869045	0.00213898221918489\\
2.62692540869045	0.00211200332636383\\
2.62792540869045	0.00208533884786848\\
2.62892540869045	0.00205898547153193\\
2.62992540869045	0.00203293991551971\\
2.63092540869045	0.00200719892810819\\
2.63192540869045	0.00198175928746411\\
2.63292540869045	0.00195661780142494\\
2.63392540869045	0.00193177130728015\\
2.63492540869045	0.00190721667155366\\
2.63592540869045	0.00188295078978695\\
2.63692540869045	0.00185897058632332\\
2.63792540869045	0.00183527301409318\\
2.63892540869045	0.00181185505440007\\
2.63992540869045	0.0017887137167079\\
2.64092540869045	0.00176584603842904\\
2.64192540869045	0.00174324908471341\\
2.64292540869045	0.00172091994823862\\
2.64392540869045	0.00169885574900097\\
2.64492540869045	0.00167705363410758\\
2.64592540869045	0.00165551077756945\\
2.64692540869045	0.00163422438009544\\
2.64792540869045	0.00161319166888745\\
2.64892540869045	0.00159240989743637\\
2.64992540869045	0.00157187634531922\\
2.65092540869045	0.00155158831799716\\
2.65192540869045	0.00153154314661462\\
2.65292540869045	0.0015117381877993\\
2.65392540869045	0.00149217082346339\\
2.65492540869045	0.00147283846060556\\
2.65592540869045	0.00145373853111413\\
2.65692540869045	0.00143486849157124\\
2.65792540869045	0.00141622582305793\\
2.65892540869045	0.00139780803096041\\
2.65992540869045	0.00137961264477716\\
2.66092540869045	0.00136163721792719\\
2.66192540869045	0.00134387932755928\\
2.66292540869045	0.00132633657436222\\
2.66392540869045	0.00130900658237609\\
2.66492540869045	0.00129188699880457\\
2.66592540869045	0.00127497549382825\\
2.66692540869045	0.00125826976041905\\
2.66792540869045	0.00124176751415547\\
2.66892540869045	0.00122546649303909\\
2.66992540869045	0.00120936445731201\\
2.67092540869045	0.00119345918927519\\
2.67192540869045	0.00117774849310805\\
2.67292540869045	0.0011622301946889\\
2.67392540869045	0.00114690214141646\\
2.67492540869045	0.0011317622020325\\
2.67592540869045	0.00111680826644528\\
2.67692540869045	0.00110203824555424\\
2.67792540869045	0.00108745007107564\\
2.67892540869045	0.00107304169536912\\
2.67992540869045	0.00105881109126541\\
2.68092540869045	0.00104475625189504\\
2.68192540869045	0.00103087519051801\\
2.68292540869045	0.00101716594035454\\
2.68392540869045	0.0010036265544168\\
2.68492540869045	0.000990255105341653\\
2.68592540869045	0.000977049685224509\\
2.68692540869045	0.000964008405454019\\
2.68792540869045	0.000951129396547943\\
2.68892540869045	0.000938410807989942\\
2.68992540869045	0.000925850808067421\\
2.69092540869045	0.000913447583710365\\
2.69192540869045	0.000901199340331169\\
2.69292540869045	0.000889104301665493\\
2.69392540869045	0.000877160709614145\\
2.69492540869045	0.000865366824085892\\
2.69592540869045	0.000853720922841349\\
2.69692540869045	0.000842221301337824\\
2.69792540869045	0.000830866272575178\\
2.69892540869045	0.000819654166942673\\
2.69992540869045	0.000808583332066797\\
2.70092540869045	0.000797652132660107\\
2.70192540869045	0.000786858950371059\\
2.70292540869045	0.000776202183634786\\
2.70392540869045	0.000765680247524908\\
2.70492540869045	0.000755291573606293\\
2.70592540869045	0.000745034609788802\\
2.70692540869045	0.000734907820182039\\
2.70792540869045	0.000724909684951013\\
2.70892540869045	0.000715038700172833\\
2.70992540869045	0.000705293377694351\\
2.71092540869045	0.000695672244990751\\
2.71192540869045	0.000686173845025128\\
2.71292540869045	0.000676796736109019\\
2.71392540869045	0.000667539491763881\\
2.71492540869045	0.000658400700583561\\
2.71592540869045	0.00064937896609765\\
2.71692540869045	0.000640472906635862\\
2.71792540869045	0.000631681155193314\\
2.71892540869045	0.000623002359296752\\
2.71992540869045	0.000614435180871732\\
2.72092540869045	0.000605978296110736\\
2.72192540869045	0.000597630395342205\\
2.72292540869045	0.000589390182900536\\
2.72392540869045	0.000581256376996961\\
2.72492540869045	0.000573227709591389\\
2.72592540869045	0.000565302926265164\\
2.72692540869045	0.00055748078609471\\
2.72792540869045	0.000549760061526134\\
2.72892540869045	0.000542139538250704\\
2.72992540869045	0.000534618015081257\\
2.73092540869045	0.000527194303829514\\
2.73192540869045	0.000519867229184261\\
2.73292540869045	0.000512635628590472\\
2.73392540869045	0.000505498352129302\\
2.73492540869045	0.000498454262398966\\
2.73592540869045	0.000491502234396534\\
2.73692540869045	0.000484641155400558\\
2.73792540869045	0.000477869924854628\\
2.73892540869045	0.000471187454251789\\
2.73992540869045	0.000464592667019807\\
2.74092540869045	0.000458084498407335\\
2.74192540869045	0.000451661895370924\\
2.74292540869045	0.000445323816462903\\
2.74392540869045	0.000439069231720125\\
2.74492540869045	0.000432897122553534\\
2.74592540869045	0.000426806481638619\\
2.74692540869045	0.000420796312806701\\
2.74792540869045	0.000414865630937041\\
2.74892540869045	0.000409013461849821\\
2.74992540869045	0.000403238842199936\\
2.75092540869045	0.000397540819371613\\
2.75192540869045	0.000391918451373889\\
2.75292540869045	0.000386370806736862\\
2.75392540869045	0.000380896964408792\\
2.75492540869045	0.000375496013654028\\
2.75592540869045	0.000370167053951702\\
2.75692540869045	0.000364909194895275\\
2.75792540869045	0.000359721556092852\\
2.75892540869045	0.000354603267068317\\
2.75992540869045	0.000349553467163254\\
2.76092540869045	0.000344571305439654\\
2.76192540869045	0.000339655940583413\\
2.76292540869045	0.000334806540808619\\
2.76392540869045	0.000330022283762602\\
2.76492540869045	0.00032530235643177\\
2.76592540869045	0.000320645955048207\\
2.76692540869045	0.000316052284997047\\
2.76792540869045	0.000311520560724602\\
2.76892540869045	0.000307050005647244\\
2.76992540869045	0.000302639852061047\\
2.77092540869045	0.000298289341052188\\
2.77192540869045	0.000293997722408064\\
2.77292540869045	0.000289764254529182\\
2.77392540869045	0.000285588204341767\\
2.77492540869045	0.000281468847211106\\
2.77592540869045	0.000277405466855633\\
2.77692540869045	0.000273397355261712\\
2.77792540869045	0.000269443812599168\\
2.77892540869045	0.000265544147137524\\
2.77992540869045	0.000261697675162939\\
2.78092540869045	0.000257903720895872\\
2.78192540869045	0.000254161616409439\\
2.78292540869045	0.000250470701548467\\
2.78392540869045	0.000246830323849261\\
2.78492540869045	0.000243239838460034\\
2.78592540869045	0.000239698608062048\\
2.78692540869045	0.000236206002791433\\
2.78792540869045	0.000232761400161672\\
2.78892540869045	0.000229364184986773\\
2.78992540869045	0.000226013749305116\\
2.79092540869045	0.000222709492303944\\
2.79192540869045	0.000219450820244547\\
2.79292540869045	0.000216237146388075\\
2.79392540869045	0.00021306789092202\\
2.79492540869045	0.000209942480887355\\
2.79592540869045	0.000206860350106296\\
2.79692540869045	0.000203820939110724\\
2.79792540869045	0.000200823695071241\\
2.79892540869045	0.000197868071726851\\
2.79992540869045	0.000194953529315285\\
2.80092540869045	0.000192079534503935\\
2.80192540869045	0.000189245560321414\\
2.80292540869045	0.000186451086089746\\
2.80392540869045	0.000183695597357145\\
2.80492540869045	0.000180978585831424\\
2.80592540869045	0.000178299549313994\\
2.80692540869045	0.000175657991634477\\
2.80792540869045	0.0001730534225859\\
2.80892540869045	0.000170485357860495\\
2.80992540869045	0.000167953318986078\\
2.81092540869045	0.000165456833263023\\
2.81192540869045	0.000162995433701798\\
2.81292540869045	0.000160568658961102\\
2.81392540869045	0.000158176053286554\\
2.81492540869045	0.000155817166449957\\
2.81592540869045	0.000153491553689134\\
2.81692540869045	0.000151198775648311\\
2.81792540869045	0.000148938398319065\\
2.81892540869045	0.000146709992981828\\
2.81992540869045	0.000144513136147925\\
2.82092540869045	0.000142347409502174\\
2.82192540869045	0.000140212399846017\\
2.82292540869045	0.000138107699041184\\
2.82392540869045	0.00013603290395391\\
2.82492540869045	0.000133987616399648\\
2.82592540869045	0.000131971443088343\\
2.82692540869045	0.000129983995570201\\
2.82792540869045	0.000128024890181992\\
2.82892540869045	0.000126093747993849\\
2.82992540869045	0.000124190194756603\\
2.83092540869045	0.000122313860849597\\
2.83192540869045	0.000120464381229022\\
2.83292540869045	0.000118641395376741\\
2.83392540869045	0.00011684454724961\\
2.83492540869045	0.000115073485229295\\
2.83592540869045	0.000113327862072571\\
2.83692540869045	0.000111607334862105\\
2.83792540869045	0.000109911564957721\\
2.83892540869045	0.000108240217948142\\
2.83992540869045	0.000106592963603204\\
2.84092540869045	0.000104969475826536\\
2.84192540869045	0.000103369432608707\\
2.84292540869045	0.000101792515980838\\
2.84392540869045	0.000100238411968672\\
2.84492540869045	9.87068105470881e-05\\
2.84592540869045	9.71974055950829e-05\\
2.84692540869045	9.57098948511853e-05\\
2.84792540869045	9.42439798693259e-05\\
2.84892540869045	9.27993659751369e-05\\
2.84992540869045	9.13757622226965e-05\\
2.85092540869045	8.99728813517027e-05\\
2.85192540869045	8.85904397450809e-05\\
2.85292540869045	8.72281573870098e-05\\
2.85392540869045	8.58857578213801e-05\\
2.85492540869045	8.45629681106655e-05\\
2.85592540869045	8.32595187952152e-05\\
2.85692540869045	8.19751438529528e-05\\
2.85792540869045	8.07095806594901e-05\\
2.85892540869045	7.94625699486449e-05\\
2.85992540869045	7.82338557733611e-05\\
2.86092540869045	7.70231854670283e-05\\
2.86192540869045	7.58303096051965e-05\\
2.86292540869045	7.4654981967685e-05\\
2.86392540869045	7.3496959501082e-05\\
2.86492540869045	7.23560022816247e-05\\
2.86592540869045	7.12318734784688e-05\\
2.86692540869045	7.01243393173329e-05\\
2.86792540869045	6.90331690445248e-05\\
2.86892540869045	6.79581348913331e-05\\
2.86992540869045	6.68990120387959e-05\\
2.87092540869045	6.58555785828336e-05\\
2.87192540869045	6.48276154997466e-05\\
2.87292540869045	6.38149066120711e-05\\
2.87392540869045	6.28172385547954e-05\\
2.87492540869045	6.18344007419291e-05\\
2.87592540869045	6.08661853334256e-05\\
2.87692540869045	5.99123872024489e-05\\
2.87792540869045	5.89728039029911e-05\\
2.87892540869045	5.80472356378268e-05\\
2.87992540869045	5.71354852268128e-05\\
2.88092540869045	5.62373580755174e-05\\
2.88192540869045	5.53526621441886e-05\\
2.88292540869045	5.44812079170498e-05\\
2.88392540869045	5.36228083719251e-05\\
2.88492540869045	5.27772789501861e-05\\
2.88592540869045	5.19444375270231e-05\\
2.88692540869045	5.11241043820346e-05\\
2.88792540869045	5.03161021701328e-05\\
2.88892540869045	4.952025589276e-05\\
2.88992540869045	4.87363928694193e-05\\
2.89092540869045	4.79643427095091e-05\\
2.89192540869045	4.72039372844659e-05\\
2.89292540869045	4.6455010700205e-05\\
2.89392540869045	4.57173992698633e-05\\
2.89492540869045	4.49909414868386e-05\\
2.89592540869045	4.42754779981208e-05\\
2.89692540869045	4.35708515779161e-05\\
2.89792540869045	4.28769071015579e-05\\
2.89892540869045	4.21934915197047e-05\\
2.89992540869045	4.15204538328209e-05\\
2.90092540869045	4.0857645065938e-05\\
2.90192540869045	4.02049182436928e-05\\
2.90292540869045	3.95621283656417e-05\\
2.90392540869045	3.89291323818491e-05\\
2.90492540869045	3.8305789168742e-05\\
2.90592540869045	3.76919595052367e-05\\
2.90692540869045	3.70875060491272e-05\\
2.90792540869045	3.64922933137384e-05\\
2.90892540869045	3.5906187644839e-05\\
2.90992540869045	3.53290571978101e-05\\
2.91092540869045	3.47607719150712e-05\\
2.91192540869045	3.42012035037594e-05\\
2.91292540869045	3.36502254136556e-05\\
2.91392540869045	3.31077128153629e-05\\
2.91492540869045	3.25735425787272e-05\\
2.91592540869045	3.20475932515028e-05\\
2.91692540869045	3.15297450382589e-05\\
2.91792540869045	3.1019879779523e-05\\
2.91892540869045	3.05178809311623e-05\\
2.91992540869045	3.00236335439988e-05\\
2.92092540869045	2.95370242436547e-05\\
2.92192540869045	2.90579412106287e-05\\
2.92292540869045	2.85862741605982e-05\\
2.92392540869045	2.81219143249479e-05\\
2.92492540869045	2.76647544315202e-05\\
2.92592540869045	2.72146886855852e-05\\
2.92692540869045	2.67716127510308e-05\\
2.92792540869045	2.63354237317683e-05\\
2.92892540869045	2.59060201533513e-05\\
2.92992540869045	2.54833019448076e-05\\
2.93092540869045	2.50671704206802e-05\\
2.93192540869045	2.46575282632757e-05\\
2.93292540869045	2.42542795051202e-05\\
2.93392540869045	2.38573295116159e-05\\
2.93492540869045	2.3466584963901e-05\\
2.93592540869045	2.30819538419098e-05\\
2.93692540869045	2.27033454076276e-05\\
2.93792540869045	2.23306701885437e-05\\
2.93892540869045	2.19638399612968e-05\\
2.93992540869045	2.16027677355114e-05\\
2.94092540869045	2.12473677378252e-05\\
2.94192540869045	2.08975553961025e-05\\
2.94292540869045	2.05532473238341e-05\\
2.94392540869045	2.02143613047222e-05\\
2.94492540869045	1.98808162774441e-05\\
2.94592540869045	1.95525323205992e-05\\
2.94692540869045	1.92294306378327e-05\\
2.94792540869045	1.89114335431351e-05\\
2.94892540869045	1.85984644463179e-05\\
2.94992540869045	1.82904478386604e-05\\
2.95092540869045	1.79873092787278e-05\\
2.95192540869045	1.76889753783596e-05\\
2.95292540869045	1.73953737888235e-05\\
2.95392540869045	1.71064331871363e-05\\
2.95492540869045	1.68220832625481e-05\\
2.95592540869045	1.65422547031888e-05\\
2.95692540869045	1.62668791828753e-05\\
2.95792540869045	1.59958893480766e-05\\
2.95892540869045	1.5729218805037e-05\\
2.95992540869045	1.54668021070539e-05\\
2.96092540869045	1.52085747419103e-05\\
2.96192540869045	1.49544731194581e-05\\
2.96292540869045	1.47044345593532e-05\\
2.96392540869045	1.44583972789385e-05\\
2.96492540869045	1.42163003812752e-05\\
2.96592540869045	1.39780838433186e-05\\
2.96692540869045	1.37436885042393e-05\\
2.96792540869045	1.35130560538857e-05\\
2.96892540869045	1.32861290213893e-05\\
2.96992540869045	1.30628507639074e-05\\
2.97092540869045	1.28431654555059e-05\\
2.97192540869045	1.26270180761769e-05\\
2.97292540869045	1.24143544009931e-05\\
2.97392540869045	1.22051209893935e-05\\
2.97492540869045	1.19992651746039e-05\\
2.97592540869045	1.17967350531855e-05\\
2.97692540869045	1.15974794747153e-05\\
2.97792540869045	1.14014480315914e-05\\
2.97892540869045	1.12085910489677e-05\\
2.97992540869045	1.10188595748113e-05\\
2.98092540869045	1.08322053700854e-05\\
2.98192540869045	1.06485808990524e-05\\
2.98292540869045	1.04679393197001e-05\\
2.98392540869045	1.02902344742861e-05\\
2.98492540869045	1.01154208800008e-05\\
2.98592540869045	9.94345371974749e-06\\
2.98692540869045	9.77428883303785e-06\\
2.98792540869045	9.60788270700206e-06\\
2.98892540869045	9.44419246751192e-06\\
2.98992540869045	9.2831758704153e-06\\
2.99092540869045	9.1247912928818e-06\\
2.99192540869045	8.96899772485727e-06\\
2.99292540869045	8.81575476062676e-06\\
2.99392540869045	8.66502259048374e-06\\
2.99492540869045	8.51676199250544e-06\\
2.99592540869045	8.3709343244324e-06\\
2.99692540869045	8.22750151565165e-06\\
2.99792540869045	8.08642605928107e-06\\
2.99892540869045	7.94767100435577e-06\\
2.99992540869045	7.81119994811328e-06\\
3.00092540869045	7.67697702837816e-06\\
3.00192540869045	7.54496691604327e-06\\
3.00292540869045	7.41513480764808e-06\\
3.00392540869045	7.2874464180519e-06\\
3.00492540869045	7.16186797320153e-06\\
3.00592540869045	7.03836620299148e-06\\
3.00692540869045	6.91690833421679e-06\\
3.00792540869045	6.79746208361627e-06\\
3.00892540869045	6.67999565100618e-06\\
3.00992540869045	6.56447771250203e-06\\
3.01092540869045	6.45087741382878e-06\\
3.01192540869045	6.33916436371751e-06\\
3.01292540869045	6.22930862738812e-06\\
3.01392540869045	6.12128072011629e-06\\
3.01492540869045	6.01505160088474e-06\\
3.01592540869045	5.91059266611699e-06\\
3.01692540869045	5.80787574349299e-06\\
3.01792540869045	5.70687308584561e-06\\
3.01892540869045	5.60755736513694e-06\\
3.01992540869045	5.50990166651363e-06\\
3.02092540869045	5.41387948244034e-06\\
3.02192540869045	5.31946470690995e-06\\
3.02292540869045	5.22663162973023e-06\\
3.02392540869045	5.13535493088577e-06\\
3.02492540869045	5.04560967497404e-06\\
3.02592540869045	4.95737130571535e-06\\
3.02692540869045	4.87061564053488e-06\\
3.02792540869045	4.78531886521686e-06\\
3.02892540869045	4.7014575286296e-06\\
3.02992540869045	4.61900853752019e-06\\
3.03092540869045	4.53794915137884e-06\\
3.03192540869045	4.45825697737124e-06\\
3.03292540869045	4.37990996533868e-06\\
3.03392540869045	4.30288640286462e-06\\
3.03492540869045	4.22716491040743e-06\\
3.03592540869045	4.15272443649796e-06\\
3.03692540869045	4.07954425300176e-06\\
3.03792540869045	4.00760395044442e-06\\
3.03892540869045	3.93688343340002e-06\\
3.03992540869045	3.86736291594136e-06\\
3.04092540869045	3.7990229171515e-06\\
3.04192540869045	3.73184425669584e-06\\
3.04292540869045	3.66580805045376e-06\\
3.04392540869045	3.60089570620938e-06\\
3.04492540869045	3.53708891940075e-06\\
3.04592540869045	3.47436966892628e-06\\
3.04692540869045	3.41272021300827e-06\\
3.04792540869045	3.35212308511253e-06\\
3.04892540869045	3.29256108992341e-06\\
3.04992540869045	3.23401729937374e-06\\
3.05092540869045	3.17647504872856e-06\\
3.05192540869045	3.11991793272268e-06\\
3.05292540869045	3.06432980175065e-06\\
3.05392540869045	3.00969475810898e-06\\
3.05492540869045	2.95599715228981e-06\\
3.05592540869045	2.9032215793253e-06\\
3.05692540869045	2.85135287518228e-06\\
3.05792540869045	2.80037611320644e-06\\
3.05892540869045	2.75027660061528e-06\\
3.05992540869045	2.7010398750395e-06\\
3.06092540869045	2.6526517011122e-06\\
3.06192540869045	2.60509806710478e-06\\
3.06292540869045	2.55836518160975e-06\\
3.06392540869045	2.51243947026922e-06\\
3.06492540869045	2.46730757254874e-06\\
3.06592540869045	2.42295633855601e-06\\
3.06692540869045	2.37937282590354e-06\\
3.06792540869045	2.33654429661521e-06\\
3.06892540869045	2.29445821407562e-06\\
3.06992540869045	2.25310224002223e-06\\
3.07092540869045	2.21246423157915e-06\\
3.07192540869045	2.1725322383327e-06\\
3.07292540869045	2.13329449944757e-06\\
3.07392540869045	2.09473944082366e-06\\
3.07492540869045	2.05685567229245e-06\\
3.07592540869045	2.01963198485295e-06\\
3.07692540869045	1.98305734794641e-06\\
3.07792540869045	1.94712090676943e-06\\
3.07892540869045	1.91181197962473e-06\\
3.07992540869045	1.87712005530948e-06\\
3.08092540869045	1.84303479054039e-06\\
3.08192540869045	1.80954600741522e-06\\
3.08292540869045	1.77664369091015e-06\\
3.08392540869045	1.74431798641267e-06\\
3.08492540869045	1.71255919728944e-06\\
3.08592540869045	1.68135778248863e-06\\
3.08692540869045	1.65070435417637e-06\\
3.08792540869045	1.62058967540685e-06\\
3.08892540869045	1.59100465782555e-06\\
3.08992540869045	1.56194035940536e-06\\
3.09092540869045	1.53338798221478e-06\\
3.09192540869045	1.5053388702183e-06\\
3.09292540869045	1.47778450710801e-06\\
3.09392540869045	1.45071651416652e-06\\
3.09492540869045	1.42412664816026e-06\\
3.09592540869045	1.39800679926322e-06\\
3.09692540869045	1.37234898901049e-06\\
3.09792540869045	1.34714536828123e-06\\
3.09892540869045	1.32238821531067e-06\\
3.09992540869045	1.29806993373087e-06\\
3.10092540869045	1.27418305063964e-06\\
3.10192540869045	1.25072021469753e-06\\
3.10292540869045	1.22767419425219e-06\\
3.10392540869045	1.20503787549005e-06\\
3.10492540869045	1.18280426061465e-06\\
3.10592540869045	1.16096646605164e-06\\
3.10692540869045	1.1395177206796e-06\\
3.10792540869045	1.11845136408679e-06\\
3.10892540869045	1.09776084485326e-06\\
3.10992540869045	1.07743971885797e-06\\
3.11092540869045	1.05748164761061e-06\\
3.11192540869045	1.0378803966079e-06\\
3.11292540869045	1.01862983371378e-06\\
3.11392540869045	9.99723927563517e-07\\
3.11492540869045	9.81156745991013e-07\\
3.11592540869045	9.62922454479337e-07\\
3.11692540869045	9.45015314633955e-07\\
3.11792540869045	9.27429682678481e-07\\
3.11892540869045	9.10160007972481e-07\\
3.11992540869045	8.93200831551218e-07\\
3.12092540869045	8.76546784686915e-07\\
3.12192540869045	8.60192587471255e-07\\
3.12292540869045	8.44133047418866e-07\\
3.12392540869045	8.2836305809147e-07\\
3.12492540869045	8.12877597742429e-07\\
3.12592540869045	7.97671727981417e-07\\
3.12692540869045	7.82740592458875e-07\\
3.12792540869045	7.68079415570079e-07\\
3.12892540869045	7.53683501178468e-07\\
3.12992540869045	7.39548231358021e-07\\
3.13092540869045	7.25669065154343e-07\\
3.13192540869045	7.12041537364298e-07\\
3.13292540869045	6.9866125733385e-07\\
3.13392540869045	6.85523907773943e-07\\
3.13492540869045	6.72625243594031e-07\\
3.13592540869045	6.59961090753177e-07\\
3.13692540869045	6.47527345128368e-07\\
3.13792540869045	6.3531997139983e-07\\
3.13892540869045	6.23335001953116e-07\\
3.13992540869045	6.11568535797716e-07\\
3.14092540869045	6.00016737501984e-07\\
3.14192540869045	5.8867583614414e-07\\
3.14292540869045	5.77542124279068e-07\\
3.14392540869045	5.66611956920803e-07\\
3.14492540869045	5.55881750540369e-07\\
3.14592540869045	5.4534798207884e-07\\
3.14692540869045	5.35007187975324e-07\\
3.14792540869045	5.24855963209744e-07\\
3.14892540869045	5.14890960360149e-07\\
3.14992540869045	5.05108888674392e-07\\
3.15092540869045	4.9550651315589e-07\\
3.15192540869045	4.86080653663386e-07\\
3.15292540869045	4.76828184024406e-07\\
3.15392540869045	4.67746031162293e-07\\
3.15492540869045	4.5883117423655e-07\\
3.15592540869045	4.50080643796381e-07\\
3.15692540869045	4.41491520947173e-07\\
3.15792540869045	4.33060936529802e-07\\
3.15892540869045	4.24786070312478e-07\\
3.15992540869045	4.1666415019508e-07\\
3.16092540869045	4.08692451425684e-07\\
3.16192540869045	4.00868295829192e-07\\
3.16292540869045	3.93189051047813e-07\\
3.16392540869045	3.85652129793306e-07\\
3.16492540869045	3.78254989110752e-07\\
3.16592540869045	3.70995129653704e-07\\
3.16692540869045	3.63870094970597e-07\\
3.16792540869045	3.5687747080215e-07\\
3.16892540869045	3.50014884389721e-07\\
3.16992540869045	3.43280003794384e-07\\
3.17092540869045	3.36670537226567e-07\\
3.17192540869045	3.30184232386151e-07\\
3.17292540869045	3.23818875812822e-07\\
3.17392540869045	3.17572292246556e-07\\
3.17492540869045	3.11442343998095e-07\\
3.17592540869045	3.05426930329223e-07\\
3.17692540869045	2.99523986842766e-07\\
3.17792540869045	2.93731484882123e-07\\
3.17892540869045	2.88047430940193e-07\\
3.17992540869045	2.82469866077586e-07\\
3.18092540869045	2.76996865349962e-07\\
3.18192540869045	2.71626537244357e-07\\
3.18292540869045	2.66357023124392e-07\\
3.18392540869045	2.61186496684193e-07\\
3.18492540869045	2.5611316341093e-07\\
3.18592540869045	2.5113526005584e-07\\
3.18692540869045	2.46251054113577e-07\\
3.18792540869045	2.41458843309811e-07\\
3.18892540869045	2.36756955096927e-07\\
3.18992540869045	2.3214374615771e-07\\
3.19092540869045	2.27617601916887e-07\\
3.19192540869045	2.23176936060434e-07\\
3.19292540869045	2.18820190062501e-07\\
3.19392540869045	2.14545832719866e-07\\
3.19492540869045	2.10352359693802e-07\\
3.19592540869045	2.06238293059214e-07\\
3.19692540869045	2.02202180861002e-07\\
3.19792540869045	1.98242596677464e-07\\
3.19892540869045	1.9435813919071e-07\\
3.19992540869045	1.90547431763905e-07\\
3.20092540869045	1.86809122025313e-07\\
3.20192540869045	1.83141881458974e-07\\
3.20292540869045	1.79544405001972e-07\\
3.20392540869045	1.76015410648141e-07\\
3.20492540869045	1.72553639058147e-07\\
3.20592540869045	1.69157853175848e-07\\
3.20692540869045	1.65826837850814e-07\\
3.20792540869045	1.62559399466938e-07\\
3.20892540869045	1.59354365577027e-07\\
3.20992540869045	1.56210584543299e-07\\
3.21092540869045	1.53126925183687e-07\\
3.21192540869045	1.50102276423855e-07\\
3.21292540869045	1.47135546954852e-07\\
3.21392540869045	1.44225664896312e-07\\
3.21492540869045	1.4137157746512e-07\\
3.21592540869045	1.38572250649441e-07\\
3.21692540869045	1.35826668888062e-07\\
3.21792540869045	1.33133834754938e-07\\
3.21892540869045	1.3049276864888e-07\\
3.21992540869045	1.27902508488288e-07\\
3.22092540869045	1.25362109410873e-07\\
3.22192540869045	1.22870643478273e-07\\
3.22292540869045	1.20427199385501e-07\\
3.22392540869045	1.18030882175137e-07\\
3.22492540869045	1.15680812956204e-07\\
3.22592540869045	1.13376128627642e-07\\
3.22692540869045	1.11115981606335e-07\\
3.22792540869045	1.08899539559572e-07\\
3.22892540869045	1.06725985141931e-07\\
3.22992540869045	1.04594515736476e-07\\
3.23092540869045	1.02504343200215e-07\\
3.23192540869045	1.00454693613753e-07\\
3.23292540869045	9.84448070350716e-08\\
3.23392540869045	9.64739372573717e-08\\
3.23492540869045	9.45413515709224e-08\\
3.23592540869045	9.26463305288347e-08\\
3.23692540869045	9.07881677167249e-08\\
3.23792540869045	8.89661695261858e-08\\
3.23892540869045	8.71796549320164e-08\\
3.23992540869045	8.54279552731451e-08\\
3.24092540869045	8.37104140371946e-08\\
3.24192540869045	8.20263866486292e-08\\
3.24292540869045	8.03752402604238e-08\\
3.24392540869045	7.87563535492046e-08\\
3.24492540869045	7.71691165138039e-08\\
3.24592540869045	7.56129302771764e-08\\
3.24692540869045	7.40872068916251e-08\\
3.24792540869045	7.25913691472781e-08\\
3.24892540869045	7.11248503837738e-08\\
3.24992540869045	6.96870943050969e-08\\
3.25092540869045	6.82775547975233e-08\\
3.25192540869045	6.68956957506067e-08\\
3.25292540869045	6.55409908811835e-08\\
3.25392540869045	6.42129235603285e-08\\
3.25492540869045	6.29109866432245e-08\\
3.25592540869045	6.163468230189e-08\\
3.25692540869045	6.03835218607337e-08\\
3.25792540869045	5.91570256348752e-08\\
3.25892540869045	5.79547227712002e-08\\
3.25992540869045	5.67761510920949e-08\\
3.26092540869045	5.56208569418295e-08\\
3.26192540869045	5.44883950355354e-08\\
3.26292540869045	5.33783283107466e-08\\
3.26392540869045	5.22902277814513e-08\\
3.26492540869045	5.12236723946262e-08\\
3.26592540869045	5.01782488892033e-08\\
3.26692540869045	4.91535516574383e-08\\
3.26792540869045	4.81491826086314e-08\\
3.26892540869045	4.71647510351746e-08\\
3.26992540869045	4.6199873480879e-08\\
3.27092540869045	4.52541736115508e-08\\
3.27192540869045	4.43272820877722e-08\\
3.27292540869045	4.34188364398614e-08\\
3.27392540869045	4.25284809449683e-08\\
3.27492540869045	4.16558665062757e-08\\
3.27592540869045	4.08006505342678e-08\\
3.27692540869045	3.99624968300375e-08\\
3.27792540869045	3.91410754705933e-08\\
3.27892540869045	3.83360626961406e-08\\
3.27992540869045	3.75471407992959e-08\\
3.28092540869045	3.67739980162112e-08\\
3.28192540869045	3.60163284195709e-08\\
3.28292540869045	3.52738318134365e-08\\
3.28392540869045	3.45462136299002e-08\\
3.28492540869045	3.38331848275276e-08\\
3.28592540869045	3.31344617915527e-08\\
3.28692540869045	3.2449766235802e-08\\
3.28792540869045	3.17788251063121e-08\\
3.28892540869045	3.11213704866202e-08\\
3.28992540869045	3.04771395046971e-08\\
3.29092540869045	2.98458742414947e-08\\
3.29192540869045	2.92273216410806e-08\\
3.29292540869045	2.86212334223367e-08\\
3.29392540869045	2.8027365992195e-08\\
3.29492540869045	2.74454803603819e-08\\
3.29592540869045	2.68753420556502e-08\\
3.29692540869045	2.63167210434717e-08\\
3.29792540869045	2.57693916451664e-08\\
3.29892540869045	2.52331324584472e-08\\
3.29992540869045	2.47077262793499e-08\\
3.30092540869045	2.41929600255332e-08\\
3.30192540869045	2.36886246609206e-08\\
3.30292540869045	2.31945151216658e-08\\
3.30392540869045	2.27104302434123e-08\\
3.30492540869045	2.22361726898361e-08\\
3.30592540869045	2.17715488824405e-08\\
3.30692540869045	2.13163689315886e-08\\
3.30792540869045	2.08704465687472e-08\\
};
\end{axis}
\end{tikzpicture}%

==> fig/clt/M_16_24_24_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
% title = {{$M = 16, N_1 = N_2 = 24$ \\ $\Bar{\theta}_1 =  \Bar{\theta}_2 = 50^\circ$}},
title = {{$ \Bar{\theta}_1 =  \Bar{\theta}_2 = 50^\circ$ \\ $M = 16$}},
xmin=-0.75,
xmax=0.75,
ymin=0,
ymax=3,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.45	0.005\\
-0.39	0.0583333333333333\\
-0.33	0.201666666666667\\
-0.27	0.533333333333333\\
-0.21	1.06\\
-0.15	1.965\\
-0.09	2.47333333333333\\
-0.03	2.69666666666667\\
0.03	2.515\\
0.09	1.935\\
0.15	1.39\\
0.21	0.869999999999999\\
0.27	0.461666666666666\\
0.33	0.26\\
0.39	0.15\\
0.45	0.0466666666666666\\
0.51	0.0266666666666666\\
0.57	0.0116666666666667\\
0.63	0.00500000000000001\\
0.69	0.00166666666666667\\
0.75	0.00166666666666667\\
};
\addplot [color=mycolor2,  line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.939933488571123	1.82850560718149e-09\\
-0.938933488571123	1.91030723893575e-09\\
-0.937933488571123	1.99567778168369e-09\\
-0.936933488571123	2.08476880048526e-09\\
-0.935933488571123	2.17773811194599e-09\\
-0.934933488571123	2.27475003398985e-09\\
-0.933933488571123	2.37597564526746e-09\\
-0.932933488571123	2.48159305455703e-09\\
-0.931933488571123	2.59178768052796e-09\\
-0.930933488571123	2.70675254225049e-09\\
-0.929933488571123	2.82668856084815e-09\\
-0.928933488571123	2.95180487270371e-09\\
-0.927933488571123	3.08231915464379e-09\\
-0.926933488571123	3.21845796154272e-09\\
-0.925933488571123	3.3604570768008e-09\\
-0.924933488571123	3.50856187616903e-09\\
-0.923933488571123	3.66302770540825e-09\\
-0.922933488571123	3.82412027228788e-09\\
-0.921933488571123	3.99211605344721e-09\\
-0.920933488571123	4.16730271666026e-09\\
-0.919933488571123	4.34997955906378e-09\\
-0.918933488571123	4.54045796192804e-09\\
-0.917933488571123	4.73906186256943e-09\\
-0.916933488571123	4.94612824402492e-09\\
-0.915933488571123	5.16200764312991e-09\\
-0.914933488571123	5.38706467766299e-09\\
-0.913933488571123	5.62167859324361e-09\\
-0.912933488571123	5.86624383069324e-09\\
-0.911933488571123	6.12117061459314e-09\\
-0.910933488571123	6.3868855637994e-09\\
-0.909933488571123	6.66383232469926e-09\\
-0.908933488571123	6.95247222802112e-09\\
-0.907933488571123	7.25328497003847e-09\\
-0.906933488571123	7.56676931903465e-09\\
-0.905933488571123	7.89344384792681e-09\\
-0.904933488571123	8.23384769397702e-09\\
-0.903933488571123	8.58854134654891e-09\\
-0.902933488571123	8.95810746390214e-09\\
-0.901933488571123	9.34315172004957e-09\\
-0.900933488571123	9.74430368273579e-09\\
-0.899933488571123	1.01622177236324e-08\\
-0.898933488571123	1.05975739618813e-08\\
-0.897933488571123	1.10510792421552e-08\\
-0.896933488571123	1.15234681484431e-08\\
-0.895933488571123	1.20155040548103e-08\\
-0.894933488571123	1.25279802144203e-08\\
-0.893933488571123	1.30617208881546e-08\\
-0.892933488571123	1.3617582514204e-08\\
-0.891933488571123	1.41964549200541e-08\\
-0.890933488571123	1.47992625783357e-08\\
-0.889933488571123	1.5426965908055e-08\\
-0.888933488571123	1.60805626227715e-08\\
-0.887933488571123	1.67610891273423e-08\\
-0.886933488571123	1.74696219649042e-08\\
-0.885933488571123	1.82072793158177e-08\\
-0.884933488571123	1.89752225503574e-08\\
-0.883933488571123	1.97746578369868e-08\\
-0.882933488571123	2.06068378081174e-08\\
-0.881933488571123	2.14730632853147e-08\\
-0.880933488571123	2.23746850659736e-08\\
-0.879933488571123	2.33131057735538e-08\\
-0.878933488571123	2.42897817735332e-08\\
-0.877933488571123	2.53062251573039e-08\\
-0.876933488571123	2.63640057963091e-08\\
-0.875933488571123	2.7464753468794e-08\\
-0.874933488571123	2.86101600616143e-08\\
-0.873933488571123	2.98019818496308e-08\\
-0.872933488571123	3.10420418552909e-08\\
-0.871933488571123	3.23322322910913e-08\\
-0.870933488571123	3.36745170876869e-08\\
-0.869933488571123	3.50709345105161e-08\\
-0.868933488571123	3.65235998678828e-08\\
-0.867933488571123	3.80347083135502e-08\\
-0.866933488571123	3.96065377469739e-08\\
-0.865933488571123	4.12414518144259e-08\\
-0.864933488571123	4.29419030143351e-08\\
-0.863933488571123	4.47104359102971e-08\\
-0.862933488571123	4.65496904553011e-08\\
-0.861933488571123	4.84624054308356e-08\\
-0.860933488571123	5.04514220046437e-08\\
-0.859933488571123	5.25196874110293e-08\\
-0.858933488571123	5.46702587577142e-08\\
-0.857933488571123	5.69063069633915e-08\\
-0.856933488571123	5.92311208302328e-08\\
-0.855933488571123	6.16481112557429e-08\\
-0.854933488571123	6.4160815588496e-08\\
-0.853933488571123	6.67729021324119e-08\\
-0.852933488571123	6.94881748043853e-08\\
-0.851933488571123	7.23105779502299e-08\\
-0.850933488571123	7.52442013240302e-08\\
-0.849933488571123	7.82932852361703e-08\\
-0.848933488571123	8.14622258754645e-08\\
-0.847933488571123	8.47555808109576e-08\\
-0.846933488571123	8.81780746791618e-08\\
-0.845933488571123	9.17346050626474e-08\\
-0.844933488571123	9.54302485660881e-08\\
-0.843933488571123	9.92702670960512e-08\\
-0.842933488571123	1.03260114350996e-07\\
-0.841933488571123	1.07405442528156e-07\\
-0.840933488571123	1.11712109254153e-07\\
-0.839933488571123	1.16186184746433e-07\\
-0.838933488571123	1.20833959212761e-07\\
-0.837933488571123	1.25661950496311e-07\\
-0.836933488571123	1.30676911974026e-07\\
-0.835933488571123	1.3588584071619e-07\\
-0.834933488571123	1.41295985915407e-07\\
-0.833933488571123	1.4691485759336e-07\\
-0.832933488571123	1.52750235594024e-07\\
-0.831933488571123	1.5881017887224e-07\\
-0.830933488571123	1.651030350868e-07\\
-0.829933488571123	1.71637450507492e-07\\
-0.828933488571123	1.78422380245784e-07\\
-0.827933488571123	1.85467098819144e-07\\
-0.826933488571123	1.92781211059271e-07\\
-0.825933488571123	2.00374663374783e-07\\
-0.824933488571123	2.08257755379228e-07\\
-0.823933488571123	2.16441151895628e-07\\
-0.822933488571123	2.24935895349e-07\\
-0.821933488571123	2.33753418558713e-07\\
-0.820933488571123	2.42905557942828e-07\\
-0.819933488571123	2.52404567146914e-07\\
-0.818933488571123	2.622631311102e-07\\
-0.817933488571123	2.72494380582285e-07\\
-0.816933488571123	2.83111907103967e-07\\
-0.815933488571123	2.941297784662e-07\\
-0.814933488571123	3.05562554661493e-07\\
-0.813933488571123	3.17425304342527e-07\\
-0.812933488571123	3.29733621803171e-07\\
-0.811933488571123	3.42503644497457e-07\\
-0.810933488571123	3.55752071112552e-07\\
-0.809933488571123	3.69496180212194e-07\\
-0.808933488571123	3.83753849467481e-07\\
-0.807933488571123	3.98543575492412e-07\\
-0.806933488571123	4.13884494302039e-07\\
-0.805933488571123	4.29796402411555e-07\\
-0.804933488571123	4.4629977859516e-07\\
-0.803933488571123	4.63415806324088e-07\\
-0.802933488571123	4.81166396903635e-07\\
-0.801933488571123	4.99574213329616e-07\\
-0.800933488571123	5.18662694885254e-07\\
-0.799933488571123	5.38456082499946e-07\\
-0.798933488571123	5.58979444892118e-07\\
-0.797933488571123	5.80258705518788e-07\\
-0.796933488571123	6.0232067035515e-07\\
-0.795933488571123	6.25193056528164e-07\\
-0.794933488571123	6.48904521828631e-07\\
-0.793933488571123	6.73484695126993e-07\\
-0.792933488571123	6.98964207718769e-07\\
-0.791933488571123	7.25374725626107e-07\\
-0.790933488571123	7.52748982882742e-07\\
-0.789933488571123	7.81120815830365e-07\\
-0.788933488571123	8.10525198454997e-07\\
-0.787933488571123	8.40998278792893e-07\\
-0.786933488571123	8.72577416436157e-07\\
-0.785933488571123	9.05301221169022e-07\\
-0.784933488571123	9.39209592766628e-07\\
-0.783933488571123	9.74343761988875e-07\\
-0.782933488571123	1.01074633280275e-06\\
-0.781933488571123	1.04846132586754e-06\\
-0.780933488571123	1.08753422331797e-06\\
-0.779933488571123	1.12801201488138e-06\\
-0.778933488571123	1.16994324536594e-06\\
-0.777933488571123	1.21337806355784e-06\\
-0.776933488571123	1.25836827256619e-06\\
-0.775933488571123	1.30496738165565e-06\\
-0.774933488571123	1.35323065960751e-06\\
-0.773933488571123	1.40321518965112e-06\\
-0.772933488571123	1.45497992600868e-06\\
-0.771933488571123	1.50858575209711e-06\\
-0.770933488571123	1.56409554043234e-06\\
-0.769933488571123	1.62157421428206e-06\\
-0.768933488571123	1.68108881111418e-06\\
-0.767933488571123	1.74270854788969e-06\\
-0.766933488571123	1.80650488824927e-06\\
-0.765933488571123	1.87255161164476e-06\\
-0.764933488571123	1.94092488446758e-06\\
-0.763933488571123	2.01170333322725e-06\\
-0.762933488571123	2.08496811983493e-06\\
-0.761933488571123	2.16080301904779e-06\\
-0.760933488571123	2.23929449813156e-06\\
-0.759933488571123	2.32053179879994e-06\\
-0.758933488571123	2.40460702149108e-06\\
-0.757933488571123	2.4916152120422e-06\\
-0.756933488571123	2.5816544508261e-06\\
-0.755933488571123	2.67482594441311e-06\\
-0.754933488571123	2.77123411982517e-06\\
-0.753933488571123	2.87098672144912e-06\\
-0.752933488571123	2.97419491067858e-06\\
-0.751933488571123	3.08097336835474e-06\\
-0.750933488571123	3.19144040007902e-06\\
-0.749933488571123	3.30571804447083e-06\\
-0.748933488571123	3.42393218444694e-06\\
-0.747933488571123	3.54621266159919e-06\\
-0.746933488571123	3.67269339375049e-06\\
-0.745933488571123	3.80351249576939e-06\\
-0.744933488571123	3.93881240372697e-06\\
-0.743933488571123	4.07874000247983e-06\\
-0.742933488571123	4.22344675676675e-06\\
-0.741933488571123	4.37308884590701e-06\\
-0.740933488571123	4.52782730219142e-06\\
-0.739933488571123	4.6878281530582e-06\\
-0.738933488571123	4.85326256714909e-06\\
-0.737933488571123	5.02430700434136e-06\\
-0.736933488571123	5.20114336985631e-06\\
-0.735933488571123	5.3839591725434e-06\\
-0.734933488571123	5.57294768744499e-06\\
-0.733933488571123	5.76830812274619e-06\\
-0.732933488571123	5.97024579121821e-06\\
-0.731933488571123	6.17897228626513e-06\\
-0.730933488571123	6.39470566268695e-06\\
-0.729933488571123	6.61767062227335e-06\\
-0.728933488571123	6.84809870434644e-06\\
-0.727933488571123	7.0862284813717e-06\\
-0.726933488571123	7.33230575975972e-06\\
-0.725933488571123	7.5865837859845e-06\\
-0.724933488571123	7.8493234581451e-06\\
-0.723933488571123	8.12079354310146e-06\\
-0.722933488571123	8.40127089931776e-06\\
-0.721933488571123	8.69104070554874e-06\\
-0.720933488571123	8.9903966955078e-06\\
-0.719933488571123	9.29964139865887e-06\\
-0.718933488571123	9.61908638727552e-06\\
-0.717933488571123	9.94905252991625e-06\\
-0.716933488571123	1.02898702514646e-05\\
-0.715933488571123	1.06418797998888e-05\\
-0.714933488571123	1.10054315198774e-05\\
-0.713933488571123	1.138088613351e-05\\
-0.712933488571123	1.1768615028126e-05\\
-0.711933488571123	1.21690005515585e-05\\
-0.710933488571123	1.25824363149017e-05\\
-0.709933488571123	1.30093275029847e-05\\
-0.708933488571123	1.34500911927285e-05\\
-0.707933488571123	1.39051566795653e-05\\
-0.706933488571123	1.43749658121027e-05\\
-0.705933488571123	1.48599733352212e-05\\
-0.704933488571123	1.53606472417926e-05\\
-0.703933488571123	1.58774691332155e-05\\
-0.702933488571123	1.64109345889645e-05\\
-0.701933488571123	1.69615535453538e-05\\
-0.700933488571123	1.75298506837218e-05\\
-0.699933488571123	1.81163658282443e-05\\
-0.698933488571123	1.87216543535893e-05\\
-0.697933488571123	1.9346287602632e-05\\
-0.696933488571123	1.99908533144474e-05\\
-0.695933488571123	2.06559560628093e-05\\
-0.694933488571123	2.13422177054216e-05\\
-0.693933488571123	2.20502778441167e-05\\
-0.692933488571123	2.27807942962576e-05\\
-0.691933488571123	2.35344435775869e-05\\
-0.690933488571123	2.4311921396765e-05\\
-0.689933488571123	2.51139431618539e-05\\
-0.688933488571123	2.59412444989942e-05\\
-0.687933488571123	2.67945817835404e-05\\
-0.686933488571123	2.76747326839161e-05\\
-0.685933488571123	2.85824967184562e-05\\
-0.684933488571123	2.95186958255113e-05\\
-0.683933488571123	3.04841749470913e-05\\
-0.682933488571123	3.14798026263301e-05\\
-0.681933488571123	3.25064716190584e-05\\
-0.680933488571123	3.35650995197794e-05\\
-0.679933488571123	3.465662940234e-05\\
-0.678933488571123	3.57820304756026e-05\\
-0.677933488571123	3.69422987544245e-05\\
-0.676933488571123	3.81384577462544e-05\\
-0.675933488571123	3.93715591536656e-05\\
-0.674933488571123	4.06426835931478e-05\\
-0.673933488571123	4.1952941330481e-05\\
-0.672933488571123	4.33034730330324e-05\\
-0.671933488571123	4.46954505393047e-05\\
-0.670933488571123	4.61300776460849e-05\\
-0.669933488571123	4.76085909135424e-05\\
-0.668933488571123	4.91322604886265e-05\\
-0.667933488571123	5.07023909471255e-05\\
-0.666933488571123	5.23203221547542e-05\\
-0.665933488571123	5.39874301476353e-05\\
-0.664933488571123	5.57051280325542e-05\\
-0.663933488571123	5.74748669073709e-05\\
-0.662933488571123	5.92981368019701e-05\\
-0.661933488571123	6.11764676401489e-05\\
-0.660933488571123	6.31114302228387e-05\\
-0.659933488571123	6.51046372330632e-05\\
-0.658933488571123	6.71577442630481e-05\\
-0.657933488571123	6.92724508638948e-05\\
-0.656933488571123	7.14505016182408e-05\\
-0.655933488571123	7.36936872363382e-05\\
-0.654933488571123	7.60038456759775e-05\\
-0.653933488571123	7.83828632867039e-05\\
-0.652933488571123	8.08326759787687e-05\\
-0.651933488571123	8.33552704172661e-05\\
-0.650933488571123	8.59526852419144e-05\\
-0.649933488571123	8.86270123129513e-05\\
-0.648933488571123	9.13803979836002e-05\\
-0.647933488571123	9.42150443995992e-05\\
-0.646933488571123	9.71332108262615e-05\\
-0.645933488571123	0.000100137215003567\\
-0.644933488571123	0.000103229434529766\\
-0.643933488571123	0.000106412308274016\\
-0.642933488571123	0.000109688337818527\\
-0.641933488571123	0.000113060088930768\\
-0.640933488571123	0.000116530193066216\\
-0.639933488571123	0.000120101348902195\\
-0.638933488571123	0.000123776323903333\\
-0.637933488571123	0.000127557955919164\\
-0.636933488571123	0.000131449154814429\\
-0.635933488571123	0.000135452904132628\\
-0.634933488571123	0.000139572262793361\\
-0.633933488571123	0.00014381036682404\\
-0.632933488571123	0.000148170431126523\\
-0.631933488571123	0.000152655751279263\\
-0.630933488571123	0.000157269705375526\\
-0.629933488571123	0.000162015755898289\\
-0.628933488571123	0.000166897451632384\\
-0.627933488571123	0.000171918429614518\\
-0.626933488571123	0.000177082417121733\\
-0.625933488571123	0.00018239323369895\\
-0.624933488571123	0.000187854793226186\\
-0.623933488571123	0.000193471106026082\\
-0.622933488571123	0.000199246281012356\\
-0.621933488571123	0.000205184527879822\\
-0.620933488571123	0.000211290159336596\\
-0.619933488571123	0.00021756759337916\\
-0.618933488571123	0.000224021355610893\\
-0.617933488571123	0.000230656081604761\\
-0.616933488571123	0.000237476519310793\\
-0.615933488571123	0.00024448753150903\\
-0.614933488571123	0.000251694098308589\\
-0.613933488571123	0.000259101319693549\\
-0.612933488571123	0.000266714418116301\\
-0.611933488571123	0.000274538741139075\\
-0.610933488571123	0.000282579764124304\\
-0.609933488571123	0.000290843092974546\\
-0.608933488571123	0.000299334466922626\\
-0.607933488571123	0.000308059761372739\\
-0.606933488571123	0.000317024990793165\\
-0.605933488571123	0.000326236311661366\\
-0.604933488571123	0.000335700025462119\\
-0.603933488571123	0.000345422581739443\\
-0.602933488571123	0.000355410581203013\\
-0.601933488571123	0.000365670778889804\\
-0.600933488571123	0.000376210087381649\\
-0.599933488571123	0.000387035580079523\\
-0.598933488571123	0.000398154494535164\\
-0.597933488571123	0.000409574235840885\\
-0.596933488571123	0.000421302380078228\\
-0.595933488571123	0.00043334667782624\\
-0.594933488571123	0.000445715057730094\\
-0.593933488571123	0.000458415630130814\\
-0.592933488571123	0.000471456690756813\\
-0.591933488571123	0.000484846724478041\\
-0.590933488571123	0.000498594409123431\\
-0.589933488571123	0.000512708619362441\\
-0.588933488571123	0.000527198430651397\\
-0.587933488571123	0.000542073123245424\\
-0.586933488571123	0.000557342186276664\\
-0.585933488571123	0.000573015321899581\\
-0.584933488571123	0.000589102449504073\\
-0.583933488571123	0.000605613709997106\\
-0.582933488571123	0.000622559470153701\\
-0.581933488571123	0.00063995032703792\\
-0.580933488571123	0.000657797112494644\\
-0.579933488571123	0.000676110897712904\\
-0.578933488571123	0.000694902997861424\\
-0.577933488571123	0.00071418497679721\\
-0.576933488571123	0.000733968651847835\\
-0.575933488571123	0.000754266098668175\\
-0.574933488571123	0.000775089656172355\\
-0.573933488571123	0.000796451931541564\\
-0.572933488571123	0.000818365805308497\\
-0.571933488571123	0.000840844436519125\\
-0.570933488571123	0.000863901267972499\\
-0.569933488571123	0.000887550031539257\\
-0.568933488571123	0.000911804753559608\\
-0.567933488571123	0.000936679760321367\\
-0.566933488571123	0.000962189683618823\\
-0.565933488571123	0.00098834946639306\\
-0.564933488571123	0.00101517436845439\\
-0.563933488571123	0.0010426799722876\\
-0.562933488571123	0.00107088218894058\\
-0.561933488571123	0.0010997972639971\\
-0.560933488571123	0.00112944178363421\\
-0.559933488571123	0.00115983268076497\\
-0.558933488571123	0.00119098724126717\\
-0.557933488571123	0.00122292311029845\\
-0.556933488571123	0.00125565829869865\\
-0.555933488571123	0.00128921118947975\\
-0.554933488571123	0.00132360054440405\\
-0.553933488571123	0.0013588455106512\\
-0.552933488571123	0.00139496562757443\\
-0.551933488571123	0.00143198083354673\\
-0.550933488571123	0.00146991147289727\\
-0.549933488571123	0.00150877830293862\\
-0.548933488571123	0.0015486025010854\\
-0.547933488571123	0.00158940567206447\\
-0.546933488571123	0.00163120985521744\\
-0.545933488571123	0.00167403753189569\\
-0.544933488571123	0.00171791163294847\\
-0.543933488571123	0.00176285554630422\\
-0.542933488571123	0.00180889312464574\\
-0.541933488571123	0.0018560486931794\\
-0.540933488571123	0.00190434705749866\\
-0.539933488571123	0.00195381351154237\\
-0.538933488571123	0.00200447384564791\\
-0.537933488571123	0.00205635435469961\\
-0.536933488571123	0.00210948184637249\\
-0.535933488571123	0.00216388364947174\\
-0.534933488571123	0.00221958762236785\\
-0.533933488571123	0.0022766221615278\\
-0.532933488571123	0.00233501621014218\\
-0.531933488571123	0.00239479926684858\\
-0.530933488571123	0.0024560013945511\\
-0.529933488571123	0.00251865322933613\\
-0.528933488571123	0.00258278598948436\\
-0.527933488571123	0.00264843148457907\\
-0.526933488571123	0.00271562212471049\\
-0.525933488571123	0.00278439092977628\\
-0.524933488571123	0.00285477153887797\\
-0.523933488571123	0.00292679821981312\\
-0.522933488571123	0.00300050587866317\\
-0.521933488571123	0.0030759300694765\\
-0.520933488571123	0.00315310700404681\\
-0.519933488571123	0.003232073561786\\
-0.518933488571123	0.00331286729969186\\
-0.517933488571123	0.00339552646240941\\
-0.516933488571123	0.00348008999238636\\
-0.515933488571123	0.0035665975401213\\
-0.514933488571123	0.00365508947450498\\
-0.513933488571123	0.00374560689325341\\
-0.512933488571123	0.00383819163343279\\
-0.511933488571123	0.0039328862820751\\
-0.510933488571123	0.00402973418688425\\
-0.509933488571123	0.00412877946703139\\
-0.508933488571123	0.00423006702403937\\
-0.507933488571123	0.00433364255275474\\
-0.506933488571123	0.00443955255240722\\
-0.505933488571123	0.00454784433775498\\
-0.504933488571123	0.00465856605031543\\
-0.503933488571123	0.00477176666967989\\
-0.502933488571123	0.00488749602491168\\
-0.501933488571123	0.00500580480602588\\
-0.500933488571123	0.00512674457555027\\
-0.499933488571123	0.00525036778016552\\
-0.498933488571123	0.00537672776242396\\
-0.497933488571123	0.00550587877254512\\
-0.496933488571123	0.00563787598028702\\
-0.495933488571123	0.00577277548689139\\
-0.494933488571123	0.00591063433710171\\
-0.493933488571123	0.00605151053125207\\
-0.492933488571123	0.00619546303742559\\
-0.491933488571123	0.00634255180368046\\
-0.490933488571123	0.00649283777034195\\
-0.489933488571123	0.00664638288235853\\
-0.488933488571123	0.00680325010172027\\
-0.487933488571123	0.00696350341993751\\
-0.486933488571123	0.00712720787057777\\
-0.485933488571123	0.00729442954185892\\
-0.484933488571123	0.00746523558929639\\
-0.483933488571123	0.00763969424840215\\
-0.482933488571123	0.00781787484743331\\
-0.481933488571123	0.00799984782018787\\
-0.480933488571123	0.00818568471884534\\
-0.479933488571123	0.00837545822684945\\
-0.478933488571123	0.00856924217183068\\
-0.477933488571123	0.00876711153856597\\
-0.476933488571123	0.00896914248197247\\
-0.475933488571123	0.00917541234013326\\
-0.474933488571123	0.00938599964735146\\
-0.473933488571123	0.00960098414723018\\
-0.472933488571123	0.00982044680577538\\
-0.471933488571123	0.0100444698245183\\
-0.470933488571123	0.0102731366536542\\
-0.469933488571123	0.0105065320051949\\
-0.468933488571123	0.0107447418661304\\
-0.467933488571123	0.0109878535115982\\
-0.466933488571123	0.0112359555180543\\
-0.465933488571123	0.011489137776445\\
-0.464933488571123	0.0117474915053739\\
-0.463933488571123	0.0120111092642606\\
-0.462933488571123	0.012280084966489\\
-0.461933488571123	0.0125545138925385\\
-0.460933488571123	0.0128344927030973\\
-0.459933488571123	0.0131201194521506\\
-0.458933488571123	0.0134114936000423\\
-0.457933488571123	0.0137087160265038\\
-0.456933488571123	0.0140118890436475\\
-0.455933488571123	0.0143211164089189\\
-0.454933488571123	0.0146365033380043\\
-0.453933488571123	0.0149581565176883\\
-0.452933488571123	0.0152861841186574\\
-0.451933488571123	0.0156206958082446\\
-0.450933488571123	0.0159618027631098\\
-0.449933488571123	0.0163096176818522\\
-0.448933488571123	0.0166642547975486\\
-0.447933488571123	0.0170258298902127\\
-0.446933488571123	0.0173944602991717\\
-0.445933488571123	0.0177702649353518\\
-0.444933488571123	0.0181533642934716\\
-0.443933488571123	0.0185438804641339\\
-0.442933488571123	0.018941937145813\\
-0.441933488571123	0.019347659656731\\
-0.440933488571123	0.0197611749466174\\
-0.439933488571123	0.0201826116083468\\
-0.438933488571123	0.020612099889448\\
-0.437933488571123	0.0210497717034792\\
-0.436933488571123	0.0214957606412638\\
-0.435933488571123	0.0219502019819794\\
-0.434933488571123	0.0224132327040949\\
-0.433933488571123	0.0228849914961488\\
-0.432933488571123	0.0233656187673637\\
-0.431933488571123	0.023855256658088\\
-0.430933488571123	0.0243540490500617\\
-0.429933488571123	0.0248621415764966\\
-0.428933488571123	0.0253796816319666\\
-0.427933488571123	0.0259068183820997\\
-0.426933488571123	0.0264437027730661\\
-0.425933488571123	0.0269904875408552\\
-0.424933488571123	0.0275473272203338\\
-0.423933488571123	0.0281143781540798\\
-0.422933488571123	0.0286917985009834\\
-0.421933488571123	0.0292797482446086\\
-0.420933488571123	0.0298783892013086\\
-0.419933488571123	0.0304878850280866\\
-0.418933488571123	0.0311084012301962\\
-0.417933488571123	0.0317401051684716\\
-0.416933488571123	0.0323831660663832\\
-0.415933488571123	0.0330377550168083\\
-0.414933488571123	0.0337040449885104\\
-0.413933488571123	0.0343822108323202\\
-0.412933488571123	0.0350724292870085\\
-0.411933488571123	0.0357748789848456\\
-0.410933488571123	0.0364897404568371\\
-0.409933488571123	0.0372171961376301\\
-0.408933488571123	0.0379574303700805\\
-0.407933488571123	0.038710629409474\\
-0.406933488571123	0.0394769814273923\\
-0.405933488571123	0.040256676515217\\
-0.404933488571123	0.0410499066872631\\
-0.403933488571123	0.041856865883532\\
-0.402933488571123	0.0426777499720791\\
-0.401933488571123	0.0435127567509849\\
-0.400933488571123	0.0443620859499219\\
-0.399933488571123	0.0452259392313103\\
-0.398933488571123	0.0461045201910526\\
-0.397933488571123	0.0469980343588391\\
-0.396933488571123	0.0479066891980159\\
-0.395933488571123	0.0488306941050079\\
-0.394933488571123	0.0497702604082861\\
-0.393933488571123	0.0507256013668731\\
-0.392933488571123	0.0516969321683766\\
-0.391933488571123	0.0526844699265434\\
-0.390933488571123	0.0536884336783249\\
-0.389933488571123	0.0547090443804449\\
-0.388933488571123	0.0557465249054631\\
-0.387933488571123	0.0568011000373234\\
-0.386933488571123	0.0578729964663801\\
-0.385933488571123	0.058962442783893\\
-0.384933488571123	0.0600696694759821\\
-0.383933488571123	0.0611949089170352\\
-0.382933488571123	0.0623383953625575\\
-0.381933488571123	0.0635003649414567\\
-0.380933488571123	0.0646810556477547\\
-0.379933488571123	0.0658807073317159\\
-0.378933488571123	0.0670995616903866\\
-0.377933488571123	0.0683378622575336\\
-0.376933488571123	0.0695958543929778\\
-0.375933488571123	0.0708737852713098\\
-0.374933488571123	0.0721719038699833\\
-0.373933488571123	0.0734904609567765\\
-0.372933488571123	0.0748297090766116\\
-0.371933488571123	0.0761899025377282\\
-0.370933488571123	0.0775712973971988\\
-0.369933488571123	0.0789741514457809\\
-0.368933488571123	0.0803987241920962\\
-0.367933488571123	0.0818452768461297\\
-0.366933488571123	0.0833140723020423\\
-0.365933488571123	0.0848053751202857\\
-0.364933488571123	0.0863194515090158\\
-0.363933488571123	0.0878565693047955\\
-0.362933488571123	0.089416997952578\\
-0.361933488571123	0.0910010084849672\\
-0.360933488571123	0.0926088735007423\\
-0.359933488571123	0.0942408671426457\\
-0.358933488571123	0.0958972650744232\\
-0.357933488571123	0.0975783444571095\\
-0.356933488571123	0.0992843839245551\\
-0.355933488571123	0.101015663558185\\
-0.354933488571123	0.102772464860987\\
-0.353933488571123	0.104555070730711\\
-0.352933488571123	0.106363765432299\\
-0.351933488571123	0.108198834569503\\
-0.350933488571123	0.11006056505572\\
-0.349933488571123	0.111949245084019\\
-0.348933488571123	0.113865164096352\\
-0.347933488571123	0.115808612751959\\
-0.346933488571123	0.117779882894951\\
-0.345933488571123	0.119779267521058\\
-0.344933488571123	0.121807060743564\\
-0.343933488571123	0.123863557758389\\
-0.342933488571123	0.125949054808345\\
-0.341933488571123	0.128063849146538\\
-0.340933488571123	0.130208238998929\\
-0.339933488571123	0.132382523526039\\
-0.338933488571123	0.134587002783799\\
-0.337933488571123	0.136821977683536\\
-0.336933488571123	0.139087749951106\\
-0.335933488571123	0.141384622085153\\
-0.334933488571123	0.143712897314495\\
-0.333933488571123	0.146072879554654\\
-0.332933488571123	0.148464873363493\\
-0.331933488571123	0.150889183895988\\
-0.330933488571123	0.153346116858121\\
-0.329933488571123	0.155835978459889\\
-0.328933488571123	0.158359075367432\\
-0.327933488571123	0.160915714654283\\
-0.326933488571123	0.163506203751725\\
-0.325933488571123	0.166130850398275\\
-0.324933488571123	0.168789962588276\\
-0.323933488571123	0.171483848519601\\
-0.322933488571123	0.174212816540484\\
-0.321933488571123	0.176977175095454\\
-0.320933488571123	0.179777232670394\\
-0.319933488571123	0.182613297736714\\
-0.318933488571123	0.18548567869464\\
-0.317933488571123	0.188394683815629\\
-0.316933488571123	0.191340621183908\\
-0.315933488571123	0.194323798637125\\
-0.314933488571123	0.19734452370614\\
-0.313933488571123	0.200403103553945\\
-0.312933488571123	0.203499844913707\\
-0.311933488571123	0.206635054025962\\
-0.310933488571123	0.209809036574935\\
-0.309933488571123	0.21302209762402\\
-0.308933488571123	0.216274541550395\\
-0.307933488571123	0.219566671978802\\
-0.306933488571123	0.222898791714482\\
-0.305933488571123	0.226271202675276\\
-0.304933488571123	0.229684205822894\\
-0.303933488571123	0.233138101093367\\
-0.302933488571123	0.236633187326681\\
-0.301933488571123	0.240169762195597\\
-0.300933488571123	0.243748122133677\\
-0.299933488571123	0.247368562262512\\
-0.298933488571123	0.251031376318162\\
-0.297933488571123	0.254736856576827\\
-0.296933488571123	0.258485293779739\\
-0.295933488571123	0.262276977057302\\
-0.294933488571123	0.266112193852481\\
-0.293933488571123	0.269991229843449\\
-0.292933488571123	0.27391436886551\\
-0.291933488571123	0.277881892832294\\
-0.290933488571123	0.281894081656258\\
-0.289933488571123	0.285951213168481\\
-0.288933488571123	0.290053563037776\\
-0.287933488571123	0.294201404689138\\
-0.286933488571123	0.298395009221523\\
-0.285933488571123	0.302634645324993\\
-0.284933488571123	0.306920579197215\\
-0.283933488571123	0.311253074459355\\
-0.282933488571123	0.315632392071359\\
-0.281933488571123	0.320058790246652\\
-0.280933488571123	0.324532524366255\\
-0.279933488571123	0.329053846892347\\
-0.278933488571123	0.33362300728129\\
-0.277933488571123	0.338240251896117\\
-0.276933488571123	0.342905823918515\\
-0.275933488571123	0.34761996326032\\
-0.274933488571123	0.35238290647453\\
-0.273933488571123	0.35719488666586\\
-0.272933488571123	0.362056133400865\\
-0.271933488571123	0.366966872617637\\
-0.270933488571123	0.371927326535101\\
-0.269933488571123	0.376937713561928\\
-0.268933488571123	0.381998248205091\\
-0.267933488571123	0.387109140978074\\
-0.266933488571123	0.392270598308758\\
-0.265933488571123	0.397482822447015\\
-0.264933488571123	0.402746011372009\\
-0.263933488571123	0.408060358699257\\
-0.262933488571123	0.413426053587436\\
-0.261933488571123	0.418843280644992\\
-0.260933488571123	0.424312219836551\\
-0.259933488571123	0.429833046389163\\
-0.258933488571123	0.435405930698408\\
-0.257933488571123	0.441031038234375\\
-0.256933488571123	0.446708529447552\\
-0.255933488571123	0.45243855967464\\
-0.254933488571123	0.458221279044326\\
-0.253933488571123	0.46405683238303\\
-0.252933488571123	0.469945359120661\\
-0.251933488571123	0.475886993196405\\
-0.250933488571123	0.481881862964563\\
-0.249933488571123	0.487930091100481\\
-0.248933488571123	0.494031794506583\\
-0.247933488571123	0.50018708421855\\
-0.246933488571123	0.506396065311656\\
-0.245933488571123	0.512658836807298\\
-0.244933488571123	0.518975491579756\\
-0.243933488571123	0.525346116263186\\
-0.242933488571123	0.531770791158908\\
-0.241933488571123	0.538249590142987\\
-0.240933488571123	0.544782580574157\\
-0.239933488571123	0.551369823202106\\
-0.238933488571123	0.558011372076162\\
-0.237933488571123	0.564707274454393\\
-0.236933488571123	0.571457570713173\\
-0.235933488571123	0.578262294257221\\
-0.234933488571123	0.585121471430169\\
-0.233933488571123	0.592035121425662\\
-0.232933488571123	0.599003256199042\\
-0.231933488571123	0.60602588037964\\
-0.230933488571123	0.613102991183707\\
-0.229933488571123	0.620234578328012\\
-0.228933488571123	0.627420623944141\\
-0.227933488571123	0.634661102493542\\
-0.226933488571123	0.641955980683317\\
-0.225933488571123	0.649305217382823\\
-0.224933488571123	0.656708763541104\\
-0.223933488571123	0.664166562105174\\
-0.222933488571123	0.671678547939206\\
-0.221933488571123	0.679244647744638\\
-0.220933488571123	0.686864779981243\\
-0.219933488571123	0.694538854789188\\
-0.218933488571123	0.702266773912117\\
-0.217933488571123	0.710048430621289\\
-0.216933488571123	0.717883709640806\\
-0.215933488571123	0.725772487073965\\
-0.214933488571123	0.733714630330755\\
-0.213933488571123	0.741709998056554\\
-0.212933488571123	0.749758440062033\\
-0.211933488571123	0.757859797254315\\
-0.210933488571123	0.766013901569425\\
-0.209933488571123	0.774220575906048\\
-0.208933488571123	0.782479634060639\\
-0.207933488571123	0.790790880663913\\
-0.206933488571123	0.799154111118755\\
-0.205933488571123	0.807569111539566\\
-0.204933488571123	0.81603565869309\\
-0.203933488571123	0.824553519940757\\
-0.202933488571123	0.833122453182555\\
-0.201933488571123	0.841742206802487\\
-0.200933488571123	0.85041251961562\\
-0.199933488571123	0.859133120816778\\
-0.198933488571123	0.867903729930899\\
-0.197933488571123	0.876724056765086\\
-0.196933488571123	0.885593801362388\\
-0.195933488571123	0.894512653957337\\
-0.194933488571123	0.903480294933275\\
-0.193933488571123	0.912496394781496\\
-0.192933488571123	0.921560614062236\\
-0.191933488571123	0.93067260336754\\
-0.190933488571123	0.939832003286031\\
-0.189933488571123	0.949038444369619\\
-0.188933488571123	0.958291547102161\\
-0.187933488571123	0.967590921870125\\
-0.186933488571123	0.976936168935257\\
-0.185933488571123	0.986326878409304\\
-0.184933488571123	0.995762630230799\\
-0.183933488571123	1.00524299414395\\
-0.182933488571123	1.01476752967965\\
-0.181933488571123	1.02433578613864\\
-0.180933488571123	1.03394730257684\\
-0.179933488571123	1.04360160779286\\
-0.178933488571123	1.0532982203178\\
-0.177933488571123	1.0630366484072\\
-0.176933488571123	1.07281639003536\\
-0.175933488571123	1.08263693289187\\
-0.174933488571123	1.09249775438048\\
-0.173933488571123	1.10239832162036\\
-0.172933488571123	1.11233809144962\\
-0.171933488571123	1.12231651043128\\
-0.170933488571123	1.13233301486162\\
-0.169933488571123	1.14238703078094\\
-0.168933488571123	1.15247797398675\\
-0.167933488571123	1.16260525004942\\
-0.166933488571123	1.17276825433033\\
-0.165933488571123	1.18296637200245\\
-0.164933488571123	1.19319897807345\\
-0.163933488571123	1.20346543741138\\
-0.162933488571123	1.2137651047728\\
-0.161933488571123	1.22409732483349\\
-0.160933488571123	1.23446143222179\\
-0.159933488571123	1.24485675155438\\
-0.158933488571123	1.25528259747478\\
-0.157933488571123	1.26573827469439\\
-0.156933488571123	1.27622307803609\\
-0.155933488571123	1.28673629248057\\
-0.154933488571123	1.29727719321521\\
-0.153933488571123	1.3078450456856\\
-0.152933488571123	1.31843910564977\\
-0.151933488571123	1.32905861923494\\
-0.150933488571123	1.33970282299709\\
-0.149933488571123	1.35037094398309\\
-0.148933488571123	1.3610621997955\\
-0.147933488571123	1.37177579866006\\
-0.146933488571123	1.38251093949589\\
-0.145933488571123	1.3932668119883\\
-0.144933488571123	1.40404259666431\\
-0.143933488571123	1.41483746497085\\
-0.142933488571123	1.42565057935563\\
-0.141933488571123	1.43648109335067\\
-0.140933488571123	1.44732815165853\\
-0.139933488571123	1.45819089024122\\
-0.138933488571123	1.4690684364117\\
-0.137933488571123	1.47995990892813\\
-0.136933488571123	1.49086441809074\\
-0.135933488571123	1.5017810658413\\
-0.134933488571123	1.51270894586536\\
-0.133933488571123	1.52364714369695\\
-0.132933488571123	1.53459473682603\\
-0.131933488571123	1.54555079480854\\
-0.130933488571123	1.55651437937897\\
-0.129933488571123	1.56748454456561\\
-0.128933488571123	1.57846033680833\\
-0.127933488571123	1.58944079507893\\
-0.126933488571123	1.60042495100402\\
-0.125933488571123	1.6114118289905\\
-0.124933488571123	1.62240044635346\\
-0.123933488571123	1.63338981344662\\
-0.122933488571123	1.64437893379528\\
-0.121933488571123	1.65536680423168\\
-0.120933488571123	1.66635241503283\\
-0.119933488571123	1.67733475006073\\
-0.118933488571123	1.68831278690501\\
-0.117933488571123	1.69928549702794\\
-0.116933488571123	1.71025184591178\\
-0.115933488571123	1.72121079320843\\
-0.114933488571123	1.73216129289143\\
-0.113933488571123	1.74310229341023\\
-0.112933488571123	1.75403273784659\\
-0.111933488571123	1.76495156407337\\
-0.110933488571123	1.77585770491537\\
-0.109933488571123	1.78675008831239\\
-0.108933488571123	1.79762763748437\\
-0.107933488571123	1.8084892710987\\
-0.106933488571123	1.81933390343946\\
-0.105933488571123	1.83016044457883\\
-0.104933488571123	1.8409678005504\\
-0.103933488571123	1.85175487352444\\
-0.102933488571123	1.86252056198512\\
-0.101933488571123	1.8732637609096\\
-0.100933488571123	1.88398336194897\\
-0.0999334885711231	1.89467825361097\\
-0.0989334885711231	1.90534732144448\\
-0.0979334885711231	1.91598944822582\\
-0.096933488571123	1.92660351414655\\
-0.095933488571123	1.93718839700313\\
-0.094933488571123	1.94774297238802\\
-0.093933488571123	1.95826611388238\\
-0.092933488571123	1.96875669325036\\
-0.091933488571123	1.9792135806347\\
-0.090933488571123	1.98963564475391\\
-0.089933488571123	2.00002175310076\\
-0.088933488571123	2.01037077214202\\
-0.087933488571123	2.02068156751967\\
-0.086933488571123	2.03095300425315\\
-0.085933488571123	2.04118394694289\\
-0.084933488571123	2.051373259975\\
-0.083933488571123	2.06151980772694\\
-0.082933488571123	2.07162245477435\\
-0.081933488571123	2.08168006609877\\
-0.080933488571123	2.0916915072963\\
-0.079933488571123	2.10165564478722\\
-0.078933488571123	2.11157134602632\\
-0.077933488571123	2.12143747971405\\
-0.076933488571123	2.13125291600845\\
-0.075933488571123	2.14101652673762\\
-0.074933488571123	2.15072718561293\\
-0.073933488571123	2.16038376844264\\
-0.072933488571123	2.16998515334617\\
-0.071933488571123	2.17953022096866\\
-0.070933488571123	2.18901785469607\\
-0.069933488571123	2.19844694087044\\
-0.068933488571123	2.20781636900558\\
-0.067933488571123	2.21712503200283\\
-0.066933488571123	2.22637182636709\\
-0.065933488571123	2.23555565242287\\
-0.064933488571123	2.24467541453043\\
-0.063933488571123	2.25373002130182\\
-0.062933488571123	2.26271838581694\\
-0.061933488571123	2.27163942583938\\
-0.060933488571123	2.28049206403212\\
-0.059933488571123	2.2892752281729\\
-0.058933488571123	2.29798785136932\\
-0.057933488571123	2.30662887227359\\
-0.056933488571123	2.31519723529676\\
-0.055933488571123	2.3236918908225\\
-0.054933488571123	2.33211179542033\\
-0.053933488571123	2.34045591205819\\
-0.052933488571123	2.34872321031437\\
-0.051933488571123	2.35691266658869\\
-0.050933488571123	2.36502326431281\\
-0.049933488571123	2.37305399415984\\
-0.048933488571123	2.38100385425284\\
-0.047933488571123	2.38887185037245\\
-0.046933488571123	2.39665699616349\\
-0.045933488571123	2.40435831334038\\
-0.044933488571123	2.41197483189146\\
-0.043933488571123	2.41950559028207\\
-0.042933488571123	2.42694963565635\\
-0.041933488571123	2.43430602403771\\
-0.040933488571123	2.44157382052787\\
-0.039933488571123	2.44875209950451\\
-0.038933488571123	2.45583994481732\\
-0.037933488571123	2.46283644998254\\
-0.036933488571123	2.46974071837584\\
-0.035933488571123	2.47655186342354\\
-0.034933488571123	2.48326900879204\\
-0.033933488571123	2.48989128857548\\
-0.032933488571123	2.49641784748155\\
-0.031933488571123	2.50284784101538\\
-0.030933488571123	2.50918043566139\\
-0.029933488571123	2.51541480906328\\
-0.028933488571123	2.52155015020175\\
-0.027933488571123	2.52758565957023\\
-0.026933488571123	2.53352054934837\\
-0.025933488571123	2.53935404357329\\
-0.024933488571123	2.54508537830854\\
-0.023933488571123	2.55071380181075\\
-0.022933488571123	2.55623857469382\\
-0.021933488571123	2.56165897009079\\
-0.020933488571123	2.56697427381306\\
-0.019933488571123	2.57218378450718\\
-0.018933488571123	2.57728681380906\\
-0.017933488571123	2.58228268649543\\
-0.016933488571123	2.58717074063276\\
-0.015933488571123	2.59195032772335\\
-0.014933488571123	2.59662081284868\\
-0.013933488571123	2.60118157480996\\
-0.012933488571123	2.60563200626578\\
-0.011933488571123	2.60997151386688\\
-0.010933488571123	2.61419951838797\\
-0.00993348857112297	2.61831545485659\\
-0.00893348857112297	2.62231877267885\\
-0.00793348857112297	2.62620893576222\\
-0.00693348857112297	2.62998542263516\\
-0.00593348857112297	2.63364772656358\\
-0.00493348857112297	2.63719535566418\\
-0.00393348857112297	2.64062783301453\\
-0.00293348857112297	2.64394469675992\\
-0.00193348857112297	2.64714550021694\\
-0.000933488571122965	2.65022981197371\\
6.65114288770363e-05	2.65319721598682\\
0.00106651142887704	2.65604731167481\\
0.00206651142887704	2.65877971400832\\
0.00306651142887704	2.6613940535968\\
0.00406651142887704	2.66388997677168\\
0.00506651142887704	2.66626714566616\\
0.00606651142887704	2.66852523829141\\
0.00706651142887704	2.67066394860925\\
0.00806651142887704	2.67268298660131\\
0.00906651142887704	2.67458207833452\\
0.010066511428877	2.67636096602312\\
0.011066511428877	2.67801940808692\\
0.012066511428877	2.679557179206\\
0.013066511428877	2.68097407037174\\
0.014066511428877	2.68226988893417\\
0.015066511428877	2.68344445864559\\
0.0160665114288771	2.68449761970056\\
0.0170665114288771	2.68542922877211\\
0.0180665114288771	2.68623915904427\\
0.0190665114288771	2.68692730024082\\
0.0200665114288769	2.68749355865035\\
0.0210665114288769	2.68793785714749\\
0.0220665114288769	2.68826013521042\\
0.0230665114288769	2.68846034893464\\
0.0240665114288769	2.68853847104292\\
0.0250665114288769	2.68849449089149\\
0.0260665114288769	2.68832841447247\\
0.0270665114288769	2.68804026441249\\
0.028066511428877	2.68763007996756\\
0.029066511428877	2.68709791701417\\
0.030066511428877	2.68644384803661\\
0.031066511428877	2.68566796211046\\
0.032066511428877	2.68477036488244\\
0.033066511428877	2.6837511785464\\
0.034066511428877	2.68261054181561\\
0.035066511428877	2.68134860989128\\
0.036066511428877	2.67996555442737\\
0.037066511428877	2.67846156349168\\
0.038066511428877	2.67683684152323\\
0.039066511428877	2.67509160928594\\
0.040066511428877	2.67322610381864\\
0.041066511428877	2.6712405783814\\
0.042066511428877	2.66913530239824\\
0.043066511428877	2.66691056139621\\
0.044066511428877	2.66456665694082\\
0.045066511428877	2.66210390656794\\
0.046066511428877	2.65952264371209\\
0.047066511428877	2.65682321763122\\
0.048066511428877	2.65400599332791\\
0.049066511428877	2.65107135146718\\
0.050066511428877	2.64801968829073\\
0.051066511428877	2.64485141552776\\
0.052066511428877	2.64156696030242\\
0.053066511428877	2.63816676503786\\
0.054066511428877	2.63465128735684\\
0.055066511428877	2.63102099997918\\
0.056066511428877	2.62727639061576\\
0.057066511428877	2.62341796185936\\
0.058066511428877	2.61944623107222\\
0.059066511428877	2.61536173027046\\
0.060066511428877	2.6111650060053\\
0.0610665114288771	2.6068566192412\\
0.062066511428877	2.60243714523093\\
0.0630665114288771	2.59790717338753\\
0.064066511428877	2.59326730715337\\
0.0650665114288771	2.58851816386615\\
0.066066511428877	2.58366037462213\\
0.0670665114288771	2.57869458413629\\
0.068066511428877	2.57362145059984\\
0.0690665114288771	2.56844164553482\\
0.070066511428877	2.56315585364604\\
0.0710665114288771	2.55776477267026\\
0.072066511428877	2.55226911322278\\
0.0730665114288771	2.54666959864139\\
0.074066511428877	2.54096696482775\\
0.0750665114288771	2.53516196008631\\
0.076066511428877	2.52925534496078\\
0.0770665114288771	2.52324789206811\\
0.078066511428877	2.51714038593022\\
0.0790665114288771	2.51093362280334\\
0.080066511428877	2.50462841050518\\
0.0810665114288771	2.49822556823979\\
0.082066511428877	2.49172592642042\\
0.0830665114288771	2.48513032649013\\
0.084066511428877	2.4784396207405\\
0.0850665114288769	2.47165467212824\\
0.086066511428877	2.46477635408996\\
0.0870665114288769	2.45780555035501\\
0.088066511428877	2.45074315475653\\
0.0890665114288769	2.44359007104073\\
0.090066511428877	2.43634721267449\\
0.0910665114288769	2.42901550265123\\
0.092066511428877	2.42159587329533\\
0.0930665114288769	2.41408926606488\\
0.094066511428877	2.40649663135304\\
0.0950665114288769	2.39881892828797\\
0.096066511428877	2.39105712453138\\
0.0970665114288769	2.38321219607582\\
0.098066511428877	2.37528512704069\\
0.0990665114288769	2.36727690946712\\
0.100066511428877	2.3591885431117\\
0.101066511428877	2.35102103523912\\
0.102066511428877	2.34277540041393\\
0.103066511428877	2.33445266029121\\
0.104066511428877	2.32605384340647\\
0.105066511428877	2.31757998496469\\
0.106066511428877	2.3090321266286\\
0.107066511428877	2.3004113163063\\
0.108066511428877	2.29171860793815\\
0.109066511428877	2.28295506128324\\
0.110066511428877	2.27412174170518\\
0.111066511428877	2.26521971995753\\
0.112066511428877	2.25625007196881\\
0.113066511428877	2.24721387862716\\
0.114066511428877	2.23811222556478\\
0.115066511428877	2.22894620294204\\
0.116066511428877	2.21971690523157\\
0.117066511428877	2.21042543100215\\
0.118066511428877	2.2010728827026\\
0.119066511428877	2.1916603664457\\
0.120066511428877	2.18218899179216\\
0.121066511428877	2.17265987153478\\
0.122066511428877	2.16307412148273\\
0.123066511428877	2.15343286024614\\
0.124066511428877	2.14373720902098\\
0.125066511428877	2.13398829137433\\
0.126066511428877	2.12418723303004\\
0.127066511428877	2.11433516165491\\
0.128066511428877	2.10443320664534\\
0.129066511428877	2.09448249891467\\
0.130066511428877	2.0844841706811\\
0.131066511428877	2.07443935525631\\
0.132066511428877	2.06434918683488\\
0.133066511428877	2.05421480028447\\
0.134066511428877	2.04403733093694\\
0.135066511428877	2.03381791438024\\
0.136066511428877	2.02355768625148\\
0.137066511428877	2.0132577820308\\
0.138066511428877	2.00291933683647\\
0.139066511428877	1.99254348522103\\
0.140066511428877	1.98213136096863\\
0.141066511428877	1.97168409689358\\
0.142066511428877	1.96120282464016\\
0.143066511428877	1.95068867448378\\
0.144066511428877	1.94014277513346\\
0.145066511428877	1.92956625353571\\
0.146066511428877	1.91896023467997\\
0.147066511428877	1.90832584140538\\
0.148066511428877	1.89766419420924\\
0.149066511428877	1.88697641105701\\
0.150066511428877	1.87626360719388\\
0.151066511428877	1.86552689495814\\
0.152066511428877	1.85476738359612\\
0.153066511428877	1.84398617907901\\
0.154066511428877	1.83318438392137\\
0.155066511428877	1.82236309700158\\
0.156066511428877	1.81152341338405\\
0.157066511428877	1.80066642414343\\
0.158066511428877	1.78979321619069\\
0.159066511428877	1.77890487210126\\
0.160066511428877	1.76800246994512\\
0.161066511428877	1.75708708311897\\
0.162066511428877	1.74615978018046\\
0.163066511428877	1.73522162468459\\
0.164066511428877	1.72427367502216\\
0.165066511428877	1.71331698426052\\
0.166066511428877	1.7023525999864\\
0.167066511428877	1.6913815641511\\
0.168066511428877	1.68040491291781\\
0.169066511428877	1.66942367651135\\
0.170066511428877	1.65843887907012\\
0.171066511428877	1.64745153850048\\
0.172066511428877	1.63646266633341\\
0.173066511428877	1.62547326758364\\
0.174066511428877	1.61448434061113\\
0.175066511428877	1.60349687698501\\
0.176066511428877	1.59251186134997\\
0.177066511428877	1.58153027129515\\
0.178066511428877	1.57055307722543\\
0.179066511428877	1.55958124223538\\
0.180066511428877	1.54861572198559\\
0.181066511428877	1.53765746458162\\
0.182066511428877	1.5267074104555\\
0.183066511428877	1.51576649224979\\
0.184066511428877	1.50483563470424\\
0.185066511428877	1.49391575454503\\
0.186066511428877	1.48300776037662\\
0.187066511428877	1.47211255257625\\
0.188066511428877	1.46123102319102\\
0.189066511428877	1.45036405583765\\
0.190066511428877	1.43951252560489\\
0.191066511428877	1.42867729895852\\
0.192066511428877	1.41785923364908\\
0.193066511428877	1.40705917862224\\
0.194066511428877	1.39627797393185\\
0.195066511428877	1.38551645065558\\
0.196066511428877	1.37477543081341\\
0.197066511428877	1.36405572728857\\
0.198066511428877	1.35335814375139\\
0.199066511428877	1.3426834745856\\
0.200066511428877	1.33203250481752\\
0.201066511428877	1.32140601004774\\
0.202066511428877	1.31080475638562\\
0.203066511428877	1.30022950038634\\
0.204066511428877	1.28968098899069\\
0.205066511428877	1.27915995946749\\
0.206066511428877	1.26866713935867\\
0.207066511428877	1.258203246427\\
0.208066511428877	1.24776898860643\\
0.209066511428877	1.23736506395512\\
0.210066511428877	1.22699216061102\\
0.211066511428877	1.21665095675013\\
0.212066511428877	1.20634212054732\\
0.213066511428877	1.19606631013971\\
0.214066511428877	1.18582417359276\\
0.215066511428877	1.17561634886874\\
0.216066511428877	1.16544346379792\\
0.217066511428877	1.1553061360522\\
0.218066511428877	1.14520497312126\\
0.219066511428877	1.13514057229132\\
0.220066511428877	1.12511352062626\\
0.221066511428877	1.11512439495132\\
0.222066511428877	1.10517376183918\\
0.223066511428877	1.09526217759857\\
0.224066511428877	1.0853901882652\\
0.225066511428877	1.07555832959517\\
0.226066511428877	1.06576712706072\\
0.227066511428877	1.05601709584839\\
0.228066511428877	1.04630874085944\\
0.229066511428877	1.03664255671271\\
0.230066511428877	1.02701902774965\\
0.231066511428877	1.01743862804171\\
0.232066511428877	1.00790182139997\\
0.233066511428877	0.998409061386969\\
0.234066511428877	0.988960791330777\\
0.235066511428877	0.97955744434122\\
0.236066511428877	0.970199443328269\\
0.237066511428877	0.960887201022572\\
0.238066511428877	0.951621119998071\\
0.239066511428877	0.942401592696719\\
0.240066511428877	0.933229001455226\\
0.241066511428877	0.924103718533847\\
0.242066511428877	0.915026106147162\\
0.243066511428877	0.905996516496824\\
0.244066511428877	0.89701529180625\\
0.245066511428877	0.888082764357226\\
0.246066511428877	0.879199256528395\\
0.247066511428877	0.870365080835601\\
0.248066511428877	0.861580539974057\\
0.249066511428877	0.85284592686231\\
0.250066511428877	0.844161524687976\\
0.251066511428877	0.835527606955202\\
0.252066511428877	0.826944437533843\\
0.253066511428877	0.818412270710305\\
0.254066511428877	0.809931351240041\\
0.255066511428877	0.801501914401651\\
0.256066511428877	0.793124186052568\\
0.257066511428877	0.784798382686293\\
0.258066511428877	0.776524711491149\\
0.259066511428877	0.76830337041052\\
0.260066511428877	0.760134548204544\\
0.261066511428877	0.752018424513232\\
0.262066511428877	0.743955169920972\\
0.263066511428877	0.735944946022397\\
0.264066511428877	0.727987905489572\\
0.265066511428877	0.720084192140481\\
0.266066511428877	0.712233941008771\\
0.267066511428877	0.704437278414721\\
0.268066511428877	0.696694322037417\\
0.269066511428877	0.689005180988077\\
0.270066511428877	0.681369955884517\\
0.271066511428877	0.673788738926709\\
0.272066511428877	0.666261613973408\\
0.273066511428877	0.658788656619807\\
0.274066511428877	0.651369934276197\\
0.275066511428877	0.644005506247594\\
0.276066511428877	0.636695423814293\\
0.277066511428877	0.629439730313342\\
0.278066511428877	0.622238461220868\\
0.279066511428877	0.615091644235255\\
0.280066511428877	0.607999299361117\\
0.281066511428877	0.60096143899406\\
0.282066511428877	0.593978068006172\\
0.283066511428877	0.58704918383223\\
0.284066511428877	0.580174776556589\\
0.285066511428877	0.573354829000713\\
0.286066511428877	0.566589316811327\\
0.287066511428877	0.559878208549151\\
0.288066511428877	0.553221465778193\\
0.289066511428877	0.546619043155559\\
0.290066511428877	0.540070888521763\\
0.291066511428877	0.533576942991496\\
0.292066511428877	0.527137141044828\\
0.293066511428877	0.520751410618817\\
0.294066511428877	0.514419673199485\\
0.295066511428877	0.508141843914138\\
0.296066511428877	0.501917831624012\\
0.297066511428877	0.495747539017188\\
0.298066511428877	0.489630862701776\\
0.299066511428877	0.483567693299323\\
0.300066511428877	0.477557915538425\\
0.301066511428877	0.471601408348505\\
0.302066511428877	0.465698044953745\\
0.303066511428877	0.459847692967127\\
0.304066511428877	0.454050214484577\\
0.305066511428877	0.448305466179158\\
0.306066511428877	0.442613299395314\\
0.307066511428877	0.43697356024312\\
0.308066511428877	0.431386089692521\\
0.309066511428877	0.42585072366753\\
0.310066511428877	0.420367293140361\\
0.311066511428877	0.414935624225482\\
0.312066511428877	0.409555538273541\\
0.313066511428877	0.404226851965167\\
0.314066511428877	0.398949377404605\\
0.315066511428877	0.39372292221317\\
0.316066511428877	0.38854728962249\\
0.317066511428877	0.383422278567525\\
0.318066511428877	0.378347683779331\\
0.319066511428877	0.373323295877555\\
0.320066511428877	0.368348901462625\\
0.321066511428877	0.36342428320764\\
0.322066511428877	0.358549219949912\\
0.323066511428877	0.353723486782151\\
0.324066511428877	0.348946855143286\\
0.325066511428877	0.344219092908871\\
0.326066511428877	0.339539964481091\\
0.327066511428877	0.334909230878332\\
0.328066511428877	0.330326649824286\\
0.329066511428877	0.325791975836606\\
0.330066511428877	0.321304960315052\\
0.331066511428877	0.316865351629151\\
0.332066511428877	0.31247289520532\\
0.333066511428877	0.30812733361346\\
0.334066511428877	0.303828406652993\\
0.335066511428877	0.299575851438326\\
0.336066511428877	0.295369402483738\\
0.337066511428877	0.291208791787655\\
0.338066511428877	0.287093748916327\\
0.339066511428877	0.283024001086857\\
0.340066511428877	0.278999273249607\\
0.341066511428877	0.275019288169938\\
0.342066511428877	0.271083766509282\\
0.343066511428877	0.26719242690554\\
0.344066511428877	0.26334498605278\\
0.345066511428877	0.25954115878024\\
0.346066511428877	0.255780658130604\\
0.347066511428877	0.252063195437564\\
0.348066511428877	0.248388480402634\\
0.349066511428877	0.244756221171227\\
0.350066511428877	0.24116612440797\\
0.351066511428877	0.237617895371254\\
0.352066511428877	0.234111237987007\\
0.353066511428877	0.230645854921689\\
0.354066511428877	0.227221447654493\\
0.355066511428877	0.223837716548742\\
0.356066511428877	0.220494360922487\\
0.357066511428877	0.217191079118284\\
0.358066511428877	0.213927568572152\\
0.359066511428877	0.210703525881709\\
0.360066511428877	0.207518646873467\\
0.361066511428877	0.204372626669291\\
0.362066511428877	0.201265159752018\\
0.363066511428877	0.198195940030217\\
0.364066511428877	0.195164660902109\\
0.365066511428877	0.192171015318614\\
0.366066511428877	0.189214695845545\\
0.367066511428877	0.186295394724936\\
0.368066511428877	0.183412803935494\\
0.369066511428877	0.180566615252192\\
0.370066511428877	0.17775652030497\\
0.371066511428877	0.174982210636574\\
0.372066511428877	0.172243377759508\\
0.373066511428877	0.169539713212108\\
0.374066511428877	0.16687090861373\\
0.375066511428877	0.164236655719064\\
0.376066511428877	0.161636646471552\\
0.377066511428877	0.159070573055926\\
0.378066511428877	0.156538127949867\\
0.379066511428877	0.154039003974772\\
0.380066511428877	0.151572894345637\\
0.381066511428877	0.149139492720058\\
0.382066511428877	0.14673849324635\\
0.383066511428877	0.144369590610784\\
0.384066511428877	0.142032480083935\\
0.385066511428877	0.139726857566168\\
0.386066511428877	0.13745241963223\\
0.387066511428877	0.135208863574977\\
0.388066511428877	0.132995887448224\\
0.389066511428877	0.130813190108732\\
0.390066511428877	0.128660471257316\\
0.391066511428877	0.1265374314791\\
0.392066511428877	0.124443772282907\\
0.393066511428877	0.122379196139794\\
0.394066511428877	0.120343406520727\\
0.395066511428877	0.118336107933417\\
0.396066511428877	0.116357005958302\\
0.397066511428877	0.11440580728369\\
0.398066511428877	0.112482219740072\\
0.399066511428877	0.110585952333593\\
0.400066511428877	0.108716715278703\\
0.401066511428877	0.106874220029986\\
0.402066511428877	0.105058179313168\\
0.403066511428877	0.10326830715532\\
0.404066511428877	0.101504318914251\\
0.405066511428877	0.0997659313071032\\
0.406066511428877	0.0980528624381522\\
0.407066511428877	0.0963648318258215\\
0.408066511428877	0.0947015604289135\\
0.409066511428877	0.0930627706720658\\
0.410066511428877	0.0914481864704392\\
0.411066511428877	0.0898575332536426\\
0.412066511428877	0.0882905379889033\\
0.413066511428877	0.0867469292034883\\
0.414066511428877	0.0852264370063841\\
0.415066511428877	0.0837287931092419\\
0.416066511428877	0.082253730846595\\
0.417066511428877	0.0808009851953571\\
0.418066511428877	0.0793702927936069\\
0.419066511428877	0.0779613919586682\\
0.420066511428877	0.0765740227044913\\
0.421066511428877	0.0752079267583463\\
0.422066511428877	0.0738628475768321\\
0.423066511428877	0.072538530361212\\
0.424066511428877	0.0712347220720831\\
0.425066511428877	0.069951171443386\\
0.426066511428877	0.0686876289957651\\
0.427066511428877	0.0674438470492856\\
0.428066511428877	0.0662195797355168\\
0.429066511428877	0.0650145830089884\\
0.430066511428877	0.06382861465803\\
0.431066511428877	0.0626614343150004\\
0.432066511428877	0.0615128034659153\\
0.433066511428877	0.060382485459483\\
0.434066511428877	0.0592702455155543\\
0.435066511428877	0.0581758507329984\\
0.436066511428877	0.0570990700970085\\
0.437066511428877	0.0560396744858506\\
0.438066511428877	0.0549974366770606\\
0.439066511428877	0.053972131353099\\
0.440066511428877	0.0529635351064733\\
0.441066511428877	0.0519714264443336\\
0.442066511428877	0.0509955857925536\\
0.443066511428877	0.0500357954993019\\
0.444066511428877	0.0490918398381153\\
0.445066511428877	0.0481635050104804\\
0.446066511428877	0.0472505791479335\\
0.447066511428877	0.0463528523136861\\
0.448066511428877	0.0454701165037857\\
0.449066511428877	0.0446021656478195\\
0.450066511428877	0.0437487956091705\\
0.451066511428877	0.0429098041848324\\
0.452066511428877	0.0420849911047948\\
0.453066511428877	0.0412741580310047\\
0.454066511428877	0.0404771085559132\\
0.455066511428877	0.0396936482006165\\
0.456066511428877	0.0389235844125989\\
0.457066511428877	0.0381667265630864\\
0.458066511428877	0.0374228859440185\\
0.459066511428877	0.0366918757646476\\
0.460066511428877	0.0359735111477731\\
0.461066511428877	0.0352676091256185\\
0.462066511428877	0.0345739886353603\\
0.463066511428877	0.033892470514316\\
0.464066511428877	0.0332228774947995\\
0.465066511428877	0.0325650341986511\\
0.466066511428877	0.0319187671314518\\
0.467066511428877	0.0312839046764279\\
0.468066511428877	0.0306602770880535\\
0.469066511428877	0.0300477164853615\\
0.470066511428877	0.0294460568449662\\
0.471066511428877	0.0288551339938094\\
0.472066511428877	0.028274785601635\\
0.473066511428877	0.0277048511731995\\
0.474066511428877	0.0271451720402282\\
0.475066511428877	0.0265955913531208\\
0.476066511428877	0.0260559540724168\\
0.477066511428877	0.0255261069600265\\
0.478066511428877	0.0250058985702343\\
0.479066511428877	0.0244951792404824\\
0.480066511428877	0.0239938010819413\\
0.481066511428877	0.0235016179698735\\
0.482066511428877	0.0230184855337987\\
0.483066511428877	0.0225442611474653\\
0.484066511428877	0.0220788039186365\\
0.485066511428877	0.0216219746786968\\
0.486066511428877	0.0211736359720849\\
0.487066511428877	0.0207336520455613\\
0.488066511428877	0.0203018888373144\\
0.489066511428877	0.0198782139659133\\
0.490066511428877	0.0194624967191126\\
0.491066511428877	0.019054608042516\\
0.492066511428877	0.0186544205281033\\
0.493066511428877	0.0182618084026283\\
0.494066511428877	0.0178766475158932\\
0.495066511428877	0.0174988153289038\\
0.496066511428877	0.0171281909019126\\
0.497066511428877	0.0167646548823561\\
0.498066511428877	0.0164080894926892\\
0.499066511428877	0.0160583785181247\\
0.500066511428877	0.0157154072942815\\
0.501066511428877	0.0153790626947484\\
0.502066511428877	0.0150492331185669\\
0.503066511428877	0.0147258084776394\\
0.504066511428877	0.0144086801840671\\
0.505066511428877	0.0140977411374227\\
0.506066511428877	0.0137928857119634\\
0.507066511428877	0.0134940097437871\\
0.508066511428877	0.0132010105179393\\
0.509066511428877	0.0129137867554721\\
0.510066511428877	0.0126322386004625\\
0.511066511428877	0.0123562676069922\\
0.512066511428877	0.012085776726096\\
0.513066511428877	0.0118206702926789\\
0.514066511428877	0.011560854012411\\
0.515066511428877	0.0113062349485996\\
0.516066511428877	0.0110567215090463\\
0.517066511428877	0.0108122234328904\\
0.518066511428877	0.0105726517774436\\
0.519066511428877	0.0103379189050194\\
0.520066511428877	0.0101079384697619\\
0.521066511428877	0.00988262540447478\\
0.522066511428877	0.00966189590745806\\
0.523066511428877	0.00944566742935218\\
0.524066511428877	0.00923385865999518\\
0.525066511428877	0.00902638951529543\\
0.526066511428877	0.00882318112412295\\
0.527066511428877	0.00862415581522277\\
0.528066511428877	0.00842923710415326\\
0.529066511428877	0.00823834968025224\\
0.530066511428877	0.00805141939363395\\
0.531066511428877	0.00786837324221952\\
0.532066511428877	0.00768913935880391\\
0.533066511428877	0.00751364699816164\\
0.534066511428877	0.00734182652419424\\
0.535066511428877	0.00717360939712171\\
0.536066511428877	0.00700892816072041\\
0.537066511428877	0.00684771642961009\\
0.538066511428877	0.00668990887659191\\
0.539066511428877	0.00653544122003993\\
0.540066511428877	0.00638425021134833\\
0.541066511428877	0.00623627362243614\\
0.542066511428877	0.00609145023331185\\
0.543066511428877	0.0059497198196997\\
0.544066511428877	0.00581102314072954\\
0.545066511428877	0.00567530192669214\\
0.546066511428877	0.00554249886686172\\
0.547066511428877	0.00541255759738743\\
0.548066511428877	0.00528542268925544\\
0.549066511428877	0.00516103963632307\\
0.550066511428877	0.00503935484342678\\
0.551066511428877	0.00492031561456528\\
0.552066511428877	0.00480387014115915\\
0.553066511428877	0.00468996749038851\\
0.554066511428877	0.00457855759360987\\
0.555066511428877	0.00446959123485349\\
0.556066511428877	0.00436302003940237\\
0.557066511428877	0.00425879646245411\\
0.558066511428877	0.00415687377786661\\
0.559066511428877	0.00405720606698873\\
0.560066511428877	0.00395974820757676\\
0.561066511428877	0.00386445586279787\\
0.562066511428877	0.0037712854703211\\
0.563066511428877	0.00368019423149701\\
0.564066511428877	0.00359114010062653\\
0.565066511428877	0.00350408177432\\
0.566066511428877	0.00341897868094685\\
0.567066511428877	0.00333579097017664\\
0.568066511428877	0.00325447950261223\\
0.569066511428877	0.00317500583951533\\
0.570066511428877	0.00309733223262519\\
0.571066511428877	0.00302142161407082\\
0.572066511428877	0.00294723758637715\\
0.573066511428877	0.00287474441256551\\
0.574066511428877	0.00280390700634887\\
0.575066511428877	0.00273469092242206\\
0.576066511428877	0.00266706234684729\\
0.577066511428877	0.00260098808753518\\
0.578066511428877	0.00253643556482159\\
0.579066511428877	0.00247337280214026\\
0.580066511428877	0.00241176841679156\\
0.581066511428877	0.00235159161080734\\
0.582066511428877	0.00229281216191198\\
0.583066511428877	0.00223540041457976\\
0.584066511428877	0.0021793272711883\\
0.585066511428877	0.00212456418326847\\
0.586066511428877	0.00207108314285022\\
0.587066511428877	0.00201885667390466\\
0.588066511428877	0.00196785782388202\\
0.589066511428877	0.00191806015534549\\
0.590066511428877	0.00186943773770072\\
0.591066511428877	0.00182196513902074\\
0.592066511428877	0.00177561741796624\\
0.593066511428877	0.00173037011580075\\
0.594066511428877	0.00168619924850065\\
0.595066511428877	0.00164308129895961\\
0.596066511428877	0.00160099320928721\\
0.597066511428877	0.00155991237320135\\
0.598066511428877	0.00151981662851415\\
0.599066511428877	0.00148068424971092\\
0.600066511428877	0.00144249394062187\\
0.601066511428877	0.0014052248271861\\
0.602066511428877	0.00136885645030743\\
0.603066511428877	0.00133336875880164\\
0.604066511428877	0.00129874210243472\\
0.605066511428877	0.00126495722505151\\
0.606066511428877	0.00123199525779435\\
0.607066511428877	0.00119983771241119\\
0.608066511428877	0.0011684664746526\\
0.609066511428877	0.0011378637977572\\
0.610066511428877	0.00110801229602492\\
0.611066511428877	0.00107889493847751\\
0.612066511428877	0.00105049504260571\\
0.613066511428877	0.00102279626820258\\
0.614066511428877	0.000995782611282268\\
0.615066511428877	0.000969438398083631\\
0.616066511428877	0.000943748279158165\\
0.617066511428877	0.000918697223541499\\
0.618066511428877	0.000894270513007858\\
0.619066511428877	0.00087045373640686\\
0.620066511428877	0.000847232784081942\\
0.621066511428877	0.000824593842369775\\
0.622066511428877	0.000802523388179992\\
0.623066511428877	0.000781008183654501\\
0.624066511428877	0.000760035270905749\\
0.625066511428877	0.000739591966833222\\
0.626066511428877	0.000719665858017427\\
0.627066511428877	0.000700244795690738\\
0.628066511428877	0.000681316890784304\\
0.629066511428877	0.000662870509050351\\
0.630066511428877	0.000644894266259161\\
0.631066511428877	0.000627377023469938\\
0.632066511428877	0.000610307882374923\\
0.633066511428877	0.000593676180715944\\
0.634066511428877	0.000577471487772705\\
0.635066511428877	0.000561683599922068\\
0.636066511428877	0.000546302536267586\\
0.637066511428877	0.000531318534338543\\
0.638066511428877	0.000516722045857749\\
0.639066511428877	0.000502503732577368\\
0.640066511428877	0.000488654462181998\\
0.641066511428877	0.000475165304258289\\
0.642066511428877	0.000462027526330338\\
0.643066511428877	0.000449232589960095\\
0.644066511428877	0.000436772146912078\\
0.645066511428877	0.000424638035381594\\
0.646066511428877	0.000412822276285768\\
0.647066511428877	0.000401317069616621\\
0.648066511428877	0.000390114790855419\\
0.649066511428877	0.000379207987447615\\
0.650066511428877	0.000368589375337587\\
0.651066511428877	0.000358251835562455\\
0.652066511428877	0.00034818841090425\\
0.653066511428877	0.00033839230259969\\
0.654066511428877	0.000328856867106816\\
0.655066511428877	0.000319575612927792\\
0.656066511428877	0.000310542197487128\\
0.657066511428877	0.00030175042406458\\
0.658066511428877	0.000293194238782051\\
0.659066511428877	0.000284867727643737\\
0.660066511428877	0.000276765113628835\\
0.661066511428877	0.00026888075383608\\
0.662066511428877	0.000261209136679423\\
0.663066511428877	0.000253744879134136\\
0.664066511428877	0.000246482724032664\\
0.665066511428877	0.000239417537409508\\
0.666066511428877	0.000232544305894474\\
0.667066511428877	0.000225858134153585\\
0.668066511428877	0.000219354242376988\\
0.669066511428877	0.000213027963813184\\
0.670066511428877	0.000206874742348898\\
0.671066511428877	0.000200890130133935\\
0.672066511428877	0.00019506978525037\\
0.673066511428877	0.00018940946942539\\
0.674066511428877	0.000183905045787173\\
0.675066511428877	0.000178552476663135\\
0.676066511428877	0.000173347821419918\\
0.677066511428877	0.000168287234344481\\
0.678066511428877	0.000163366962565679\\
0.679066511428877	0.000158583344015681\\
0.680066511428877	0.000153932805430646\\
0.681066511428877	0.000149411860390017\\
0.682066511428877	0.000145017107393842\\
0.683066511428877	0.000140745227977529\\
0.684066511428877	0.00013659298486342\\
0.685066511428877	0.000132557220148621\\
0.686066511428877	0.000128634853528498\\
0.687066511428877	0.000124822880555255\\
0.688066511428877	0.000121118370931033\\
0.689066511428877	0.000117518466834976\\
0.690066511428877	0.000114020381283682\\
0.691066511428877	0.000110621396524513\\
0.692066511428877	0.000107318862461208\\
0.693066511428877	0.00010411019511125\\
0.694066511428877	0.000100992875094484\\
0.695066511428877	9.79644461524151e-05\\
0.696066511428877	9.5022513697717e-05\\
0.697066511428877	9.21647433933905e-05\\
0.698066511428877	8.9388859761093e-05\\
0.699066511428877	8.66926448181252e-05\\
0.700066511428877	8.40739367425817e-05\\
0.701066511428877	8.1530628566173e-05\\
0.702066511428877	7.9060666894238e-05\\
0.703066511428877	7.66620506524703e-05\\
0.704066511428877	7.43328298598779e-05\\
0.705066511428877	7.20711044275247e-05\\
0.706066511428877	6.98750229825815e-05\\
0.707066511428877	6.77427817172388e-05\\
0.708066511428877	6.56726232620343e-05\\
0.709066511428877	6.3662835583152e-05\\
0.710066511428877	6.17117509032553e-05\\
0.711066511428877	5.98177446454295e-05\\
0.712066511428877	5.7979234399805e-05\\
0.713066511428877	5.61946789124462e-05\\
0.714066511428877	5.44625770960937e-05\\
0.715066511428877	5.27814670623505e-05\\
0.716066511428877	5.11499251749171e-05\\
0.717066511428877	4.95665651234776e-05\\
0.718066511428877	4.80300370178455e-05\\
0.719066511428877	4.65390265019914e-05\\
0.720066511428877	4.50922538875717e-05\\
0.721066511428877	4.36884733065842e-05\\
0.722066511428877	4.23264718827892e-05\\
0.723066511428877	4.10050689215312e-05\\
0.724066511428877	3.97231151176056e-05\\
0.725066511428877	3.8479491780824e-05\\
0.726066511428877	3.72731100789277e-05\\
0.727066511428877	3.61029102975155e-05\\
0.728066511428877	3.49678611166487e-05\\
0.729066511428877	3.38669589038037e-05\\
0.730066511428877	3.27992270228518e-05\\
0.731066511428877	3.17637151587448e-05\\
0.732066511428877	3.07594986575938e-05\\
0.733066511428877	2.97856778818338e-05\\
0.734066511428877	2.88413775801695e-05\\
0.735066511428877	2.79257462720045e-05\\
0.736066511428877	2.70379556460607e-05\\
0.737066511428877	2.61771999728991e-05\\
0.738066511428877	2.53426955310574e-05\\
0.739066511428877	2.45336800465274e-05\\
0.740066511428877	2.37494121452949e-05\\
0.741066511428877	2.29891708186754e-05\\
0.742066511428877	2.22522549011791e-05\\
0.743066511428877	2.15379825606437e-05\\
0.744066511428877	2.08456908003816e-05\\
0.745066511428877	2.01747349730868e-05\\
0.746066511428877	1.9524488306257e-05\\
0.747066511428877	1.88943414388862e-05\\
0.748066511428877	1.8283701969191e-05\\
0.749066511428877	1.76919940131328e-05\\
0.750066511428877	1.71186577735112e-05\\
0.751066511428877	1.65631491193974e-05\\
0.752066511428877	1.60249391756879e-05\\
0.753066511428877	1.55035139225615e-05\\
0.754066511428877	1.49983738046233e-05\\
0.755066511428877	1.45090333495276e-05\\
0.756066511428877	1.40350207958729e-05\\
0.757066511428877	1.35758777301657e-05\\
0.758066511428877	1.31311587326562e-05\\
0.759066511428877	1.27004310318504e-05\\
0.760066511428877	1.22832741675054e-05\\
0.761066511428877	1.18792796619246e-05\\
0.762066511428877	1.14880506993635e-05\\
0.763066511428877	1.11092018133701e-05\\
0.764066511428877	1.07423585818799e-05\\
0.765066511428877	1.03871573298927e-05\\
0.766066511428877	1.00432448395615e-05\\
0.767066511428877	9.71027806752542e-06\\
0.768066511428877	9.38792386932283e-06\\
0.769066511428877	9.07585873072569e-06\\
0.770066511428877	8.77376850583534e-06\\
0.771066511428877	8.48134816178742e-06\\
0.772066511428877	8.19830152991301e-06\\
0.773066511428877	7.92434106320985e-06\\
0.774066511428877	7.65918759997529e-06\\
0.775066511428877	7.40257013346226e-06\\
0.776066511428877	7.15422558741542e-06\\
0.777066511428877	6.91389859735323e-06\\
0.778066511428877	6.68134129746047e-06\\
0.779066511428877	6.45631311296142e-06\\
0.780066511428877	6.23858055784368e-06\\
0.781066511428877	6.02791703780853e-06\\
0.782066511428877	5.82410265832313e-06\\
0.783066511428877	5.62692403765484e-06\\
0.784066511428877	5.43617412476901e-06\\
0.785066511428877	5.25165202197512e-06\\
0.786066511428877	5.07316281220704e-06\\
0.787066511428877	4.90051739082811e-06\\
0.788066511428877	4.7335323018506e-06\\
0.789066511428877	4.57202957846528e-06\\
0.790066511428877	4.41583658777565e-06\\
0.791066511428877	4.26478587963604e-06\\
0.792066511428877	4.11871503949362e-06\\
0.793066511428877	3.97746654513715e-06\\
0.794066511428877	3.84088762725697e-06\\
0.795066511428877	3.70883013372353e-06\\
0.796066511428877	3.58115039749244e-06\\
0.797066511428877	3.45770910804793e-06\\
0.798066511428877	3.33837118629644e-06\\
0.799066511428877	3.22300566282606e-06\\
0.800066511428877	3.1114855594474e-06\\
0.801066511428877	3.0036877739355e-06\\
0.802066511428877	2.89949296789167e-06\\
0.803066511428877	2.79878545764876e-06\\
0.804066511428877	2.70145310814238e-06\\
0.805066511428877	2.60738722967454e-06\\
0.806066511428877	2.51648247749621e-06\\
0.807066511428877	2.4286367541382e-06\\
0.808066511428877	2.34375111442029e-06\\
0.809066511428877	2.2617296730712e-06\\
0.810066511428877	2.18247951489252e-06\\
0.811066511428877	2.10591060740206e-06\\
0.812066511428877	2.03193571589303e-06\\
0.813066511428877	1.96047032084731e-06\\
0.814066511428877	1.89143253764213e-06\\
0.815066511428877	1.82474303849141e-06\\
0.816066511428877	1.76032497656355e-06\\
0.817066511428877	1.69810391222e-06\\
0.818066511428877	1.6380077413189e-06\\
0.819066511428877	1.57996662553064e-06\\
0.820066511428877	1.52391292461249e-06\\
0.821066511428877	1.46978113059137e-06\\
0.822066511428877	1.41750780380445e-06\\
0.823066511428877	1.36703151074927e-06\\
0.824066511428877	1.31829276369511e-06\\
0.825066511428877	1.27123396200972e-06\\
0.826066511428877	1.22579933515566e-06\\
0.827066511428877	1.1819348873121e-06\\
0.828066511428877	1.13958834357886e-06\\
0.829066511428877	1.09870909772065e-06\\
0.830066511428877	1.05924816141012e-06\\
0.831066511428877	1.02115811492986e-06\\
0.832066511428877	9.8439305929408e-07\\
0.833066511428877	9.4890856975181e-07\\
0.834066511428877	9.14661650634405e-07\\
0.835066511428877	8.81610691510989e-07\\
0.836066511428877	8.49715424616495e-07\\
0.837066511428877	8.18936883517713e-07\\
0.838066511428877	7.89237362983645e-07\\
0.839066511428877	7.60580380027416e-07\\
0.840066511428877	7.32930636087662e-07\\
0.841066511428877	7.06253980318189e-07\\
0.842066511428877	6.80517373955533e-07\\
0.843066511428877	6.55688855734717e-07\\
0.844066511428877	6.31737508324319e-07\\
0.845066511428877	6.08633425752711e-07\\
0.846066511428877	5.86347681797992e-07\\
0.847066511428877	5.64852299314869e-07\\
0.848066511428877	5.44120220472436e-07\\
0.849066511428877	5.24125277877472e-07\\
0.850066511428877	5.04842166558469e-07\\
0.851066511428877	4.86246416786364e-07\\
0.852066511428877	4.68314367708421e-07\\
0.853066511428877	4.51023141772464e-07\\
0.854066511428877	4.34350619919157e-07\\
0.855066511428877	4.18275417520634e-07\\
0.856066511428877	4.02776861044376e-07\\
0.857066511428877	3.87834965421773e-07\\
0.858066511428877	3.73430412101308e-07\\
0.859066511428877	3.59544527766898e-07\\
0.860066511428877	3.46159263702405e-07\\
0.861066511428877	3.3325717578381e-07\\
0.862066511428877	3.20821405081093e-07\\
0.863066511428877	3.0883565905229e-07\\
0.864066511428877	2.97284193312677e-07\\
0.865066511428877	2.86151793962528e-07\\
0.866066511428877	2.75423760457252e-07\\
0.867066511428877	2.65085889004257e-07\\
0.868066511428877	2.55124456471218e-07\\
0.869066511428877	2.45526204790897e-07\\
0.870066511428877	2.36278325848027e-07\\
0.871066511428877	2.27368446834227e-07\\
0.872066511428877	2.18784616057199e-07\\
0.873066511428877	2.10515289190937e-07\\
0.874066511428877	2.02549315953971e-07\\
0.875066511428877	1.9487592720305e-07\\
0.876066511428877	1.87484722430015e-07\\
0.877066511428877	1.80365657649957e-07\\
0.878066511428877	1.73509033669039e-07\\
0.879066511428877	1.66905484720783e-07\\
0.880066511428877	1.60545967459783e-07\\
0.881066511428877	1.54421750302285e-07\\
0.882066511428877	1.4852440310322e-07\\
0.883066511428877	1.42845787159647e-07\\
0.884066511428877	1.37378045530852e-07\\
0.885066511428877	1.3211359366555e-07\\
0.886066511428877	1.27045110326999e-07\\
0.887066511428877	1.22165528807016e-07\\
0.888066511428877	1.17468028420192e-07\\
0.889066511428877	1.12946026269813e-07\\
0.890066511428877	1.08593169277272e-07\\
0.891066511428877	1.04403326466948e-07\\
0.892066511428877	1.00370581498799e-07\\
0.893066511428877	9.64892254411005e-08\\
0.894066511428877	9.27537497760131e-08\\
0.895066511428877	8.91588396308341e-08\\
0.896066511428877	8.56993672280431e-08\\
0.897066511428877	8.23703855473823e-08\\
0.898066511428877	7.9167122193489e-08\\
0.899066511428877	7.60849734627104e-08\\
0.900066511428877	7.31194986029676e-08\\
0.901066511428877	7.02664142606869e-08\\
0.902066511428877	6.75215891090018e-08\\
0.903066511428877	6.48810386515924e-08\\
0.904066511428877	6.23409201967068e-08\\
0.905066511428877	5.9897527996043e-08\\
0.906066511428877	5.75472885433615e-08\\
0.907066511428877	5.52867560278131e-08\\
0.908066511428877	5.31126079371491e-08\\
0.909066511428877	5.10216408060924e-08\\
0.910066511428877	4.90107661053175e-08\\
0.911066511428877	4.70770062665932e-08\\
0.912066511428877	4.52174908398033e-08\\
0.913066511428877	4.3429452777664e-08\\
0.914066511428877	4.17102248440977e-08\\
0.915066511428877	4.00572361423342e-08\\
0.916066511428877	3.84680087589368e-08\\
0.917066511428877	3.69401545200545e-08\\
0.918066511428877	3.54713718563277e-08\\
0.919066511428877	3.40594427729631e-08\\
0.920066511428877	3.270222992162e-08\\
0.921066511428877	3.13976737708351e-08\\
0.922066511428877	3.01437898718233e-08\\
0.923066511428877	2.89386662165799e-08\\
0.924066511428877	2.77804606853148e-08\\
0.925066511428877	2.66673985803216e-08\\
0.926066511428877	2.5597770243497e-08\\
0.927066511428877	2.45699287547893e-08\\
0.928066511428877	2.35822877089536e-08\\
0.929066511428877	2.26333190680615e-08\\
0.930066511428877	2.17215510873049e-08\\
0.931066511428877	2.084556631169e-08\\
0.932066511428877	2.00039996413159e-08\\
0.933066511428877	1.91955364629815e-08\\
0.934066511428877	1.8418910845952e-08\\
0.935066511428877	1.76729037997703e-08\\
0.936066511428877	1.69563415920769e-08\\
0.937066511428877	1.62680941244535e-08\\
0.938066511428877	1.56070733643797e-08\\
0.939066511428877	1.49722318314409e-08\\
0.940066511428877	1.43625611359934e-08\\
0.941066511428877	1.37770905685433e-08\\
0.942066511428877	1.32148857381537e-08\\
0.943066511428877	1.26750472582461e-08\\
0.944066511428877	1.21567094782174e-08\\
0.945066511428877	1.16590392593372e-08\\
0.946066511428877	1.11812347934483e-08\\
0.947066511428877	1.07225244630309e-08\\
0.948066511428877	1.02821657412443e-08\\
0.949066511428877	9.85944413059998e-09\\
0.950066511428877	9.4536721389643e-09\\
0.951066511428877	9.06418829163229e-09\\
0.952066511428877	8.69035617825204e-09\\
0.953066511428877	8.33156353342019e-09\\
0.954066511428877	7.98722134980644e-09\\
0.955066511428877	7.65676302270289e-09\\
0.956066511428877	7.33964352492769e-09\\
0.957066511428877	7.03533861105026e-09\\
0.958066511428877	6.74334404993611e-09\\
0.959066511428877	6.46317488464339e-09\\
0.960066511428877	6.19436471873528e-09\\
0.961066511428877	5.93646502810118e-09\\
0.962066511428877	5.68904449741155e-09\\
0.963066511428877	5.45168838035835e-09\\
0.964066511428877	5.22399788286132e-09\\
0.965066511428877	5.00558956844798e-09\\
0.966066511428877	4.79609478504075e-09\\
0.967066511428877	4.59515911240944e-09\\
0.968066511428877	4.40244182957349e-09\\
0.969066511428877	4.21761540146047e-09\\
0.970066511428877	4.04036498415094e-09\\
0.971066511428877	3.87038794806288e-09\\
0.972066511428877	3.7073934184488e-09\\
0.973066511428877	3.55110183260124e-09\\
0.974066511428877	3.40124451318151e-09\\
0.975066511428877	3.25756325710652e-09\\
0.976066511428877	3.11980993944761e-09\\
0.977066511428877	2.98774613181339e-09\\
0.978066511428877	2.86114273470644e-09\\
0.979066511428877	2.73977962336135e-09\\
0.980066511428877	2.62344530658762e-09\\
0.981066511428877	2.5119365981571e-09\\
0.982066511428877	2.40505830029218e-09\\
0.983066511428877	2.30262289882477e-09\\
0.984066511428877	2.20445026961133e-09\\
0.985066511428877	2.11036739580365e-09\\
0.986066511428877	2.02020809558819e-09\\
0.987066511428877	1.9338127600202e-09\\
0.988066511428877	1.85102810059184e-09\\
0.989066511428877	1.77170690618572e-09\\
0.990066511428877	1.6957078090772e-09\\
0.991066511428877	1.62289505966072e-09\\
0.992066511428877	1.55313830958597e-09\\
0.993066511428877	1.48631240300143e-09\\
0.994066511428877	1.42229717561255e-09\\
0.995066511428877	1.36097726127217e-09\\
0.996066511428877	1.30224190583108e-09\\
0.997066511428877	1.24598478798503e-09\\
0.998066511428877	1.19210384686495e-09\\
0.999066511428877	1.14050111612482e-09\\
1.00006651142888	1.09108256429114e-09\\
1.00106651142888	1.04375794114536e-09\\
1.00206651142888	9.98440629919437e-10\\
1.00306651142888	9.55047505091931e-10\\
1.00406651142888	9.13498795579402e-10\\
1.00506651142888	8.73717953125764e-10\\
1.00606651142888	8.35631525698276e-10\\
1.00706651142888	7.99169035706529e-10\\
1.00806651142888	7.64262862866608e-10\\
1.00906651142888	7.30848131539238e-10\\
1.01006651142888	6.98862602376704e-10\\
1.01106651142888	6.68246568119304e-10\\
1.01206651142888	6.38942753387516e-10\\
1.01306651142888	6.10896218321919e-10\\
1.01406651142888	5.84054265927806e-10\\
1.01506651142888	5.58366352986851e-10\\
1.01606651142888	5.33784004402909e-10\\
1.01706651142888	5.10260730853963e-10\\
1.01806651142888	4.87751949626639e-10\\
1.01906651142888	4.66214908514454e-10\\
1.02006651142888	4.45608612664807e-10\\
1.02106651142888	4.25893754264406e-10\\
1.02206651142888	4.07032644956298e-10\\
1.02306651142888	3.88989150885952e-10\\
1.02406651142888	3.71728630277233e-10\\
1.02506651142888	3.55217873443039e-10\\
1.02606651142888	3.39425045138447e-10\\
1.02706651142888	3.24319629167993e-10\\
1.02806651142888	3.0987237516155e-10\\
1.02906651142888	2.96055247436698e-10\\
1.03006651142888	2.82841375868261e-10\\
1.03106651142888	2.70205008688766e-10\\
1.03206651142888	2.58121467146222e-10\\
1.03306651142888	2.46567101948483e-10\\
1.03406651142888	2.35519251425882e-10\\
1.03506651142888	2.24956201346554e-10\\
1.03606651142888	2.14857146321065e-10\\
1.03706651142888	2.05202152735488e-10\\
1.03806651142888	1.95972123154208e-10\\
1.03906651142888	1.87148762136005e-10\\
1.04006651142888	1.78714543408931e-10\\
1.04106651142888	1.70652678351701e-10\\
1.04206651142888	1.62947085731093e-10\\
1.04306651142888	1.55582362646856e-10\\
1.04406651142888	1.48543756637366e-10\\
1.04506651142888	1.41817138901082e-10\\
1.04606651142888	1.3538897859045e-10\\
1.04706651142888	1.29246318136648e-10\\
1.04806651142888	1.23376749565e-10\\
1.04906651142888	1.17768391762509e-10\\
1.05006651142888	1.12409868660338e-10\\
1.05106651142888	1.07290288295515e-10\\
1.05206651142888	1.02399222717443e-10\\
1.05306651142888	9.77266887061752e-11\\
1.05406651142888	9.32631292705537e-11\\
1.05506651142888	8.89993958956512e-11\\
1.05606651142888	8.49267315100028e-11\\
1.05706651142888	8.10367541443152e-11\\
1.05806651142888	7.73214412543779e-11\\
1.05906651142888	7.3773114681965e-11\\
1.06006651142888	7.03844262284987e-11\\
1.06106651142888	6.71483438172374e-11\\
1.06206651142888	6.40581382206445e-11\\
1.06306651142888	6.1107370330532e-11\\
1.06406651142888	5.82898789493905e-11\\
1.06506651142888	5.55997690821937e-11\\
1.06606651142888	5.30314007087147e-11\\
1.06706651142888	5.05793780172169e-11\\
1.06806651142888	4.82385390810613e-11\\
1.06906651142888	4.60039459605462e-11\\
1.07006651142888	4.3870875212934e-11\\
1.07106651142888	4.18348087943081e-11\\
1.07206651142888	3.98914253375277e-11\\
1.07306651142888	3.8036591791166e-11\\
1.07406651142888	3.6266355404899e-11\\
1.07506651142888	3.45769360473916e-11\\
1.07606651142888	3.29647188432559e-11\\
1.07706651142888	3.14262471162008e-11\\
1.07806651142888	2.995821562598e-11\\
1.07906651142888	2.85574640872454e-11\\
1.08006651142888	2.72209709588681e-11\\
1.08106651142888	2.59458474927524e-11\\
1.08206651142888	2.4729332031584e-11\\
1.08306651142888	2.3568784545391e-11\\
1.08406651142888	2.24616813971736e-11\\
1.08506651142888	2.14056103282633e-11\\
1.08606651142888	2.03982656544293e-11\\
1.08706651142888	1.94374436641133e-11\\
1.08806651142888	1.85210382105118e-11\\
1.08906651142888	1.76470364895585e-11\\
1.09006651142888	1.68135149961717e-11\\
1.09106651142888	1.60186356514386e-11\\
1.09206651142888	1.52606420937011e-11\\
1.09306651142888	1.45378561267873e-11\\
1.09406651142888	1.3848674318905e-11\\
1.09506651142888	1.31915647459725e-11\\
1.09606651142888	1.25650638734125e-11\\
1.09706651142888	1.19677735706736e-11\\
1.09806651142888	1.13983582529769e-11\\
1.09906651142888	1.08555421450051e-11\\
1.10006651142888	1.03381066614662e-11\\
1.10106651142888	9.8448878996663e-12\\
1.10206651142888	9.37477423942516e-12\\
1.10306651142888	8.92670404585733e-12\\
1.10406651142888	8.49966347072036e-12\\
1.10506651142888	8.09268434820943e-12\\
1.10606651142888	7.70484218124313e-12\\
1.10706651142888	7.33525421444802e-12\\
1.10806651142888	6.98307759020234e-12\\
1.10906651142888	6.64750758424894e-12\\
1.11006651142888	6.32777591752917e-12\\
1.11106651142888	6.02314914102897e-12\\
1.11206651142888	5.73292709055635e-12\\
1.11306651142888	5.456441408498e-12\\
1.11406651142888	5.19305412972451e-12\\
1.11506651142888	4.942156328928e-12\\
1.11606651142888	4.70316682679058e-12\\
1.11706651142888	4.47553095248623e-12\\
1.11806651142888	4.25871936012484e-12\\
1.11906651142888	4.05222689684343e-12\\
1.12006651142888	3.85557152034739e-12\\
1.12106651142888	3.6682932637916e-12\\
1.12206651142888	3.48995324598386e-12\\
1.12306651142888	3.32013272497226e-12\\
1.12406651142888	3.15843219316207e-12\\
1.12506651142888	3.00447051218283e-12\\
1.12606651142888	2.85788408580228e-12\\
1.12706651142888	2.71832606925293e-12\\
1.12806651142888	2.5854656134077e-12\\
1.12906651142888	2.45898714230411e-12\\
1.13006651142888	2.33858966258153e-12\\
1.13106651142888	2.22398610345458e-12\\
1.13206651142888	2.1149026859049e-12\\
1.13306651142888	2.0110783198277e-12\\
1.13406651142888	1.91226402792439e-12\\
1.13506651142888	1.81822239518118e-12\\
1.13606651142888	1.7287270428254e-12\\
1.13706651142888	1.64356212569545e-12\\
1.13806651142888	1.56252185200726e-12\\
1.13906651142888	1.48541002454214e-12\\
1.14006651142888	1.41203960232279e-12\\
1.14106651142888	1.34223228188367e-12\\
1.14206651142888	1.27581809728017e-12\\
1.14306651142888	1.21263503801698e-12\\
1.14406651142888	1.15252868411164e-12\\
1.14506651142888	1.0953518575422e-12\\
1.14606651142888	1.04096428936033e-12\\
1.14706651142888	9.8923230178164e-13\\
1.14806651142888	9.40028504595049e-13\\
1.14906651142888	8.93231505260404e-13\\
1.15006651142888	8.48725632091618e-13\\
1.15106651142888	8.06400669947549e-13\\
1.15206651142888	7.66151607878584e-13\\
1.15306651142888	7.27878398199964e-13\\
1.15406651142888	6.91485726486231e-13\\
1.15506651142888	6.56882792002653e-13\\
1.15606651142888	6.23983098110763e-13\\
1.15706651142888	5.92704252204785e-13\\
1.15806651142888	5.62967774755351e-13\\
1.15906651142888	5.34698917054972e-13\\
1.16006651142888	5.07826487277581e-13\\
1.16106651142888	4.82282684481113e-13\\
1.16206651142888	4.58002940198525e-13\\
1.16306651142888	4.34925767277764e-13\\
1.16406651142888	4.12992615646403e-13\\
1.16506651142888	3.92147734690511e-13\\
1.16606651142888	3.72338041951109e-13\\
1.16706651142888	3.53512997854466e-13\\
1.16806651142888	3.35624486204996e-13\\
1.16906651142888	3.18626700181318e-13\\
1.17006651142888	3.02476033587649e-13\\
1.17106651142888	2.87130977123342e-13\\
1.17206651142888	2.72552019444072e-13\\
1.17306651142888	2.58701552798019e-13\\
1.17406651142888	2.45543783030031e-13\\
1.17506651142888	2.33044643755858e-13\\
1.17606651142888	2.2117171451739e-13\\
1.17706651142888	2.09894142738063e-13\\
1.17806651142888	1.99182569305834e-13\\
1.17906651142888	1.89009057618551e-13\\
1.18006651142888	1.79347025934114e-13\\
1.18106651142888	1.70171182874647e-13\\
1.18206651142888	1.61457465940792e-13\\
1.18306651142888	1.53182982898504e-13\\
1.18406651142888	1.45325955907002e-13\\
1.18506651142888	1.37865668262304e-13\\
1.18606651142888	1.30782413636469e-13\\
1.18706651142888	1.24057447697998e-13\\
1.18806651142888	1.17672942004012e-13\\
1.18906651142888	1.11611940059713e-13\\
1.19006651142888	1.05858315445378e-13\\
1.19106651142888	1.00396731915552e-13\\
1.19206651142888	9.52126053795075e-14\\
1.19306651142888	9.02920676760268e-14\\
1.19406651142888	8.5621932059595e-14\\
1.19506651142888	8.11896603187557e-14\\
1.19606651142888	7.69833314510419e-14\\
1.19706651142888	7.29916118222547e-14\\
1.19806651142888	6.92037267412041e-14\\
1.19906651142888	6.56094333840933e-14\\
1.20006651142888	6.21989950057762e-14\\
1.20106651142888	5.89631563779302e-14\\
1.20206651142888	5.58931203969617e-14\\
1.20306651142888	5.29805258070196e-14\\
1.20406651142888	5.02174259860547e-14\\
1.20506651142888	4.75962687451622e-14\\
1.20606651142888	4.51098770938052e-14\\
1.20706651142888	4.27514309256214e-14\\
1.20806651142888	4.05144495816401e-14\\
1.20906651142888	3.83927752496867e-14\\
1.21006651142888	3.63805571606811e-14\\
1.21106651142888	3.44722365443004e-14\\
1.21206651142888	3.2662532308258e-14\\
1.21306651142888	3.0946427407051e-14\\
1.21406651142888	2.93191558676439e-14\\
1.21506651142888	2.77761904410292e-14\\
1.21606651142888	2.63132308500688e-14\\
1.21706651142888	2.4926192605375e-14\\
1.21806651142888	2.36111963623032e-14\\
1.21906651142888	2.23645577933806e-14\\
1.22006651142888	2.118277795169e-14\\
1.22106651142888	2.00625341018628e-14\\
1.22206651142888	1.90006709964241e-14\\
1.22306651142888	1.79941925762708e-14\\
1.22406651142888	1.70402540750575e-14\\
1.22506651142888	1.61361545082004e-14\\
1.22606651142888	1.52793295281263e-14\\
1.22706651142888	1.44673446282371e-14\\
1.22806651142888	1.36978886788999e-14\\
1.22906651142888	1.2968767779537e-14\\
1.23006651142888	1.22778994116579e-14\\
1.23106651142888	1.16233068783702e-14\\
1.23206651142888	1.10031140166003e-14\\
1.23306651142888	1.04155401688964e-14\\
1.23406651142888	9.8588954023089e-15\\
1.23506651142888	9.33157596243066e-15\\
1.23606651142888	8.83205995124897e-15\\
1.23706651142888	8.35890321798998e-15\\
1.23806651142888	7.91073545265472e-15\\
};
\end{axis}
\end{tikzpicture}

==> fig/clt/M_8_16_16.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
title = {{$M = 8, N_1 = N_2 = 16$ \\ $\Bar{\theta}_1 = 50^\circ, \Bar{\theta}_2 = 70^\circ$}},
xmin=-0.5,
xmax=3.,
ymin=0,
ymax=1.2,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.2	0.0333333333333333\\
0.41	0.171428571428571\\
0.62	0.538095238095238\\
0.83	0.923809523809524\\
1.04	1.11904761904762\\
1.25	0.880952380952381\\
1.46	0.576190476190476\\
1.67	0.3\\
1.88	0.147619047619048\\
2.09	0.0428571428571428\\
2.3	0.0142857142857143\\
2.51	0.00952380952380953\\
2.72	0.00476190476190476\\
2.93	0.00476190476190476\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.286263378916491	0.000397118240021437\\
-0.285263378916491	0.000401342766662702\\
-0.284263378916491	0.000405609354350986\\
-0.283263378916491	0.000409918389332449\\
-0.282263378916491	0.000414270261049213\\
-0.281263378916491	0.000418665362162193\\
-0.280263378916491	0.000423104088574065\\
-0.279263378916491	0.000427586839452363\\
-0.278263378916491	0.000432114017252689\\
-0.277263378916491	0.000436686027742066\\
-0.276263378916491	0.000441303280022416\\
-0.275263378916491	0.00044596618655417\\
-0.274263378916491	0.000450675163180003\\
-0.273263378916491	0.0004554306291487\\
-0.272263378916491	0.000460233007139154\\
-0.271263378916491	0.000465082723284502\\
-0.270263378916491	0.000469980207196376\\
-0.269263378916491	0.000474925891989302\\
-0.268263378916491	0.000479920214305217\\
-0.267263378916491	0.000484963614338133\\
-0.266263378916491	0.000490056535858922\\
-0.265263378916491	0.000495199426240235\\
-0.264263378916491	0.000500392736481562\\
-0.263263378916491	0.000505636921234418\\
-0.262263378916491	0.00051093243882767\\
-0.261263378916491	0.000516279751292986\\
-0.260263378916491	0.000521679324390432\\
-0.259263378916491	0.000527131627634198\\
-0.258263378916491	0.000532637134318462\\
-0.257263378916491	0.000538196321543379\\
-0.256263378916491	0.000543809670241223\\
-0.255263378916491	0.000549477665202652\\
-0.254263378916491	0.000555200795103116\\
-0.253263378916491	0.000560979552529394\\
-0.252263378916491	0.000566814434006276\\
-0.251263378916491	0.000572705940023386\\
-0.250263378916491	0.000578654575062126\\
-0.249263378916491	0.000584660847622772\\
-0.248263378916491	0.00059072527025171\\
-0.247263378916491	0.000596848359568789\\
-0.246263378916491	0.00060303063629485\\
-0.245263378916491	0.000609272625279351\\
-0.244263378916491	0.000615574855528166\\
-0.243263378916491	0.000621937860231504\\
-0.242263378916491	0.000628362176791973\\
-0.241263378916491	0.000634848346852788\\
-0.240263378916491	0.000641396916326112\\
-0.239263378916491	0.000648008435421538\\
-0.238263378916491	0.000654683458674726\\
-0.237263378916491	0.000661422544976153\\
-0.236263378916491	0.000668226257600034\\
-0.235263378916491	0.000675095164233361\\
-0.234263378916491	0.000682029837005098\\
-0.233263378916491	0.000689030852515515\\
-0.232263378916491	0.000696098791865654\\
-0.231263378916491	0.000703234240686948\\
-0.230263378916491	0.000710437789170986\\
-0.229263378916491	0.0007177100320994\\
-0.228263378916491	0.000725051568873921\\
-0.227263378916491	0.000732463003546553\\
-0.226263378916491	0.000739944944849916\\
-0.225263378916491	0.000747498006227701\\
-0.224263378916491	0.0007551228058653\\
-0.223263378916491	0.000762819966720559\\
-0.222263378916491	0.000770590116554679\\
-0.221263378916491	0.000778433887963259\\
-0.220263378916491	0.0007863519184075\\
-0.219263378916491	0.00079434485024552\\
-0.218263378916491	0.00080241333076385\\
-0.217263378916491	0.000810558012209043\\
-0.216263378916491	0.000818779551819447\\
-0.215263378916491	0.000827078611857116\\
-0.214263378916491	0.000835455859639865\\
-0.213263378916491	0.000843911967573469\\
-0.212263378916491	0.000852447613184015\\
-0.211263378916491	0.00086106347915038\\
-0.210263378916491	0.000869760253336882\\
-0.209263378916491	0.000878538628826042\\
-0.208263378916491	0.000887399303951528\\
-0.207263378916491	0.000896342982331208\\
-0.206263378916491	0.000905370372900377\\
-0.205263378916491	0.000914482189945114\\
-0.204263378916491	0.00092367915313579\\
-0.203263378916491	0.000932961987560706\\
-0.202263378916491	0.000942331423759917\\
-0.201263378916491	0.00095178819775914\\
-0.200263378916491	0.000961333051103873\\
-0.199263378916491	0.000970966730893599\\
-0.198263378916491	0.000980689989816186\\
-0.197263378916491	0.000990503586182396\\
-0.196263378916491	0.00100040828396056\\
-0.195263378916491	0.00101040485281139\\
-0.194263378916491	0.00102049406812293\\
-0.193263378916491	0.00103067671104567\\
-0.192263378916491	0.00104095356852781\\
-0.191263378916491	0.00105132543335059\\
-0.190263378916491	0.00106179310416393\\
-0.189263378916491	0.00107235738552202\\
-0.188263378916491	0.00108301908791918\\
-0.187263378916491	0.00109377902782588\\
-0.186263378916491	0.00110463802772479\\
-0.185263378916491	0.00111559691614706\\
-0.184263378916491	0.00112665652770876\\
-0.183263378916491	0.00113781770314739\\
-0.182263378916491	0.00114908128935862\\
-0.181263378916491	0.00116044813943306\\
-0.180263378916491	0.00117191911269333\\
-0.179263378916491	0.00118349507473111\\
-0.178263378916491	0.00119517689744445\\
-0.177263378916491	0.0012069654590752\\
-0.176263378916491	0.0012188616442465\\
-0.175263378916491	0.00123086634400055\\
-0.174263378916491	0.00124298045583643\\
-0.173263378916491	0.00125520488374807\\
-0.172263378916491	0.00126754053826238\\
-0.171263378916491	0.00127998833647755\\
-0.170263378916491	0.0012925492021014\\
-0.169263378916491	0.00130522406549002\\
-0.168263378916491	0.00131801386368638\\
-0.167263378916491	0.00133091954045922\\
-0.166263378916491	0.00134394204634198\\
-0.165263378916491	0.00135708233867199\\
-0.164263378916491	0.00137034138162964\\
-0.163263378916491	0.00138372014627783\\
-0.162263378916491	0.00139721961060151\\
-0.161263378916491	0.00141084075954731\\
-0.160263378916491	0.0014245845850634\\
-0.159263378916491	0.00143845208613944\\
-0.158263378916491	0.00145244426884663\\
-0.157263378916491	0.00146656214637801\\
-0.156263378916491	0.00148080673908873\\
-0.155263378916491	0.00149517907453665\\
-0.154263378916491	0.00150968018752292\\
-0.153263378916491	0.00152431112013278\\
-0.152263378916491	0.00153907292177648\\
-0.151263378916491	0.00155396664923028\\
-0.150263378916491	0.00156899336667771\\
-0.149263378916491	0.00158415414575082\\
-0.148263378916491	0.00159945006557168\\
-0.147263378916491	0.00161488221279389\\
-0.146263378916491	0.00163045168164442\\
-0.145263378916491	0.00164615957396535\\
-0.144263378916491	0.00166200699925589\\
-0.143263378916491	0.0016779950747145\\
-0.142263378916491	0.00169412492528116\\
-0.141263378916491	0.00171039768367969\\
-0.140263378916491	0.00172681449046027\\
-0.139263378916491	0.00174337649404214\\
-0.138263378916491	0.00176008485075626\\
-0.137263378916491	0.00177694072488828\\
-0.136263378916491	0.00179394528872153\\
-0.135263378916491	0.00181109972258015\\
-0.134263378916491	0.00182840521487241\\
-0.133263378916491	0.00184586296213406\\
-0.132263378916491	0.00186347416907186\\
-0.131263378916491	0.00188124004860729\\
-0.130263378916491	0.00189916182192021\\
-0.129263378916491	0.00191724071849286\\
-0.128263378916491	0.0019354779761538\\
-0.127263378916491	0.00195387484112209\\
-0.126263378916491	0.00197243256805154\\
-0.125263378916491	0.00199115242007509\\
-0.124263378916491	0.00201003566884927\\
-0.123263378916491	0.00202908359459891\\
-0.122263378916491	0.00204829748616176\\
-0.121263378916491	0.00206767864103341\\
-0.120263378916491	0.00208722836541225\\
-0.119263378916491	0.00210694797424454\\
-0.118263378916491	0.00212683879126961\\
-0.117263378916491	0.00214690214906517\\
-0.116263378916491	0.00216713938909273\\
-0.115263378916491	0.00218755186174315\\
-0.114263378916491	0.00220814092638227\\
-0.113263378916491	0.00222890795139668\\
-0.112263378916491	0.00224985431423955\\
-0.111263378916491	0.00227098140147668\\
-0.110263378916491	0.00229229060883247\\
-0.109263378916491	0.00231378334123622\\
-0.108263378916491	0.00233546101286833\\
-0.107263378916491	0.00235732504720678\\
-0.106263378916491	0.00237937687707354\\
-0.105263378916491	0.00240161794468126\\
-0.104263378916491	0.00242404970167989\\
-0.103263378916491	0.00244667360920358\\
-0.102263378916491	0.00246949113791747\\
-0.101263378916491	0.0024925037680648\\
-0.100263378916491	0.00251571298951393\\
-0.099263378916491	0.00253912030180557\\
-0.098263378916491	0.00256272721420004\\
-0.097263378916491	0.00258653524572471\\
-0.096263378916491	0.00261054592522139\\
-0.095263378916491	0.00263476079139399\\
-0.094263378916491	0.00265918139285608\\
-0.093263378916491	0.00268380928817872\\
-0.092263378916491	0.00270864604593822\\
-0.091263378916491	0.00273369324476413\\
-0.090263378916491	0.00275895247338716\\
-0.089263378916491	0.00278442533068736\\
-0.088263378916491	0.00281011342574221\\
-0.087263378916491	0.00283601837787492\\
-0.086263378916491	0.00286214181670275\\
-0.085263378916491	0.00288848538218541\\
-0.084263378916491	0.00291505072467354\\
-0.083263378916491	0.00294183950495733\\
-0.082263378916491	0.00296885339431508\\
-0.081263378916491	0.00299609407456195\\
-0.080263378916491	0.00302356323809875\\
-0.079263378916491	0.00305126258796079\\
-0.078263378916491	0.00307919383786678\\
-0.077263378916491	0.00310735871226785\\
-0.076263378916491	0.00313575894639657\\
-0.075263378916491	0.00316439628631612\\
-0.074263378916491	0.00319327248896943\\
-0.073263378916491	0.00322238932222843\\
-0.072263378916491	0.00325174856494338\\
-0.071263378916491	0.00328135200699221\\
-0.070263378916491	0.00331120144932992\\
-0.069263378916491	0.00334129870403815\\
-0.068263378916491	0.00337164559437454\\
-0.067263378916491	0.0034022439548225\\
-0.066263378916491	0.00343309563114069\\
-0.065263378916491	0.00346420248041278\\
-0.064263378916491	0.00349556637109715\\
-0.063263378916491	0.00352718918307665\\
-0.062263378916491	0.00355907280770844\\
-0.061263378916491	0.00359121914787385\\
-0.060263378916491	0.00362363011802822\\
-0.059263378916491	0.00365630764425091\\
-0.058263378916491	0.00368925366429521\\
-0.057263378916491	0.0037224701276384\\
-0.056263378916491	0.00375595899553172\\
-0.055263378916491	0.00378972224105051\\
-0.054263378916491	0.00382376184914424\\
-0.053263378916491	0.00385807981668671\\
-0.052263378916491	0.00389267815252613\\
-0.051263378916491	0.00392755887753534\\
-0.050263378916491	0.00396272402466197\\
-0.049263378916491	0.00399817563897871\\
-0.048263378916491	0.00403391577773346\\
-0.047263378916491	0.00406994651039967\\
-0.046263378916491	0.00410626991872652\\
-0.045263378916491	0.00414288809678923\\
-0.044263378916491	0.00417980315103938\\
-0.043263378916491	0.00421701720035511\\
-0.042263378916491	0.00425453237609148\\
-0.041263378916491	0.00429235082213075\\
-0.040263378916491	0.00433047469493271\\
-0.039263378916491	0.00436890616358491\\
-0.038263378916491	0.00440764740985299\\
-0.037263378916491	0.004446700628231\\
-0.036263378916491	0.00448606802599165\\
-0.035263378916491	0.00452575182323656\\
-0.034263378916491	0.00456575425294657\\
-0.033263378916491	0.00460607756103193\\
-0.032263378916491	0.0046467240063826\\
-0.031263378916491	0.00468769586091838\\
-0.030263378916491	0.00472899540963913\\
-0.029263378916491	0.00477062495067498\\
-0.028263378916491	0.00481258679533639\\
-0.027263378916491	0.00485488326816432\\
-0.026263378916491	0.00489751670698027\\
-0.025263378916491	0.00494048946293636\\
-0.024263378916491	0.00498380390056532\\
-0.023263378916491	0.00502746239783048\\
-0.022263378916491	0.00507146734617565\\
-0.021263378916491	0.0051158211505751\\
-0.020263378916491	0.00516052622958333\\
-0.019263378916491	0.00520558501538491\\
-0.018263378916491	0.00525099995384415\\
-0.017263378916491	0.00529677350455491\\
-0.016263378916491	0.00534290814089018\\
-0.015263378916491	0.00538940635005158\\
-0.014263378916491	0.00543627063311901\\
-0.013263378916491	0.00548350350510003\\
-0.012263378916491	0.00553110749497927\\
-0.011263378916491	0.00557908514576773\\
-0.010263378916491	0.00562743901455202\\
-0.00926337891649098	0.00567617167254357\\
-0.00826337891649098	0.00572528570512773\\
-0.00726337891649098	0.0057747837119127\\
-0.00626337891649098	0.00582466830677854\\
-0.00526337891649098	0.00587494211792604\\
-0.00426337891649098	0.00592560778792541\\
-0.00326337891649098	0.00597666797376497\\
-0.00226337891649098	0.00602812534689971\\
-0.00126337891649098	0.00607998259329984\\
-0.000263378916490975	0.00613224241349908\\
0.000736621083509026	0.00618490752264296\\
0.00173662108350903	0.006237980650537\\
0.00273662108350897	0.00629146454169476\\
0.00373662108350897	0.00634536195538583\\
0.00473662108350897	0.00639967566568357\\
0.00573662108350897	0.0064544084615129\\
0.00673662108350898	0.0065095631466979\\
0.00773662108350898	0.00656514254000921\\
0.00873662108350898	0.00662114947521145\\
0.00973662108350898	0.00667758680111041\\
0.010736621083509	0.00673445738160007\\
0.011736621083509	0.00679176409570968\\
0.012736621083509	0.00684950983765041\\
0.013736621083509	0.00690769751686213\\
0.014736621083509	0.00696633005805985\\
0.015736621083509	0.00702541040128012\\
0.016736621083509	0.00708494150192726\\
0.017736621083509	0.0071449263308194\\
0.018736621083509	0.00720536787423433\\
0.019736621083509	0.00726626913395539\\
0.020736621083509	0.00732763312731681\\
0.021736621083509	0.00738946288724937\\
0.022736621083509	0.00745176146232542\\
0.023736621083509	0.00751453191680402\\
0.024736621083509	0.00757777733067588\\
0.025736621083509	0.00764150079970794\\
0.026736621083509	0.0077057054354879\\
0.027736621083509	0.00777039436546865\\
0.028736621083509	0.0078355707330122\\
0.029736621083509	0.00790123769743383\\
0.030736621083509	0.00796739843404561\\
0.031736621083509	0.0080340561342001\\
0.032736621083509	0.00810121400533354\\
0.033736621083509	0.00816887527100901\\
0.034736621083509	0.00823704317095935\\
0.035736621083509	0.00830572096112979\\
0.036736621083509	0.0083749119137204\\
0.037736621083509	0.00844461931722839\\
0.038736621083509	0.00851484647648997\\
0.039736621083509	0.00858559671272232\\
0.040736621083509	0.00865687336356489\\
0.041736621083509	0.00872867978312091\\
0.042736621083509	0.00880101934199824\\
0.043736621083509	0.00887389542735033\\
0.044736621083509	0.00894731144291666\\
0.045736621083509	0.00902127080906309\\
0.046736621083509	0.00909577696282185\\
0.047736621083509	0.00917083335793139\\
0.048736621083509	0.00924644346487575\\
0.049736621083509	0.00932261077092396\\
0.050736621083509	0.00939933878016884\\
0.051736621083509	0.00947663101356578\\
0.052736621083509	0.0095544910089711\\
0.053736621083509	0.00963292232118019\\
0.054736621083509	0.00971192852196526\\
0.055736621083509	0.00979151320011299\\
0.056736621083509	0.0098716799614616\\
0.057736621083509	0.00995243242893793\\
0.058736621083509	0.0100337742425939\\
0.059736621083509	0.0101157090596431\\
0.060736621083509	0.0101982405544963\\
0.061736621083509	0.0102813724187975\\
0.062736621083509	0.0103651083614595\\
0.063736621083509	0.0104494521086982\\
0.064736621083509	0.0105344074040679\\
0.065736621083509	0.0106199780084955\\
0.066736621083509	0.0107061677003143\\
0.067736621083509	0.0107929802752982\\
0.068736621083509	0.0108804195466943\\
0.069736621083509	0.0109684893452566\\
0.070736621083509	0.011057193519278\\
0.071736621083509	0.011146535934623\\
0.072736621083509	0.0112365204747594\\
0.073736621083509	0.0113271510407898\\
0.074736621083509	0.0114184315514828\\
0.075736621083509	0.0115103659433038\\
0.076736621083509	0.0116029581704453\\
0.077736621083509	0.0116962122048571\\
0.078736621083509	0.0117901320362755\\
0.079736621083509	0.0118847216722528\\
0.080736621083509	0.0119799851381865\\
0.081736621083509	0.0120759264773467\\
0.082736621083509	0.0121725497509051\\
0.083736621083509	0.0122698590379619\\
0.084736621083509	0.0123678584355736\\
0.085736621083509	0.012466552058779\\
0.086736621083509	0.012565944040626\\
0.087736621083509	0.0126660385321976\\
0.088736621083509	0.012766839702637\\
0.089736621083509	0.0128683517391726\\
0.090736621083509	0.012970578847143\\
0.091736621083509	0.0130735252500205\\
0.092736621083509	0.0131771951894354\\
0.093736621083509	0.0132815929251987\\
0.094736621083509	0.013386722735325\\
0.095736621083509	0.0134925889160549\\
0.096736621083509	0.0135991957818765\\
0.097736621083509	0.0137065476655472\\
0.098736621083509	0.0138146489181139\\
0.099736621083509	0.0139235039089338\\
0.100736621083509	0.0140331170256943\\
0.101736621083509	0.014143492674432\\
0.102736621083509	0.0142546352795517\\
0.103736621083509	0.0143665492838449\\
0.104736621083509	0.0144792391485077\\
0.105736621083509	0.0145927093531576\\
0.106736621083509	0.014706964395851\\
0.107736621083509	0.0148220087930989\\
0.108736621083509	0.0149378470798832\\
0.109736621083509	0.0150544838096712\\
0.110736621083509	0.015171923554431\\
0.111736621083509	0.0152901709046451\\
0.112736621083509	0.0154092304693245\\
0.113736621083509	0.0155291068760212\\
0.114736621083509	0.0156498047708407\\
0.115736621083509	0.0157713288184544\\
0.116736621083509	0.0158936837021106\\
0.117736621083509	0.0160168741236451\\
0.118736621083509	0.0161409048034917\\
0.119736621083509	0.0162657804806916\\
0.120736621083509	0.0163915059129025\\
0.121736621083509	0.0165180858764069\\
0.122736621083509	0.0166455251661202\\
0.123736621083509	0.0167738285955974\\
0.124736621083509	0.0169030009970403\\
0.125736621083509	0.0170330472213031\\
0.126736621083509	0.0171639721378978\\
0.127736621083509	0.0172957806349992\\
0.128736621083509	0.0174284776194487\\
0.129736621083509	0.0175620680167581\\
0.130736621083509	0.017696556771112\\
0.131736621083509	0.0178319488453706\\
0.132736621083509	0.0179682492210709\\
0.133736621083509	0.0181054628984274\\
0.134736621083509	0.0182435948963329\\
0.135736621083509	0.0183826502523575\\
0.136736621083509	0.0185226340227481\\
0.137736621083509	0.0186635512824262\\
0.138736621083509	0.0188054071249854\\
0.139736621083509	0.0189482066626888\\
0.140736621083509	0.0190919550264646\\
0.141736621083509	0.0192366573659019\\
0.142736621083509	0.0193823188492457\\
0.143736621083509	0.0195289446633902\\
0.144736621083509	0.0196765400138733\\
0.145736621083509	0.0198251101248683\\
0.146736621083509	0.0199746602391763\\
0.147736621083509	0.0201251956182175\\
0.148736621083509	0.0202767215420213\\
0.149736621083509	0.0204292433092166\\
0.150736621083509	0.0205827662370204\\
0.151736621083509	0.0207372956612259\\
0.152736621083509	0.0208928369361909\\
0.153736621083509	0.0210493954348235\\
0.154736621083509	0.0212069765485689\\
0.155736621083509	0.0213655856873942\\
0.156736621083509	0.0215252282797729\\
0.157736621083509	0.0216859097726691\\
0.158736621083509	0.0218476356315196\\
0.159736621083509	0.0220104113402168\\
0.160736621083509	0.0221742424010895\\
0.161736621083509	0.0223391343348837\\
0.162736621083509	0.0225050926807424\\
0.163736621083509	0.0226721229961842\\
0.164736621083509	0.0228402308570819\\
0.165736621083509	0.0230094218576395\\
0.166736621083509	0.0231797016103686\\
0.167736621083509	0.0233510757460644\\
0.168736621083509	0.0235235499137804\\
0.169736621083509	0.0236971297808021\\
0.170736621083509	0.0238718210326207\\
0.171736621083509	0.0240476293729048\\
0.172736621083509	0.0242245605234723\\
0.173736621083509	0.024402620224261\\
0.174736621083509	0.0245818142332979\\
0.175736621083509	0.0247621483266687\\
0.176736621083509	0.0249436282984851\\
0.177736621083509	0.0251262599608525\\
0.178736621083509	0.0253100491438359\\
0.179736621083509	0.0254950016954255\\
0.180736621083509	0.025681123481501\\
0.181736621083509	0.0258684203857949\\
0.182736621083509	0.0260568983098559\\
0.183736621083509	0.0262465631730098\\
0.184736621083509	0.0264374209123211\\
0.185736621083509	0.0266294774825521\\
0.186736621083509	0.0268227388561226\\
0.187736621083509	0.0270172110230679\\
0.188736621083509	0.0272128999909956\\
0.189736621083509	0.0274098117850417\\
0.190736621083509	0.0276079524478268\\
0.191736621083509	0.027807328039409\\
0.192736621083509	0.0280079446372387\\
0.193736621083509	0.0282098083361097\\
0.194736621083509	0.0284129252481119\\
0.195736621083509	0.0286173015025806\\
0.196736621083509	0.0288229432460469\\
0.197736621083509	0.0290298566421859\\
0.198736621083509	0.0292380478717641\\
0.199736621083509	0.0294475231325861\\
0.200736621083509	0.0296582886394403\\
0.201736621083509	0.0298703506240435\\
0.202736621083509	0.0300837153349841\\
0.203736621083509	0.0302983890376651\\
0.204736621083509	0.0305143780142454\\
0.205736621083509	0.0307316885635807\\
0.206736621083509	0.0309503270011625\\
0.207736621083509	0.0311702996590571\\
0.208736621083509	0.0313916128858429\\
0.209736621083509	0.0316142730465467\\
0.210736621083509	0.0318382865225795\\
0.211736621083509	0.0320636597116704\\
0.212736621083509	0.0322903990278002\\
0.213736621083509	0.0325185109011338\\
0.214736621083509	0.0327480017779511\\
0.215736621083509	0.0329788781205775\\
0.216736621083509	0.0332111464073126\\
0.217736621083509	0.0334448131323585\\
0.218736621083509	0.0336798848057467\\
0.219736621083509	0.0339163679532641\\
0.220736621083509	0.0341542691163774\\
0.221736621083509	0.0343935948521573\\
0.222736621083509	0.0346343517332007\\
0.223736621083509	0.0348765463475524\\
0.224736621083509	0.0351201852986257\\
0.225736621083509	0.0353652752051214\\
0.226736621083509	0.035611822700946\\
0.227736621083509	0.0358598344351291\\
0.228736621083509	0.0361093170717391\\
0.229736621083509	0.0363602772897983\\
0.230736621083509	0.0366127217831963\\
0.231736621083509	0.0368666572606028\\
0.232736621083509	0.0371220904453793\\
0.233736621083509	0.0373790280754888\\
0.234736621083509	0.0376374769034056\\
0.235736621083509	0.0378974436960232\\
0.236736621083509	0.0381589352345608\\
0.237736621083509	0.0384219583144696\\
0.238736621083509	0.038686519745337\\
0.239736621083509	0.0389526263507901\\
0.240736621083509	0.0392202849683981\\
0.241736621083509	0.0394895024495732\\
0.242736621083509	0.0397602856594707\\
0.243736621083509	0.0400326414768875\\
0.244736621083509	0.0403065767941597\\
0.245736621083509	0.0405820985170593\\
0.246736621083509	0.040859213564689\\
0.247736621083509	0.0411379288693763\\
0.248736621083509	0.0414182513765663\\
0.249736621083509	0.0417001880447132\\
0.250736621083509	0.0419837458451712\\
0.251736621083509	0.0422689317620829\\
0.252736621083509	0.0425557527922677\\
0.253736621083509	0.0428442159451088\\
0.254736621083509	0.0431343282424383\\
0.255736621083509	0.0434260967184217\\
0.256736621083509	0.043719528419441\\
0.257736621083509	0.0440146304039768\\
0.258736621083509	0.0443114097424885\\
0.259736621083509	0.0446098735172941\\
0.260736621083509	0.0449100288224482\\
0.261736621083509	0.0452118827636192\\
0.262736621083509	0.0455154424579646\\
0.263736621083509	0.0458207150340057\\
0.264736621083509	0.0461277076315006\\
0.265736621083509	0.0464364274013168\\
0.266736621083509	0.0467468815053009\\
0.267736621083509	0.0470590771161489\\
0.268736621083509	0.047373021417274\\
0.269736621083509	0.0476887216026736\\
0.270736621083509	0.0480061848767947\\
0.271736621083509	0.0483254184543991\\
0.272736621083509	0.0486464295604253\\
0.273736621083509	0.0489692254298516\\
0.274736621083509	0.0492938133075556\\
0.275736621083509	0.0496202004481745\\
0.276736621083509	0.049948394115962\\
0.277736621083509	0.050278401584646\\
0.278736621083509	0.0506102301372837\\
0.279736621083509	0.0509438870661156\\
0.280736621083509	0.0512793796724184\\
0.281736621083509	0.051616715266357\\
0.282736621083509	0.0519559011668341\\
0.283736621083509	0.0522969447013397\\
0.284736621083509	0.0526398532057986\\
0.285736621083509	0.0529846340244169\\
0.286736621083509	0.0533312945095267\\
0.287736621083509	0.0536798420214306\\
0.288736621083509	0.0540302839282434\\
0.289736621083509	0.0543826276057337\\
0.290736621083509	0.0547368804371636\\
0.291736621083509	0.0550930498131274\\
0.292736621083509	0.0554511431313886\\
0.293736621083509	0.0558111677967162\\
0.294736621083509	0.0561731312207186\\
0.295736621083509	0.0565370408216776\\
0.296736621083509	0.0569029040243801\\
0.297736621083509	0.0572707282599485\\
0.298736621083509	0.0576405209656703\\
0.299736621083509	0.0580122895848262\\
0.300736621083509	0.0583860415665162\\
0.301736621083509	0.0587617843654856\\
0.302736621083509	0.0591395254419487\\
0.303736621083509	0.0595192722614114\\
0.304736621083509	0.0599010322944928\\
0.305736621083509	0.0602848130167451\\
0.306736621083509	0.0606706219084722\\
0.307736621083509	0.0610584664545473\\
0.308736621083509	0.0614483541442287\\
0.309736621083509	0.0618402924709746\\
0.310736621083509	0.0622342889322565\\
0.311736621083509	0.0626303510293713\\
0.312736621083509	0.0630284862672517\\
0.313736621083509	0.0634287021542759\\
0.314736621083509	0.0638310062020756\\
0.315736621083509	0.0642354059253423\\
0.316736621083509	0.0646419088416332\\
0.317736621083509	0.065050522471175\\
0.318736621083509	0.0654612543366662\\
0.319736621083509	0.0658741119630791\\
0.320736621083509	0.0662891028774595\\
0.321736621083509	0.0667062346087255\\
0.322736621083509	0.0671255146874643\\
0.323736621083509	0.0675469506457292\\
0.324736621083509	0.0679705500168334\\
0.325736621083509	0.0683963203351437\\
0.326736621083509	0.0688242691358725\\
0.327736621083509	0.0692544039548684\\
0.328736621083509	0.0696867323284055\\
0.329736621083509	0.0701212617929716\\
0.330736621083509	0.0705579998850548\\
0.331736621083509	0.0709969541409285\\
0.332736621083509	0.0714381320964359\\
0.333736621083509	0.0718815412867725\\
0.334736621083509	0.0723271892462673\\
0.335736621083509	0.072775083508163\\
0.336736621083509	0.0732252316043948\\
0.337736621083509	0.0736776410653673\\
0.338736621083509	0.0741323194197312\\
0.339736621083509	0.0745892741941576\\
0.340736621083509	0.0750485129131115\\
0.341736621083509	0.0755100430986239\\
0.342736621083509	0.0759738722700627\\
0.343736621083509	0.076440007943902\\
0.344736621083509	0.0769084576334901\\
0.345736621083509	0.077379228848817\\
0.346736621083509	0.0778523290962787\\
0.347736621083509	0.0783277658784429\\
0.348736621083509	0.0788055466938108\\
0.349736621083509	0.0792856790365791\\
0.350736621083509	0.0797681703964003\\
0.351736621083509	0.0802530282581418\\
0.352736621083509	0.0807402601016431\\
0.353736621083509	0.0812298734014731\\
0.354736621083509	0.0817218756266845\\
0.355736621083509	0.0822162742405675\\
0.356736621083509	0.0827130767004032\\
0.357736621083509	0.0832122904572141\\
0.358736621083509	0.0837139229555142\\
0.359736621083509	0.0842179816330581\\
0.360736621083509	0.0847244739205879\\
0.361736621083509	0.0852334072415798\\
0.362736621083509	0.0857447890119886\\
0.363736621083509	0.0862586266399915\\
0.364736621083509	0.0867749275257306\\
0.365736621083509	0.0872936990610535\\
0.366736621083509	0.087814948629254\\
0.367736621083509	0.0883386836048097\\
0.368736621083509	0.0888649113531201\\
0.369736621083509	0.0893936392302423\\
0.370736621083509	0.089924874582626\\
0.371736621083509	0.090458624746847\\
0.372736621083509	0.09099489704934\\
0.373736621083509	0.0915336988061288\\
0.374736621083509	0.0920750373225574\\
0.375736621083509	0.0926189198930181\\
0.376736621083509	0.0931653538006789\\
0.377736621083509	0.0937143463172101\\
0.378736621083509	0.0942659047025094\\
0.379736621083509	0.0948200362044252\\
0.380736621083509	0.0953767480584802\\
0.381736621083509	0.0959360474875922\\
0.382736621083509	0.0964979417017944\\
0.383736621083509	0.0970624378979552\\
0.384736621083509	0.0976295432594951\\
0.385736621083509	0.0981992649561045\\
0.386736621083509	0.0987716101434587\\
0.387736621083509	0.0993465859629326\\
0.388736621083509	0.0999241995413135\\
0.389736621083509	0.100504457990514\\
0.390736621083509	0.101087368407283\\
0.391736621083509	0.101672937872913\\
0.392736621083509	0.102261173452955\\
0.393736621083509	0.102852082196917\\
0.394736621083509	0.10344567113798\\
0.395736621083509	0.104041947292697\\
0.396736621083509	0.104640917660698\\
0.397736621083509	0.105242589224396\\
0.398736621083509	0.105846968948687\\
0.399736621083509	0.10645406378065\\
0.400736621083509	0.10706388064925\\
0.401736621083509	0.107676426465034\\
0.402736621083509	0.108291708119829\\
0.403736621083509	0.108909732486439\\
0.404736621083509	0.109530506418343\\
0.405736621083509	0.110154036749385\\
0.406736621083509	0.110780330293472\\
0.407736621083509	0.111409393844263\\
0.408736621083509	0.112041234174861\\
0.409736621083509	0.112675858037507\\
0.410736621083509	0.113313272163263\\
0.411736621083509	0.113953483261708\\
0.412736621083509	0.114596498020618\\
0.413736621083509	0.115242323105657\\
0.414736621083509	0.115890965160063\\
0.415736621083509	0.116542430804327\\
0.416736621083509	0.117196726635883\\
0.417736621083509	0.117853859228787\\
0.418736621083509	0.118513835133399\\
0.419736621083509	0.119176660876064\\
0.420736621083509	0.119842342958791\\
0.421736621083509	0.120510887858934\\
0.422736621083509	0.121182302028865\\
0.423736621083509	0.121856591895657\\
0.424736621083509	0.122533763860757\\
0.425736621083509	0.123213824299658\\
0.426736621083509	0.123896779561581\\
0.427736621083509	0.12458263596914\\
0.428736621083509	0.125271399818021\\
0.429736621083509	0.12596307737665\\
0.430736621083509	0.126657674885865\\
0.431736621083509	0.127355198558586\\
0.432736621083509	0.128055654579484\\
0.433736621083509	0.128759049104648\\
0.434736621083509	0.129465388261257\\
0.435736621083509	0.130174678147241\\
0.436736621083509	0.13088692483095\\
0.437736621083509	0.13160213435082\\
0.438736621083509	0.132320312715034\\
0.439736621083509	0.133041465901189\\
0.440736621083509	0.133765599855958\\
0.441736621083509	0.134492720494751\\
0.442736621083509	0.135222833701378\\
0.443736621083509	0.135955945327707\\
0.444736621083509	0.136692061193329\\
0.445736621083509	0.137431187085212\\
0.446736621083509	0.138173328757361\\
0.447736621083509	0.13891849193048\\
0.448736621083509	0.139666682291623\\
0.449736621083509	0.140417905493856\\
0.450736621083509	0.141172167155907\\
0.451736621083509	0.14192947286183\\
0.452736621083509	0.142689828160651\\
0.453736621083509	0.143453238566028\\
0.454736621083509	0.1442197095559\\
0.455736621083509	0.144989246572145\\
0.456736621083509	0.145761855020229\\
0.457736621083509	0.146537540268857\\
0.458736621083509	0.147316307649629\\
0.459736621083509	0.148098162456684\\
0.460736621083509	0.148883109946357\\
0.461736621083509	0.149671155336822\\
0.462736621083509	0.150462303807749\\
0.463736621083509	0.151256560499945\\
0.464736621083509	0.152053930515006\\
0.465736621083509	0.152854418914967\\
0.466736621083509	0.153658030721944\\
0.467736621083509	0.154464770917784\\
0.468736621083509	0.155274644443713\\
0.469736621083509	0.156087656199978\\
0.470736621083509	0.156903811045496\\
0.471736621083509	0.157723113797497\\
0.472736621083509	0.158545569231172\\
0.473736621083509	0.159371182079312\\
0.474736621083509	0.16019995703196\\
0.475736621083509	0.161031898736048\\
0.476736621083509	0.161867011795042\\
0.477736621083509	0.162705300768588\\
0.478736621083509	0.163546770172154\\
0.479736621083509	0.16439142447667\\
0.480736621083509	0.165239268108173\\
0.481736621083509	0.16609030544745\\
0.482736621083509	0.166944540829674\\
0.483736621083509	0.167801978544055\\
0.484736621083509	0.168662622833474\\
0.485736621083509	0.169526477894127\\
0.486736621083509	0.170393547875165\\
0.487736621083509	0.171263836878338\\
0.488736621083509	0.172137348957632\\
0.489736621083509	0.173014088118912\\
0.490736621083509	0.17389405831956\\
0.491736621083509	0.17477726346812\\
0.492736621083509	0.175663707423934\\
0.493736621083509	0.176553393996783\\
0.494736621083509	0.17744632694653\\
0.495736621083509	0.178342509982756\\
0.496736621083509	0.179241946764403\\
0.497736621083509	0.180144640899413\\
0.498736621083509	0.181050595944371\\
0.499736621083509	0.181959815404138\\
0.500736621083509	0.182872302731499\\
0.501736621083509	0.183788061326798\\
0.502736621083509	0.184707094537582\\
0.503736621083509	0.185629405658237\\
0.504736621083509	0.186554997929632\\
0.505736621083509	0.187483874538758\\
0.506736621083509	0.188416038618369\\
0.507736621083509	0.189351493246624\\
0.508736621083509	0.190290241446723\\
0.509736621083509	0.191232286186556\\
0.510736621083509	0.192177630378337\\
0.511736621083509	0.19312627687825\\
0.512736621083509	0.194078228486088\\
0.513736621083509	0.195033487944898\\
0.514736621083509	0.195992057940619\\
0.515736621083509	0.196953941101728\\
0.516736621083509	0.197919139998883\\
0.517736621083509	0.198887657144561\\
0.518736621083509	0.199859494992709\\
0.519736621083509	0.200834655938382\\
0.520736621083509	0.201813142317388\\
0.521736621083509	0.202794956405934\\
0.522736621083509	0.203780100420271\\
0.523736621083509	0.204768576516337\\
0.524736621083509	0.205760386789404\\
0.525736621083509	0.206755533273725\\
0.526736621083509	0.207754017942178\\
0.527736621083509	0.208755842705917\\
0.528736621083509	0.209761009414014\\
0.529736621083509	0.210769519853114\\
0.530736621083509	0.211781375747075\\
0.531736621083509	0.212796578756627\\
0.532736621083509	0.213815130479012\\
0.533736621083509	0.21483703244764\\
0.534736621083509	0.21586228613174\\
0.535736621083509	0.216890892936008\\
0.536736621083509	0.217922854200262\\
0.537736621083509	0.218958171199092\\
0.538736621083509	0.219996845141518\\
0.539736621083509	0.221038877170637\\
0.540736621083509	0.222084268363286\\
0.541736621083509	0.223133019729691\\
0.542736621083509	0.224185132213126\\
0.543736621083509	0.22524060668957\\
0.544736621083509	0.226299443967363\\
0.545736621083509	0.227361644786868\\
0.546736621083509	0.228427209820125\\
0.547736621083509	0.229496139670519\\
0.548736621083509	0.230568434872432\\
0.549736621083509	0.231644095890912\\
0.550736621083509	0.232723123121332\\
0.551736621083509	0.233805516889056\\
0.552736621083509	0.234891277449101\\
0.553736621083509	0.235980404985805\\
0.554736621083509	0.237072899612493\\
0.555736621083509	0.238168761371144\\
0.556736621083509	0.239267990232058\\
0.557736621083509	0.240370586093528\\
0.558736621083509	0.241476548781512\\
0.559736621083509	0.242585878049299\\
0.560736621083509	0.243698573577185\\
0.561736621083509	0.24481463497215\\
0.562736621083509	0.245934061767527\\
0.563736621083509	0.247056853422681\\
0.564736621083509	0.248183009322686\\
0.565736621083509	0.249312528778003\\
0.566736621083509	0.250445411024161\\
0.567736621083509	0.251581655221433\\
0.568736621083509	0.252721260454525\\
0.569736621083509	0.253864225732255\\
0.570736621083509	0.255010549987235\\
0.571736621083509	0.256160232075562\\
0.572736621083509	0.257313270776504\\
0.573736621083509	0.258469664792184\\
0.574736621083509	0.259629412747275\\
0.575736621083509	0.260792513188689\\
0.576736621083509	0.261958964585267\\
0.577736621083509	0.263128765327478\\
0.578736621083509	0.26430191372711\\
0.579736621083509	0.265478408016967\\
0.580736621083509	0.266658246350572\\
0.581736621083509	0.267841426801858\\
0.582736621083509	0.269027947364878\\
0.583736621083509	0.270217805953501\\
0.584736621083509	0.271411000401121\\
0.585736621083509	0.272607528460358\\
0.586736621083509	0.27380738780277\\
0.587736621083509	0.275010576018559\\
0.588736621083509	0.276217090616281\\
0.589736621083509	0.277426929022562\\
0.590736621083509	0.278640088581806\\
0.591736621083509	0.279856566555916\\
0.592736621083509	0.281076360124008\\
0.593736621083509	0.282299466382129\\
0.594736621083509	0.283525882342982\\
0.595736621083509	0.284755604935643\\
0.596736621083509	0.285988631005288\\
0.597736621083509	0.28722495731292\\
0.598736621083509	0.288464580535092\\
0.599736621083509	0.289707497263643\\
0.600736621083509	0.290953704005425\\
0.601736621083509	0.292203197182035\\
0.602736621083509	0.293455973129555\\
0.603736621083509	0.294712028098284\\
0.604736621083509	0.295971358252482\\
0.605736621083509	0.297233959670105\\
0.606736621083509	0.298499828342554\\
0.607736621083509	0.299768960174413\\
0.608736621083509	0.301041350983203\\
0.609736621083509	0.302316996499125\\
0.610736621083509	0.303595892364815\\
0.611736621083509	0.304878034135095\\
0.612736621083509	0.306163417276726\\
0.613736621083509	0.307452037168169\\
0.614736621083509	0.308743889099343\\
0.615736621083509	0.310038968271385\\
0.616736621083509	0.311337269796415\\
0.617736621083509	0.312638788697299\\
0.618736621083509	0.313943519907422\\
0.619736621083509	0.315251458270453\\
0.620736621083509	0.316562598540118\\
0.621736621083509	0.31787693537998\\
0.622736621083509	0.319194463363208\\
0.623736621083509	0.320515176972361\\
0.624736621083509	0.321839070599169\\
0.625736621083509	0.323166138544315\\
0.626736621083509	0.324496375017222\\
0.627736621083509	0.325829774135843\\
0.628736621083509	0.327166329926448\\
0.629736621083509	0.328506036323422\\
0.630736621083509	0.329848887169056\\
0.631736621083509	0.331194876213351\\
0.632736621083509	0.332543997113811\\
0.633736621083509	0.333896243435252\\
0.634736621083509	0.335251608649605\\
0.635736621083509	0.336610086135724\\
0.636736621083509	0.337971669179199\\
0.637736621083509	0.339336350972166\\
0.638736621083509	0.340704124613124\\
0.639736621083509	0.342074983106751\\
0.640736621083509	0.343448919363732\\
0.641736621083509	0.344825926200572\\
0.642736621083509	0.346205996339433\\
0.643736621083509	0.347589122407952\\
0.644736621083509	0.348975296939083\\
0.645736621083509	0.350364512370923\\
0.646736621083509	0.351756761046552\\
0.647736621083509	0.353152035213874\\
0.648736621083509	0.354550327025456\\
0.649736621083509	0.355951628538378\\
0.650736621083509	0.357355931714075\\
0.651736621083509	0.358763228418192\\
0.652736621083509	0.360173510420435\\
0.653736621083509	0.36158676939443\\
0.654736621083509	0.363002996917579\\
0.655736621083509	0.364422184470925\\
0.656736621083509	0.365844323439015\\
0.657736621083509	0.36726940510977\\
0.658736621083509	0.36869742067435\\
0.659736621083509	0.370128361227038\\
0.660736621083509	0.371562217765105\\
0.661736621083509	0.3729989811887\\
0.662736621083509	0.374438642300725\\
0.663736621083509	0.375881191806723\\
0.664736621083509	0.377326620314771\\
0.665736621083509	0.378774918335364\\
0.666736621083509	0.380226076281314\\
0.667736621083509	0.38168008446765\\
0.668736621083509	0.383136933111514\\
0.669736621083509	0.384596612332069\\
0.670736621083509	0.386059112150401\\
0.671736621083509	0.387524422489438\\
0.672736621083509	0.388992533173853\\
0.673736621083509	0.390463433929988\\
0.674736621083509	0.391937114385771\\
0.675736621083509	0.39341356407064\\
0.676736621083509	0.394892772415468\\
0.677736621083509	0.396374728752491\\
0.678736621083509	0.397859422315245\\
0.679736621083509	0.399346842238498\\
0.680736621083509	0.40083697755819\\
0.681736621083509	0.402329817211377\\
0.682736621083509	0.403825350036175\\
0.683736621083509	0.405323564771709\\
0.684736621083509	0.406824450058068\\
0.685736621083509	0.408327994436255\\
0.686736621083509	0.409834186348154\\
0.687736621083509	0.411343014136486\\
0.688736621083509	0.412854466044777\\
0.689736621083509	0.414368530217327\\
0.690736621083509	0.415885194699185\\
0.691736621083509	0.417404447436121\\
0.692736621083509	0.418926276274609\\
0.693736621083509	0.420450668961808\\
0.694736621083509	0.421977613145548\\
0.695736621083509	0.423507096374322\\
0.696736621083509	0.425039106097279\\
0.697736621083509	0.42657362966422\\
0.698736621083509	0.428110654325597\\
0.699736621083509	0.429650167232522\\
0.700736621083509	0.431192155436768\\
0.701736621083509	0.432736605890786\\
0.702736621083509	0.434283505447715\\
0.703736621083509	0.435832840861406\\
0.704736621083509	0.437384598786434\\
0.705736621083509	0.438938765778137\\
0.706736621083509	0.440495328292631\\
0.707736621083509	0.442054272686855\\
0.708736621083509	0.443615585218598\\
0.709736621083509	0.445179252046545\\
0.710736621083509	0.446745259230318\\
0.711736621083509	0.448313592730523\\
0.712736621083509	0.449884238408802\\
0.713736621083509	0.451457182027889\\
0.714736621083509	0.453032409251665\\
0.715736621083509	0.454609905645225\\
0.716736621083509	0.456189656674939\\
0.717736621083509	0.457771647708523\\
0.718736621083509	0.459355864015116\\
0.719736621083509	0.460942290765352\\
0.720736621083509	0.462530913031444\\
0.721736621083509	0.464121715787267\\
0.722736621083509	0.465714683908449\\
0.723736621083509	0.46730980217246\\
0.724736621083509	0.46890705525871\\
0.725736621083509	0.47050642774865\\
0.726736621083509	0.472107904125874\\
0.727736621083509	0.473711468776223\\
0.728736621083509	0.475317105987907\\
0.729736621083509	0.476924799951608\\
0.730736621083509	0.478534534760607\\
0.731736621083509	0.480146294410905\\
0.732736621083509	0.481760062801348\\
0.733736621083509	0.483375823733759\\
0.734736621083509	0.484993560913075\\
0.735736621083509	0.486613257947482\\
0.736736621083509	0.488234898348558\\
0.737736621083509	0.489858465531421\\
0.738736621083509	0.491483942814878\\
0.739736621083509	0.49311131342158\\
0.740736621083509	0.494740560478178\\
0.741736621083509	0.49637166701549\\
0.742736621083509	0.498004615968659\\
0.743736621083509	0.499639390177331\\
0.744736621083509	0.501275972385824\\
0.745736621083509	0.502914345243309\\
0.746736621083509	0.504554491303986\\
0.747736621083509	0.506196393027279\\
0.748736621083509	0.507840032778016\\
0.749736621083509	0.509485392826632\\
0.750736621083509	0.511132455349357\\
0.751736621083509	0.512781202428426\\
0.752736621083509	0.514431616052282\\
0.753736621083509	0.516083678115783\\
0.754736621083509	0.517737370420419\\
0.755736621083509	0.519392674674529\\
0.756736621083509	0.521049572493521\\
0.757736621083509	0.522708045400102\\
0.758736621083509	0.524368074824502\\
0.759736621083509	0.526029642104711\\
0.760736621083509	0.527692728486717\\
0.761736621083509	0.529357315124749\\
0.762736621083509	0.531023383081517\\
0.763736621083509	0.532690913328471\\
0.764736621083509	0.534359886746045\\
0.765736621083509	0.536030284123923\\
0.766736621083509	0.537702086161297\\
0.767736621083509	0.539375273467135\\
0.768736621083509	0.541049826560447\\
0.769736621083509	0.542725725870565\\
0.770736621083509	0.544402951737417\\
0.771736621083509	0.54608148441181\\
0.772736621083509	0.547761304055715\\
0.773736621083509	0.549442390742564\\
0.774736621083509	0.551124724457533\\
0.775736621083509	0.552808285097851\\
0.776736621083509	0.554493052473094\\
0.777736621083509	0.556179006305499\\
0.778736621083509	0.557866126230267\\
0.779736621083509	0.559554391795885\\
0.780736621083509	0.561243782464438\\
0.781736621083509	0.562934277611935\\
0.782736621083509	0.564625856528635\\
0.783736621083509	0.566318498419378\\
0.784736621083509	0.568012182403919\\
0.785736621083509	0.569706887517267\\
0.786736621083509	0.571402592710026\\
0.787736621083509	0.573099276848746\\
0.788736621083509	0.574796918716271\\
0.789736621083509	0.576495497012092\\
0.790736621083509	0.578194990352709\\
0.791736621083509	0.579895377271993\\
0.792736621083509	0.581596636221552\\
0.793736621083509	0.583298745571102\\
0.794736621083509	0.585001683608843\\
0.795736621083509	0.586705428541836\\
0.796736621083509	0.588409958496386\\
0.797736621083509	0.590115251518433\\
0.798736621083509	0.591821285573935\\
0.799736621083509	0.59352803854927\\
0.800736621083509	0.595235488251631\\
0.801736621083509	0.59694361240943\\
0.802736621083509	0.598652388672703\\
0.803736621083509	0.600361794613523\\
0.804736621083509	0.602071807726412\\
0.805736621083509	0.603782405428764\\
0.806736621083509	0.60549356506126\\
0.807736621083509	0.607205263888303\\
0.808736621083509	0.60891747909844\\
0.809736621083509	0.610630187804803\\
0.810736621083509	0.612343367045544\\
0.811736621083509	0.614056993784277\\
0.812736621083509	0.615771044910522\\
0.813736621083509	0.617485497240161\\
0.814736621083509	0.619200327515884\\
0.815736621083509	0.620915512407653\\
0.816736621083509	0.62263102851316\\
0.817736621083509	0.62434685235829\\
0.818736621083509	0.626062960397597\\
0.819736621083509	0.62777932901477\\
0.820736621083509	0.629495934523114\\
0.821736621083509	0.631212753166027\\
0.822736621083509	0.632929761117488\\
0.823736621083509	0.634646934482544\\
0.824736621083509	0.636364249297799\\
0.825736621083509	0.638081681531914\\
0.826736621083509	0.639799207086104\\
0.827736621083509	0.641516801794642\\
0.828736621083509	0.643234441425363\\
0.829736621083509	0.644952101680181\\
0.830736621083509	0.646669758195597\\
0.831736621083509	0.64838738654322\\
0.832736621083509	0.650104962230288\\
0.833736621083509	0.651822460700195\\
0.834736621083509	0.653539857333017\\
0.835736621083509	0.655257127446047\\
0.836736621083509	0.656974246294331\\
0.837736621083509	0.658691189071208\\
0.838736621083509	0.660407930908853\\
0.839736621083509	0.662124446878824\\
0.840736621083509	0.663840711992616\\
0.841736621083509	0.665556701202208\\
0.842736621083509	0.66727238940063\\
0.843736621083509	0.668987751422518\\
0.844736621083509	0.67070276204468\\
0.845736621083509	0.672417395986667\\
0.846736621083509	0.674131627911343\\
0.847736621083509	0.67584543242546\\
0.848736621083509	0.677558784080238\\
0.849736621083509	0.679271657371948\\
0.850736621083509	0.680984026742495\\
0.851736621083509	0.682695866580011\\
0.852736621083509	0.684407151219444\\
0.853736621083509	0.686117854943156\\
0.854736621083509	0.687827951981521\\
0.855736621083509	0.689537416513532\\
0.856736621083509	0.691246222667398\\
0.857736621083509	0.692954344521165\\
0.858736621083509	0.694661756103317\\
0.859736621083509	0.696368431393401\\
0.860736621083509	0.698074344322641\\
0.861736621083509	0.699779468774563\\
0.862736621083509	0.701483778585619\\
0.863736621083509	0.703187247545816\\
0.864736621083509	0.704889849399349\\
0.865736621083509	0.706591557845235\\
0.866736621083509	0.708292346537953\\
0.867736621083509	0.709992189088084\\
0.868736621083509	0.711691059062956\\
0.869736621083509	0.71338892998729\\
0.870736621083509	0.715085775343855\\
0.871736621083509	0.716781568574115\\
0.872736621083509	0.718476283078895\\
0.873736621083509	0.720169892219031\\
0.874736621083509	0.721862369316039\\
0.875736621083509	0.723553687652781\\
0.876736621083509	0.725243820474128\\
0.877736621083509	0.726932740987638\\
0.878736621083509	0.728620422364226\\
0.879736621083509	0.730306837738845\\
0.880736621083509	0.731991960211163\\
0.881736621083509	0.733675762846247\\
0.882736621083509	0.735358218675251\\
0.883736621083509	0.7370393006961\\
0.884736621083509	0.738718981874188\\
0.885736621083509	0.740397235143064\\
0.886736621083509	0.742074033405138\\
0.887736621083509	0.74374934953237\\
0.888736621083509	0.745423156366985\\
0.889736621083509	0.747095426722163\\
0.890736621083509	0.748766133382761\\
0.891736621083509	0.750435249106012\\
0.892736621083509	0.752102746622245\\
0.893736621083509	0.753768598635595\\
0.894736621083509	0.755432777824723\\
0.895736621083509	0.757095256843538\\
0.896736621083509	0.758756008321916\\
0.897736621083509	0.760415004866426\\
0.898736621083509	0.762072219061063\\
0.899736621083509	0.763727623467967\\
0.900736621083509	0.765381190628167\\
0.901736621083509	0.767032893062308\\
0.902736621083509	0.76868270327139\\
0.903736621083509	0.770330593737509\\
0.904736621083509	0.771976536924597\\
0.905736621083509	0.773620505279165\\
0.906736621083509	0.775262471231049\\
0.907736621083509	0.776902407194162\\
0.908736621083509	0.77854028556724\\
0.909736621083509	0.780176078734594\\
0.910736621083509	0.781809759066869\\
0.911736621083509	0.783441298921796\\
0.912736621083509	0.785070670644955\\
0.913736621083509	0.786697846570531\\
0.914736621083509	0.78832279902208\\
0.915736621083509	0.789945500313293\\
0.916736621083509	0.791565922748762\\
0.917736621083509	0.793184038624749\\
0.918736621083509	0.794799820229955\\
0.919736621083509	0.796413239846294\\
0.920736621083509	0.798024269749667\\
0.921736621083509	0.799632882210735\\
0.922736621083509	0.801239049495702\\
0.923736621083509	0.802842743867087\\
0.924736621083509	0.804443937584512\\
0.925736621083509	0.806042602905479\\
0.926736621083509	0.80763871208616\\
0.927736621083509	0.809232237382177\\
0.928736621083509	0.810823151049393\\
0.929736621083509	0.812411425344701\\
0.930736621083509	0.813997032526813\\
0.931736621083509	0.815579944857053\\
0.932736621083509	0.817160134600152\\
0.933736621083509	0.818737574025038\\
0.934736621083509	0.820312235405638\\
0.935736621083509	0.821884091021672\\
0.936736621083509	0.823453113159455\\
0.937736621083509	0.825019274112694\\
0.938736621083509	0.82658254618329\\
0.939736621083509	0.828142901682145\\
0.940736621083509	0.829700312929961\\
0.941736621083509	0.831254752258046\\
0.942736621083509	0.832806192009125\\
0.943736621083509	0.834354604538139\\
0.944736621083509	0.835899962213064\\
0.945736621083509	0.837442237415709\\
0.946736621083509	0.838981402542538\\
0.947736621083509	0.840517430005471\\
0.948736621083509	0.842050292232706\\
0.949736621083509	0.843579961669524\\
0.950736621083509	0.845106410779109\\
0.951736621083509	0.846629612043363\\
0.952736621083509	0.848149537963716\\
0.953736621083509	0.849666161061951\\
0.954736621083509	0.851179453881015\\
0.955736621083509	0.852689388985841\\
0.956736621083509	0.854195938964164\\
0.957736621083509	0.855699076427342\\
0.958736621083509	0.857198774011177\\
0.959736621083509	0.858695004376735\\
0.960736621083509	0.860187740211166\\
0.961736621083509	0.861676954228526\\
0.962736621083509	0.863162619170602\\
0.963736621083509	0.864644707807731\\
0.964736621083509	0.866123192939624\\
0.965736621083509	0.867598047396191\\
0.966736621083509	0.869069244038365\\
0.967736621083509	0.870536755758923\\
0.968736621083509	0.872000555483313\\
0.969736621083509	0.873460616170477\\
0.970736621083509	0.874916910813678\\
0.971736621083509	0.876369412441322\\
0.972736621083509	0.877818094117788\\
0.973736621083509	0.879262928944244\\
0.974736621083509	0.880703890059483\\
0.975736621083509	0.882140950640742\\
0.976736621083509	0.883574083904527\\
0.977736621083509	0.885003263107442\\
0.978736621083509	0.886428461547009\\
0.979736621083509	0.887849652562499\\
0.980736621083509	0.889266809535752\\
0.981736621083509	0.890679905892004\\
0.982736621083509	0.892088915100709\\
0.983736621083509	0.893493810676367\\
0.984736621083509	0.894894566179346\\
0.985736621083509	0.896291155216704\\
0.986736621083509	0.897683551443015\\
0.987736621083509	0.899071728561189\\
0.988736621083509	0.900455660323297\\
0.989736621083509	0.901835320531391\\
0.990736621083509	0.903210683038328\\
0.991736621083509	0.904581721748585\\
0.992736621083509	0.905948410619088\\
0.993736621083509	0.907310723660022\\
0.994736621083509	0.908668634935658\\
0.995736621083509	0.910022118565168\\
0.996736621083509	0.911371148723441\\
0.997736621083509	0.912715699641904\\
0.998736621083509	0.914055745609333\\
0.999736621083509	0.915391260972672\\
1.00073662108351	0.916722220137846\\
1.00173662108351	0.918048597570576\\
1.00273662108351	0.919370367797187\\
1.00373662108351	0.920687505405425\\
1.00473662108351	0.921999985045264\\
1.00573662108351	0.923307781429718\\
1.00673662108351	0.924610869335646\\
1.00773662108351	0.925909223604563\\
1.00873662108351	0.927202819143442\\
1.00973662108351	0.928491630925524\\
1.01073662108351	0.929775633991117\\
1.01173662108351	0.931054803448402\\
1.01273662108351	0.93232911447423\\
1.01373662108351	0.933598542314927\\
1.01473662108351	0.934863062287088\\
1.01573662108351	0.936122649778377\\
1.01673662108351	0.937377280248319\\
1.01773662108351	0.938626929229101\\
1.01873662108351	0.939871572326355\\
1.01973662108351	0.941111185219958\\
1.02073662108351	0.942345743664814\\
1.02173662108351	0.943575223491649\\
1.02273662108351	0.944799600607791\\
1.02373662108351	0.946018850997958\\
1.02473662108351	0.94723295072504\\
1.02573662108351	0.94844187593088\\
1.02673662108351	0.949645602837051\\
1.02773662108351	0.950844107745639\\
1.02873662108351	0.952037367040012\\
1.02973662108351	0.953225357185597\\
1.03073662108351	0.954408054730652\\
1.03173662108351	0.955585436307035\\
1.03273662108351	0.956757478630969\\
1.03373662108351	0.957924158503813\\
1.03473662108351	0.959085452812821\\
1.03573662108351	0.960241338531905\\
1.03673662108351	0.961391792722396\\
1.03773662108351	0.962536792533797\\
1.03873662108351	0.96367631520454\\
1.03973662108351	0.964810338062743\\
1.04073662108351	0.965938838526951\\
1.04173662108351	0.967061794106892\\
1.04273662108351	0.968179182404219\\
1.04373662108351	0.969290981113254\\
1.04473662108351	0.970397168021729\\
1.04573662108351	0.971497721011522\\
1.04673662108351	0.972592618059399\\
1.04773662108351	0.973681837237739\\
1.04873662108351	0.974765356715272\\
1.04973662108351	0.975843154757802\\
1.05073662108351	0.976915209728936\\
1.05173662108351	0.977981500090806\\
1.05273662108351	0.979042004404785\\
1.05373662108351	0.980096701332211\\
1.05473662108351	0.981145569635099\\
1.05573662108351	0.982188588176851\\
1.05673662108351	0.983225735922965\\
1.05773662108351	0.984256991941746\\
1.05873662108351	0.985282335405003\\
1.05973662108351	0.986301745588753\\
1.06073662108351	0.987315201873917\\
1.06173662108351	0.988322683747013\\
1.06273662108351	0.989324170800853\\
1.06373662108351	0.990319642735223\\
1.06473662108351	0.991309079357573\\
1.06573662108351	0.992292460583701\\
1.06673662108351	0.993269766438424\\
1.06773662108351	0.994240977056263\\
1.06873662108351	0.995206072682109\\
1.06973662108351	0.996165033671895\\
1.07073662108351	0.997117840493258\\
1.07173662108351	0.998064473726209\\
1.07273662108351	0.999004914063785\\
1.07373662108351	0.999939142312706\\
1.07473662108351	1.00086713939403\\
1.07573662108351	1.00178888634381\\
1.07673662108351	1.00270436431371\\
1.07773662108351	1.00361355457168\\
1.07873662108351	1.00451643850258\\
1.07973662108351	1.00541299760882\\
1.08073662108351	1.00630321351097\\
1.08173662108351	1.00718706794844\\
1.08273662108351	1.00806454278003\\
1.08373662108351	1.00893561998462\\
1.08473662108351	1.00980028166173\\
1.08573662108351	1.01065851003217\\
1.08673662108351	1.01151028743864\\
1.08773662108351	1.01235559634633\\
1.08873662108351	1.01319441934353\\
1.08973662108351	1.01402673914221\\
1.09073662108351	1.01485253857863\\
1.09173662108351	1.01567180061393\\
1.09273662108351	1.0164845083347\\
1.09373662108351	1.01729064495358\\
1.09473662108351	1.01809019380982\\
1.09573662108351	1.01888313836988\\
1.09673662108351	1.01966946222797\\
1.09773662108351	1.02044914910664\\
1.09873662108351	1.02122218285731\\
1.09973662108351	1.02198854746086\\
1.10073662108351	1.02274822702817\\
1.10173662108351	1.02350120580068\\
1.10273662108351	1.0242474681509\\
1.10373662108351	1.024986998583\\
1.10473662108351	1.02571978173329\\
1.10573662108351	1.02644580237081\\
1.10673662108351	1.02716504539781\\
1.10773662108351	1.02787749585032\\
1.10873662108351	1.02858313889861\\
1.10973662108351	1.02928195984775\\
1.11073662108351	1.02997394413811\\
1.11173662108351	1.03065907734586\\
1.11273662108351	1.03133734518346\\
1.11373662108351	1.03200873350018\\
1.11473662108351	1.03267322828258\\
1.11573662108351	1.03333081565501\\
1.11673662108351	1.03398148188005\\
1.11773662108351	1.03462521335905\\
1.11873662108351	1.03526199663255\\
1.11973662108351	1.03589181838079\\
1.12073662108351	1.03651466542415\\
1.12173662108351	1.03713052472361\\
1.12273662108351	1.03773938338121\\
1.12373662108351	1.03834122864052\\
1.12473662108351	1.03893604788705\\
1.12573662108351	1.03952382864869\\
1.12673662108351	1.04010455859621\\
1.12773662108351	1.04067822554359\\
1.12873662108351	1.04124481744854\\
1.12973662108351	1.04180432241285\\
1.13073662108351	1.04235672868288\\
1.13173662108351	1.04290202464988\\
1.13273662108351	1.04344019885047\\
1.13373662108351	1.04397123996703\\
1.13473662108351	1.04449513682805\\
1.13573662108351	1.04501187840858\\
1.13673662108351	1.04552145383059\\
1.13773662108351	1.04602385236335\\
1.13873662108351	1.04651906342381\\
1.13973662108351	1.04700707657697\\
1.14073662108351	1.04748788153625\\
1.14173662108351	1.04796146816385\\
1.14273662108351	1.04842782647111\\
1.14373662108351	1.04888694661884\\
1.14473662108351	1.04933881891772\\
1.14573662108351	1.04978343382855\\
1.14673662108351	1.05022078196269\\
1.14773662108351	1.05065085408232\\
1.14873662108351	1.05107364110077\\
1.14973662108351	1.05148913408288\\
1.15073662108351	1.05189732424527\\
1.15173662108351	1.05229820295668\\
1.15273662108351	1.05269176173827\\
1.15373662108351	1.05307799226389\\
1.15473662108351	1.05345688636042\\
1.15573662108351	1.05382843600802\\
1.15673662108351	1.05419263334042\\
1.15773662108351	1.05454947064523\\
1.15873662108351	1.05489894036417\\
1.15973662108351	1.05524103509334\\
1.16073662108351	1.05557574758352\\
1.16173662108351	1.05590307074039\\
1.16273662108351	1.05622299762479\\
1.16373662108351	1.05653552145298\\
1.16473662108351	1.05684063559684\\
1.16573662108351	1.05713833358415\\
1.16673662108351	1.0574286090988\\
1.16773662108351	1.05771145598101\\
1.16873662108351	1.05798686822755\\
1.16973662108351	1.05825483999195\\
1.17073662108351	1.05851536558471\\
1.17173662108351	1.05876843947351\\
1.17273662108351	1.05901405628338\\
1.17373662108351	1.05925221079694\\
1.17473662108351	1.05948289795451\\
1.17573662108351	1.05970611285436\\
1.17673662108351	1.05992185075284\\
1.17773662108351	1.06013010706459\\
1.17873662108351	1.06033087736263\\
1.17973662108351	1.06052415737861\\
1.18073662108351	1.06070994300287\\
1.18173662108351	1.06088823028466\\
1.18273662108351	1.06105901543224\\
1.18373662108351	1.06122229481302\\
1.18473662108351	1.06137806495369\\
1.18573662108351	1.06152632254035\\
1.18673662108351	1.06166706441863\\
1.18773662108351	1.06180028759379\\
1.18873662108351	1.06192598923081\\
1.18973662108351	1.06204416665454\\
1.19073662108351	1.06215481734976\\
1.19173662108351	1.06225793896127\\
1.19273662108351	1.06235352929397\\
1.19373662108351	1.06244158631297\\
1.19473662108351	1.06252210814363\\
1.19573662108351	1.06259509307162\\
1.19673662108351	1.06266053954301\\
1.19773662108351	1.06271844616431\\
1.19873662108351	1.06276881170253\\
1.19973662108351	1.06281163508521\\
1.20073662108351	1.06284691540044\\
1.20173662108351	1.06287465189696\\
1.20273662108351	1.0628948439841\\
1.20373662108351	1.06290749123186\\
1.20473662108351	1.06291259337091\\
1.20573662108351	1.0629101502926\\
1.20673662108351	1.06290016204896\\
1.20773662108351	1.06288262885269\\
1.20873662108351	1.06285755107717\\
1.20973662108351	1.06282492925644\\
1.21073662108351	1.06278476408518\\
1.21173662108351	1.06273705641868\\
1.21273662108351	1.06268180727283\\
1.21373662108351	1.06261901782404\\
1.21473662108351	1.06254868940925\\
1.21573662108351	1.06247082352586\\
1.21673662108351	1.06238542183167\\
1.21773662108351	1.06229248614483\\
1.21873662108351	1.06219201844377\\
1.21973662108351	1.06208402086714\\
1.22073662108351	1.06196849571371\\
1.22173662108351	1.06184544544234\\
1.22273662108351	1.06171487267181\\
1.22373662108351	1.06157678018082\\
1.22473662108351	1.06143117090783\\
1.22573662108351	1.06127804795096\\
1.22673662108351	1.06111741456791\\
1.22773662108351	1.06094927417583\\
1.22873662108351	1.06077363035118\\
1.22973662108351	1.06059048682963\\
1.23073662108351	1.06039984750592\\
1.23173662108351	1.06020171643371\\
1.23273662108351	1.05999609782545\\
1.23373662108351	1.05978299605222\\
1.23473662108351	1.0595624156436\\
1.23573662108351	1.05933436128746\\
1.23673662108351	1.05909883782986\\
1.23773662108351	1.05885585027481\\
1.23873662108351	1.05860540378415\\
1.23973662108351	1.05834750367733\\
1.24073662108351	1.05808215543124\\
1.24173662108351	1.05780936468001\\
1.24273662108351	1.05752913721482\\
1.24373662108351	1.05724147898366\\
1.24473662108351	1.05694639609118\\
1.24573662108351	1.05664389479842\\
1.24673662108351	1.05633398152262\\
1.24773662108351	1.05601666283696\\
1.24873662108351	1.05569194547038\\
1.24973662108351	1.05535983630729\\
1.25073662108351	1.05502034238736\\
1.25173662108351	1.05467347090526\\
1.25273662108351	1.05431922921039\\
1.25373662108351	1.05395762480665\\
1.25473662108351	1.05358866535217\\
1.25573662108351	1.05321235865901\\
1.25673662108351	1.05282871269292\\
1.25773662108351	1.05243773557304\\
1.25873662108351	1.05203943557162\\
1.25973662108351	1.05163382111372\\
1.26073662108351	1.05122090077693\\
1.26173662108351	1.05080068329104\\
1.26273662108351	1.05037317753777\\
1.26373662108351	1.04993839255042\\
1.26473662108351	1.04949633751358\\
1.26573662108351	1.04904702176279\\
1.26673662108351	1.04859045478421\\
1.26773662108351	1.0481266462143\\
1.26873662108351	1.04765560583948\\
1.26973662108351	1.04717734359576\\
1.27073662108351	1.04669186956843\\
1.27173662108351	1.04619919399168\\
1.27273662108351	1.04569932724824\\
1.27373662108351	1.04519227986903\\
1.27473662108351	1.04467806253278\\
1.27573662108351	1.04415668606564\\
1.27673662108351	1.04362816144085\\
1.27773662108351	1.04309249977829\\
1.27873662108351	1.04254971234415\\
1.27973662108351	1.04199981055048\\
1.28073662108351	1.04144280595485\\
1.28173662108351	1.04087871025987\\
1.28273662108351	1.04030753531286\\
1.28373662108351	1.03972929310539\\
1.28473662108351	1.03914399577286\\
1.28573662108351	1.03855165559409\\
1.28673662108351	1.03795228499089\\
1.28773662108351	1.0373458965276\\
1.28873662108351	1.03673250291069\\
1.28973662108351	1.03611211698831\\
1.29073662108351	1.0354847517498\\
1.29173662108351	1.03485042032528\\
1.29273662108351	1.0342091359852\\
1.29373662108351	1.03356091213981\\
1.29473662108351	1.03290576233879\\
1.29573662108351	1.03224370027068\\
1.29673662108351	1.03157473976249\\
1.29773662108351	1.03089889477915\\
1.29873662108351	1.03021617942307\\
1.29973662108351	1.02952660793362\\
1.30073662108351	1.02883019468666\\
1.30173662108351	1.02812695419402\\
1.30273662108351	1.02741690110301\\
1.30373662108351	1.0267000501959\\
1.30473662108351	1.02597641638942\\
1.30573662108351	1.02524601473424\\
1.30673662108351	1.02450886041443\\
1.30773662108351	1.02376496874695\\
1.30873662108351	1.02301435518114\\
1.30973662108351	1.02225703529815\\
1.31073662108351	1.02149302481039\\
1.31173662108351	1.02072233956106\\
1.31273662108351	1.01994499552352\\
1.31373662108351	1.01916100880078\\
1.31473662108351	1.01837039562494\\
1.31573662108351	1.01757317235662\\
1.31673662108351	1.01676935548443\\
1.31773662108351	1.01595896162432\\
1.31873662108351	1.01514200751913\\
1.31973662108351	1.01431851003788\\
1.32073662108351	1.01348848617531\\
1.32173662108351	1.01265195305121\\
1.32273662108351	1.01180892790987\\
1.32373662108351	1.01095942811948\\
1.32473662108351	1.01010347117155\\
1.32573662108351	1.00924107468027\\
1.32673662108351	1.00837225638195\\
1.32773662108351	1.00749703413439\\
1.32873662108351	1.00661542591627\\
1.32973662108351	1.00572744982652\\
1.33073662108351	1.00483312408376\\
1.33173662108351	1.00393246702559\\
1.33273662108351	1.00302549710803\\
1.33373662108351	1.00211223290488\\
1.33473662108351	1.00119269310705\\
1.33573662108351	1.00026689652196\\
1.33673662108351	0.9993348620729\\
1.33773662108351	0.998396608798357\\
1.33873662108351	0.99745215585139\\
1.33973662108351	0.996501522498972\\
1.34073662108351	0.995544728121335\\
1.34173662108351	0.994581792211315\\
1.34273662108351	0.993612734373688\\
1.34373662108351	0.992637574324507\\
1.34473662108351	0.991656331890431\\
1.34573662108351	0.990669027008058\\
1.34673662108351	0.989675679723247\\
1.34773662108351	0.988676310190442\\
1.34873662108351	0.987670938671993\\
1.34973662108351	0.986659585537466\\
1.35073662108351	0.985642271262963\\
1.35173662108351	0.984619016430426\\
1.35273662108351	0.98358984172695\\
1.35373662108351	0.982554767944078\\
1.35473662108351	0.981513815977111\\
1.35573662108351	0.9804670068244\\
1.35673662108351	0.979414361586642\\
1.35773662108351	0.978355901466174\\
1.35873662108351	0.97729164776626\\
1.35973662108351	0.976221621890377\\
1.36073662108351	0.975145845341501\\
1.36173662108351	0.974064339721387\\
1.36273662108351	0.972977126729845\\
1.36373662108351	0.971884228164017\\
1.36473662108351	0.970785665917653\\
1.36573662108351	0.969681461980375\\
1.36673662108351	0.968571638436947\\
1.36773662108351	0.967456217466543\\
1.36873662108351	0.966335221342007\\
1.36973662108351	0.965208672429111\\
1.37073662108351	0.964076593185817\\
1.37173662108351	0.962939006161531\\
1.37273662108351	0.961795933996352\\
1.37373662108351	0.960647399420327\\
1.37473662108351	0.959493425252699\\
1.37573662108351	0.958334034401149\\
1.37673662108351	0.957169249861046\\
1.37773662108351	0.95599909471468\\
1.37873662108351	0.954823592130511\\
1.37973662108351	0.953642765362397\\
1.38073662108351	0.952456637748838\\
1.38173662108351	0.9512652327122\\
1.38273662108351	0.950068573757954\\
1.38373662108351	0.948866684473901\\
1.38473662108351	0.947659588529398\\
1.38573662108351	0.946447309674587\\
1.38673662108351	0.945229871739614\\
1.38773662108351	0.944007298633856\\
1.38873662108351	0.942779614345133\\
1.38973662108351	0.941546842938934\\
1.39073662108351	0.940309008557627\\
1.39173662108351	0.939066135419676\\
1.39273662108351	0.937818247818853\\
1.39373662108351	0.936565370123452\\
1.39473662108351	0.935307526775491\\
1.39573662108351	0.934044742289931\\
1.39673662108351	0.932777041253873\\
1.39773662108351	0.931504448325765\\
1.39873662108351	0.93022698823461\\
1.39973662108351	0.928944685779163\\
1.40073662108351	0.927657565827134\\
1.40173662108351	0.926365653314387\\
1.40273662108351	0.925068973244138\\
1.40373662108351	0.92376755068615\\
1.40473662108351	0.922461410775933\\
1.40573662108351	0.921150578713933\\
1.40673662108351	0.919835079764728\\
1.40773662108351	0.918514939256221\\
1.40873662108351	0.917190182578829\\
1.40973662108351	0.915860835184671\\
1.41073662108351	0.914526922586762\\
1.41173662108351	0.913188470358198\\
1.41273662108351	0.911845504131341\\
1.41373662108351	0.910498049597008\\
1.41473662108351	0.909146132503654\\
1.41573662108351	0.907789778656559\\
1.41673662108351	0.906429013917008\\
1.41773662108351	0.905063864201478\\
1.41873662108351	0.903694355480812\\
1.41973662108351	0.902320513779412\\
1.42073662108351	0.900942365174409\\
1.42173662108351	0.899559935794847\\
1.42273662108351	0.898173251820864\\
1.42373662108351	0.89678233948287\\
1.42473662108351	0.895387225060722\\
1.42573662108351	0.893987934882906\\
1.42673662108351	0.892584495325711\\
1.42773662108351	0.891176932812411\\
1.42873662108351	0.889765273812434\\
1.42973662108351	0.888349544840545\\
1.43073662108351	0.886929772456019\\
1.43173662108351	0.885505983261816\\
1.43273662108351	0.884078203903758\\
1.43373662108351	0.882646461069705\\
1.43473662108351	0.881210781488725\\
1.43573662108351	0.879771191930275\\
1.43673662108351	0.878327719203374\\
1.43773662108351	0.876880390155775\\
1.43873662108351	0.875429231673144\\
1.43973662108351	0.873974270678231\\
1.44073662108351	0.872515534130047\\
1.44173662108351	0.871053049023038\\
1.44273662108351	0.86958684238626\\
1.44373662108351	0.868116941282557\\
1.44473662108351	0.866643372807731\\
1.44573662108351	0.86516616408972\\
1.44673662108351	0.863685342287777\\
1.44773662108351	0.862200934591641\\
1.44873662108351	0.860712968220717\\
1.44973662108351	0.859221470423251\\
1.45073662108351	0.857726468475507\\
1.45173662108351	0.856227989680947\\
1.45273662108351	0.854726061369407\\
1.45373662108351	0.853220710896275\\
1.45473662108351	0.851711965641672\\
1.45573662108351	0.850199853009631\\
1.45673662108351	0.848684400427277\\
1.45773662108351	0.847165635344008\\
1.45873662108351	0.845643585230675\\
1.45973662108351	0.844118277578771\\
1.46073662108351	0.842589739899602\\
1.46173662108351	0.841057999723483\\
1.46273662108351	0.839523084598915\\
1.46373662108351	0.837985022091773\\
1.46473662108351	0.836443839784493\\
1.46573662108351	0.834899565275258\\
1.46673662108351	0.833352226177185\\
1.46773662108351	0.831801850117517\\
1.46873662108351	0.83024846473681\\
1.46973662108351	0.828692097688127\\
1.47073662108351	0.827132776636228\\
1.47173662108351	0.825570529256766\\
1.47273662108351	0.824005383235477\\
1.47373662108351	0.822437366267379\\
1.47473662108351	0.820866506055969\\
1.47573662108351	0.819292830312418\\
1.47673662108351	0.817716366754774\\
1.47773662108351	0.816137143107159\\
1.47873662108351	0.814555187098974\\
1.47973662108351	0.8129705264641\\
1.48073662108351	0.811383188940102\\
1.48173662108351	0.80979320226744\\
1.48273662108351	0.808200594188668\\
1.48373662108351	0.806605392447652\\
1.48473662108351	0.805007624788773\\
1.48573662108351	0.803407318956145\\
1.48673662108351	0.801804502692822\\
1.48773662108351	0.80019920374002\\
1.48873662108351	0.798591449836329\\
1.48973662108351	0.796981268716934\\
1.49073662108351	0.795368688112833\\
1.49173662108351	0.79375373575006\\
1.49273662108351	0.792136439348908\\
1.49373662108351	0.790516826623158\\
1.49473662108351	0.788894925279298\\
1.49573662108351	0.787270763015761\\
1.49673662108351	0.78564436752215\\
1.49773662108351	0.784015766478474\\
1.49873662108351	0.782384987554379\\
1.49973662108351	0.780752058408389\\
1.50073662108351	0.779117006687141\\
1.50173662108351	0.777479860024629\\
1.50273662108351	0.775840646041443\\
1.50373662108351	0.774199392344017\\
1.50473662108351	0.772556126523872\\
1.50573662108351	0.77091087615687\\
1.50673662108351	0.769263668802461\\
1.50773662108351	0.767614532002937\\
1.50873662108351	0.76596349328269\\
1.50973662108351	0.764310580147464\\
1.51073662108351	0.762655820083623\\
1.51173662108351	0.760999240557406\\
1.51273662108351	0.759340869014195\\
1.51373662108351	0.757680732877782\\
1.51473662108351	0.756018859549636\\
1.51573662108351	0.754355276408177\\
1.51673662108351	0.752690010808049\\
1.51773662108351	0.751023090079397\\
1.51873662108351	0.749354541527144\\
1.51973662108351	0.747684392430275\\
1.52073662108351	0.746012670041119\\
1.52173662108351	0.744339401584637\\
1.52273662108351	0.74266461425771\\
1.52373662108351	0.74098833522843\\
1.52473662108351	0.739310591635396\\
1.52573662108351	0.737631410587009\\
1.52673662108351	0.735950819160774\\
1.52773662108351	0.734268844402598\\
1.52873662108351	0.732585513326102\\
1.52973662108351	0.730900852911919\\
1.53073662108351	0.729214890107012\\
1.53173662108351	0.727527651823986\\
1.53273662108351	0.725839164940401\\
1.53373662108351	0.724149456298092\\
1.53473662108351	0.722458552702493\\
1.53573662108351	0.720766480921958\\
1.53673662108351	0.719073267687091\\
1.53773662108351	0.717378939690075\\
1.53873662108351	0.715683523584005\\
1.53973662108351	0.713987045982227\\
1.54073662108351	0.712289533457672\\
1.54173662108351	0.710591012542203\\
1.54273662108351	0.708891509725957\\
1.54373662108351	0.707191051456697\\
1.54473662108351	0.705489664139157\\
1.54573662108351	0.703787374134404\\
1.54673662108351	0.702084207759189\\
1.54773662108351	0.70038019128531\\
1.54873662108351	0.69867535093898\\
1.54973662108351	0.696969712900184\\
1.55073662108351	0.695263303302058\\
1.55173662108351	0.69355614823026\\
1.55273662108351	0.691848273722343\\
1.55373662108351	0.690139705767139\\
1.55473662108351	0.68843047030414\\
1.55573662108351	0.686720593222883\\
1.55673662108351	0.685010100362343\\
1.55773662108351	0.683299017510322\\
1.55873662108351	0.681587370402849\\
1.55973662108351	0.679875184723575\\
1.56073662108351	0.67816248610318\\
1.56173662108351	0.676449300118775\\
1.56273662108351	0.674735652293317\\
1.56373662108351	0.673021568095018\\
1.56473662108351	0.671307072936763\\
1.56573662108351	0.669592192175526\\
1.56673662108351	0.667876951111802\\
1.56773662108351	0.666161374989025\\
1.56873662108351	0.664445488993002\\
1.56973662108351	0.662729318251349\\
1.57073662108351	0.661012887832923\\
1.57173662108351	0.659296222747268\\
1.57273662108351	0.657579347944057\\
1.57373662108351	0.655862288312539\\
1.57473662108351	0.654145068680993\\
1.57573662108351	0.652427713816182\\
1.57673662108351	0.65071024842281\\
1.57773662108351	0.648992697142988\\
1.57873662108351	0.647275084555698\\
1.57973662108351	0.64555743517626\\
1.58073662108351	0.643839773455812\\
1.58173662108351	0.642122123780781\\
1.58273662108351	0.640404510472364\\
1.58373662108351	0.638686957786016\\
1.58473662108351	0.636969489910936\\
1.58573662108351	0.635252130969559\\
1.58673662108351	0.63353490501705\\
1.58773662108351	0.631817836040806\\
1.58873662108351	0.630100947959956\\
1.58973662108351	0.62838426462487\\
1.59073662108351	0.626667809816672\\
1.59173662108351	0.624951607246745\\
1.59273662108351	0.623235680556261\\
1.59373662108351	0.621520053315695\\
1.59473662108351	0.619804749024352\\
1.59573662108351	0.618089791109901\\
1.59673662108351	0.616375202927901\\
1.59773662108351	0.614661007761346\\
1.59873662108351	0.612947228820199\\
1.59973662108351	0.611233889240944\\
1.60073662108351	0.609521012086129\\
1.60173662108351	0.607808620343921\\
1.60273662108351	0.606096736927664\\
1.60373662108351	0.604385384675437\\
1.60473662108351	0.602674586349619\\
1.60573662108351	0.600964364636461\\
1.60673662108351	0.599254742145651\\
1.60773662108351	0.597545741409896\\
1.60873662108351	0.595837384884503\\
1.60973662108351	0.594129694946956\\
1.61073662108351	0.592422693896512\\
1.61173662108351	0.590716403953787\\
1.61273662108351	0.589010847260356\\
1.61373662108351	0.587306045878351\\
1.61473662108351	0.585602021790065\\
1.61573662108351	0.583898796897557\\
1.61673662108351	0.582196393022272\\
1.61773662108351	0.580494831904647\\
1.61873662108351	0.578794135203737\\
1.61973662108351	0.577094324496836\\
1.62073662108351	0.575395421279106\\
1.62173662108351	0.57369744696321\\
1.62273662108351	0.572000422878945\\
1.62373662108351	0.570304370272881\\
1.62473662108351	0.56860931030801\\
1.62573662108351	0.566915264063389\\
1.62673662108351	0.565222252533794\\
1.62773662108351	0.563530296629374\\
1.62873662108351	0.561839417175314\\
1.62973662108351	0.560149634911496\\
1.63073662108351	0.558460970492168\\
1.63173662108351	0.556773444485616\\
1.63273662108351	0.55508707737384\\
1.63373662108351	0.553401889552234\\
1.63473662108351	0.551717901329271\\
1.63573662108351	0.550035132926188\\
1.63673662108351	0.548353604476682\\
1.63773662108351	0.546673336026605\\
1.63873662108351	0.544994347533663\\
1.63973662108351	0.54331665886712\\
1.64073662108351	0.541640289807509\\
1.64173662108351	0.539965260046342\\
1.64273662108351	0.538291589185828\\
1.64373662108351	0.536619296738591\\
1.64473662108351	0.534948402127397\\
1.64573662108351	0.533278924684881\\
1.64673662108351	0.531610883653281\\
1.64773662108351	0.529944298184174\\
1.64873662108351	0.528279187338214\\
1.64973662108351	0.526615570084883\\
1.65073662108351	0.524953465302231\\
1.65173662108351	0.523292891776637\\
1.65273662108351	0.521633868202561\\
1.65373662108351	0.519976413182306\\
1.65473662108351	0.518320545225783\\
1.65573662108351	0.516666282750279\\
1.65673662108351	0.51501364408023\\
1.65773662108351	0.513362647447002\\
1.65873662108351	0.511713310988662\\
1.65973662108351	0.510065652749776\\
1.66073662108351	0.508419690681184\\
1.66173662108351	0.506775442639806\\
1.66273662108351	0.505132926388428\\
1.66373662108351	0.503492159595512\\
1.66473662108351	0.501853159834991\\
1.66573662108351	0.500215944586088\\
1.66673662108351	0.498580531233122\\
1.66773662108351	0.496946937065328\\
1.66873662108351	0.495315179276675\\
1.66973662108351	0.493685274965693\\
1.67073662108351	0.492057241135302\\
1.67173662108351	0.490431094692643\\
1.67273662108351	0.488806852448914\\
1.67373662108351	0.487184531119215\\
1.67473662108351	0.485564147322385\\
1.67573662108351	0.483945717580858\\
1.67673662108351	0.48232925832051\\
1.67773662108351	0.480714785870518\\
1.67873662108351	0.479102316463218\\
1.67973662108351	0.477491866233971\\
1.68073662108351	0.475883451221031\\
1.68173662108351	0.474277087365415\\
1.68273662108351	0.472672790510778\\
1.68373662108351	0.471070576403297\\
1.68473662108351	0.469470460691548\\
1.68573662108351	0.467872458926401\\
1.68673662108351	0.466276586560903\\
1.68773662108351	0.464682858950178\\
1.68873662108351	0.463091291351326\\
1.68973662108351	0.461501898923321\\
1.69073662108351	0.459914696726923\\
1.69173662108351	0.458329699724585\\
1.69273662108351	0.456746922780367\\
1.69373662108351	0.455166380659854\\
1.69473662108351	0.453588088030079\\
1.69573662108351	0.452012059459449\\
1.69673662108351	0.450438309417666\\
1.69773662108351	0.448866852275672\\
1.69873662108351	0.447297702305578\\
1.69973662108351	0.445730873680605\\
1.70073662108351	0.444166380475029\\
1.70173662108351	0.442604236664128\\
1.70273662108351	0.441044456124134\\
1.70373662108351	0.43948705263219\\
1.70473662108351	0.437932039866302\\
1.70573662108351	0.436379431405311\\
1.70673662108351	0.434829240728849\\
1.70773662108351	0.433281481217317\\
1.70873662108351	0.431736166151853\\
1.70973662108351	0.430193308714312\\
1.71073662108351	0.428652921987244\\
1.71173662108351	0.42711501895388\\
1.71273662108351	0.425579612498117\\
1.71373662108351	0.424046715404514\\
1.71473662108351	0.422516340358282\\
1.71573662108351	0.420988499945283\\
1.71673662108351	0.419463206652036\\
1.71773662108351	0.417940472865717\\
1.71873662108351	0.41642031087417\\
1.71973662108351	0.41490273286592\\
1.72073662108351	0.413387750930189\\
1.72173662108351	0.411875377056913\\
1.72273662108351	0.410365623136767\\
1.72373662108351	0.408858500961191\\
1.72473662108351	0.407354022222416\\
1.72573662108351	0.405852198513503\\
1.72673662108351	0.404353041328375\\
1.72773662108351	0.402856562061858\\
1.72873662108351	0.401362772009724\\
1.72973662108351	0.399871682368736\\
1.73073662108351	0.398383304236701\\
1.73173662108351	0.396897648612522\\
1.73273662108351	0.395414726396251\\
1.73373662108351	0.393934548389155\\
1.73473662108351	0.392457125293772\\
1.73573662108351	0.390982467713982\\
1.73673662108351	0.389510586155076\\
1.73773662108351	0.388041491023827\\
1.73873662108351	0.386575192628568\\
1.73973662108351	0.385111701179267\\
1.74073662108351	0.383651026787615\\
1.74173662108351	0.382193179467109\\
1.74273662108351	0.380738169133138\\
1.74373662108351	0.379286005603079\\
1.74473662108351	0.37783669859639\\
1.74573662108351	0.376390257734709\\
1.74673662108351	0.37494669254195\\
1.74773662108351	0.373506012444418\\
1.74873662108351	0.372068226770903\\
1.74973662108351	0.370633344752803\\
1.75073662108351	0.369201375524226\\
1.75173662108351	0.367772328122116\\
1.75273662108351	0.366346211486364\\
1.75373662108351	0.364923034459938\\
1.75473662108351	0.363502805789\\
1.75573662108351	0.362085534123044\\
1.75673662108351	0.360671228015016\\
1.75773662108351	0.359259895921459\\
1.75873662108351	0.357851546202641\\
1.75973662108351	0.3564461871227\\
1.76073662108351	0.355043826849786\\
1.76173662108351	0.353644473456203\\
1.76273662108351	0.352248134918562\\
1.76373662108351	0.350854819117931\\
1.76473662108351	0.349464533839985\\
1.76573662108351	0.348077286775168\\
1.76673662108351	0.346693085518849\\
1.76773662108351	0.345311937571486\\
1.76873662108351	0.34393385033879\\
1.76973662108351	0.342558831131893\\
1.77073662108351	0.341186887167517\\
1.77173662108351	0.339818025568148\\
1.77273662108351	0.338452253362214\\
1.77373662108351	0.337089577484257\\
1.77473662108351	0.33573000477512\\
1.77573662108351	0.334373541982128\\
1.77673662108351	0.333020195759272\\
1.77773662108351	0.331669972667403\\
1.77873662108351	0.330322879174415\\
1.77973662108351	0.328978921655447\\
1.78073662108351	0.327638106393074\\
1.78173662108351	0.326300439577506\\
1.78273662108351	0.32496592730679\\
1.78373662108351	0.323634575587015\\
1.78473662108351	0.322306390332515\\
1.78573662108351	0.320981377366078\\
1.78673662108351	0.319659542419158\\
1.78773662108351	0.318340891132088\\
1.78873662108351	0.317025429054294\\
1.78973662108351	0.315713161644512\\
1.79073662108351	0.314404094271014\\
1.79173662108351	0.313098232211821\\
1.79273662108351	0.311795580654935\\
1.79373662108351	0.310496144698564\\
1.79473662108351	0.309199929351349\\
1.79573662108351	0.307906939532599\\
1.79673662108351	0.30661718007252\\
1.79773662108351	0.305330655712455\\
1.79873662108351	0.304047371105121\\
1.79973662108351	0.302767330814845\\
1.80073662108351	0.301490539317812\\
1.80173662108351	0.300217001002307\\
1.80273662108351	0.298946720168958\\
1.80373662108351	0.29767970103099\\
1.80473662108351	0.296415947714471\\
1.80573662108351	0.295155464258569\\
1.80673662108351	0.2938982546158\\
1.80773662108351	0.29264432265229\\
1.80873662108351	0.291393672148034\\
1.80973662108351	0.290146306797149\\
1.81073662108351	0.288902230208147\\
1.81173662108351	0.287661445904188\\
1.81273662108351	0.286423957323356\\
1.81373662108351	0.285189767818921\\
1.81473662108351	0.283958880659612\\
1.81573662108351	0.282731299029883\\
1.81673662108351	0.281507026030196\\
1.81773662108351	0.280286064677289\\
1.81873662108351	0.279068417904453\\
1.81973662108351	0.277854088561816\\
1.82073662108351	0.276643079416619\\
1.82173662108351	0.2754353931535\\
1.82273662108351	0.274231032374776\\
1.82373662108351	0.273029999600732\\
1.82473662108351	0.271832297269908\\
1.82573662108351	0.270637927739383\\
1.82673662108351	0.269446893285071\\
1.82773662108351	0.26825919610201\\
1.82873662108351	0.26707483830466\\
1.82973662108351	0.265893821927192\\
1.83073662108351	0.264716148923789\\
1.83173662108351	0.263541821168943\\
1.83273662108351	0.262370840457757\\
1.83373662108351	0.261203208506241\\
1.83473662108351	0.260038926951623\\
1.83573662108351	0.258877997352645\\
1.83673662108351	0.257720421189874\\
1.83773662108351	0.256566199866005\\
1.83873662108351	0.255415334706176\\
1.83973662108351	0.25426782695827\\
1.84073662108351	0.253123677793231\\
1.84173662108351	0.251982888305375\\
1.84273662108351	0.250845459512705\\
1.84373662108351	0.249711392357224\\
1.84473662108351	0.248580687705253\\
1.84573662108351	0.247453346347748\\
1.84673662108351	0.246329369000619\\
1.84773662108351	0.24520875630505\\
1.84873662108351	0.244091508827822\\
1.84973662108351	0.24297762706163\\
1.85073662108351	0.241867111425415\\
1.85173662108351	0.240759962264679\\
1.85273662108351	0.239656179851821\\
1.85373662108351	0.238555764386454\\
1.85473662108351	0.237458715995741\\
1.85573662108351	0.236365034734721\\
1.85673662108351	0.235274720586636\\
1.85773662108351	0.234187773463269\\
1.85873662108351	0.233104193205269\\
1.85973662108351	0.23202397958249\\
1.86073662108351	0.230947132294321\\
1.86173662108351	0.229873650970023\\
1.86273662108351	0.228803535169065\\
1.86373662108351	0.227736784381459\\
1.86473662108351	0.226673398028101\\
1.86573662108351	0.225613375461107\\
1.86673662108351	0.224556715964154\\
1.86773662108351	0.223503418752818\\
1.86873662108351	0.222453482974919\\
1.86973662108351	0.221406907710859\\
1.87073662108351	0.220363691973968\\
1.87173662108351	0.219323834710846\\
1.87273662108351	0.218287334801707\\
1.87373662108351	0.217254191060724\\
1.87473662108351	0.216224402236375\\
1.87573662108351	0.21519796701179\\
1.87673662108351	0.214174884005098\\
1.87773662108351	0.213155151769772\\
1.87873662108351	0.212138768794982\\
1.87973662108351	0.211125733505939\\
1.88073662108351	0.210116044264251\\
1.88173662108351	0.209109699368264\\
1.88273662108351	0.208106697053423\\
1.88373662108351	0.207107035492614\\
1.88473662108351	0.206110712796523\\
1.88573662108351	0.205117727013983\\
1.88673662108351	0.204128076132332\\
1.88773662108351	0.20314175807776\\
1.88873662108351	0.202158770715669\\
1.88973662108351	0.201179111851023\\
1.89073662108351	0.200202779228705\\
1.89173662108351	0.199229770533869\\
1.89273662108351	0.1982600833923\\
1.89373662108351	0.197293715370766\\
1.89473662108351	0.196330663977374\\
1.89573662108351	0.195370926661931\\
1.89673662108351	0.194414500816296\\
1.89773662108351	0.193461383774738\\
1.89873662108351	0.192511572814296\\
1.89973662108351	0.191565065155135\\
1.90073662108351	0.190621857960902\\
1.90173662108351	0.189681948339089\\
1.90273662108351	0.188745333341386\\
1.90373662108351	0.187812009964045\\
1.90473662108351	0.186881975148232\\
1.90573662108351	0.185955225780396\\
1.90673662108351	0.185031758692616\\
1.90773662108351	0.184111570662972\\
1.90873662108351	0.183194658415895\\
1.90973662108351	0.182281018622532\\
1.91073662108351	0.181370647901106\\
1.91173662108351	0.180463542817272\\
1.91273662108351	0.179559699884479\\
1.91373662108351	0.17865911556433\\
1.91473662108351	0.177761786266941\\
1.91573662108351	0.176867708351303\\
1.91673662108351	0.175976878125639\\
1.91773662108351	0.175089291847766\\
1.91873662108351	0.174204945725453\\
1.91973662108351	0.173323835916783\\
1.92073662108351	0.172445958530512\\
1.92173662108351	0.171571309626427\\
1.92273662108351	0.170699885215708\\
1.92373662108351	0.169831681261288\\
1.92473662108351	0.168966693678208\\
1.92573662108351	0.168104918333982\\
1.92673662108351	0.16724635104895\\
1.92773662108351	0.166390987596645\\
1.92873662108351	0.165538823704143\\
1.92973662108351	0.164689855052427\\
1.93073662108351	0.163844077276745\\
1.93173662108351	0.163001485966967\\
1.93273662108351	0.162162076667941\\
1.93373662108351	0.161325844879857\\
1.93473662108351	0.160492786058595\\
1.93573662108351	0.159662895616093\\
1.93673662108351	0.158836168920694\\
1.93773662108351	0.158012601297509\\
1.93873662108351	0.157192188028772\\
1.93973662108351	0.156374924354193\\
1.94073662108351	0.155560805471318\\
1.94173662108351	0.154749826535879\\
1.94273662108351	0.153941982662154\\
1.94373662108351	0.15313726892332\\
1.94473662108351	0.152335680351804\\
1.94573662108351	0.151537211939642\\
1.94673662108351	0.150741858638825\\
1.94773662108351	0.149949615361661\\
1.94873662108351	0.14916047698112\\
1.94973662108351	0.148374438331189\\
1.95073662108351	0.147591494207222\\
1.95173662108351	0.146811639366294\\
1.95273662108351	0.146034868527548\\
1.95373662108351	0.145261176372546\\
1.95473662108351	0.14449055754562\\
1.95573662108351	0.143723006654219\\
1.95673662108351	0.142958518269259\\
1.95773662108351	0.142197086925468\\
1.95873662108351	0.141438707121737\\
1.95973662108351	0.140683373321465\\
1.96073662108351	0.139931079952903\\
1.96173662108351	0.139181821409504\\
1.96273662108351	0.138435592050263\\
1.96373662108351	0.137692386200064\\
1.96473662108351	0.136952198150025\\
1.96573662108351	0.136215022157837\\
1.96673662108351	0.135480852448108\\
1.96773662108351	0.134749683212707\\
1.96873662108351	0.134021508611102\\
1.96973662108351	0.1332963227707\\
1.97073662108351	0.132574119787189\\
1.97173662108351	0.131854893724876\\
1.97273662108351	0.131138638617023\\
1.97373662108351	0.130425348466188\\
1.97473662108351	0.129715017244558\\
1.97573662108351	0.129007638894286\\
1.97673662108351	0.12830320732783\\
1.97773662108351	0.12760171642828\\
1.97873662108351	0.126903160049697\\
1.97973662108351	0.126207532017446\\
1.98073662108351	0.125514826128523\\
1.98173662108351	0.124825036151893\\
1.98273662108351	0.124138155828814\\
1.98373662108351	0.123454178873169\\
1.98473662108351	0.122773098971797\\
1.98573662108351	0.122094909784816\\
1.98673662108351	0.121419604945955\\
1.98773662108351	0.120747178062876\\
1.98873662108351	0.120077622717501\\
1.98973662108351	0.119410932466336\\
1.99073662108351	0.118747100840795\\
1.99173662108351	0.11808612134752\\
1.99273662108351	0.117427987468706\\
1.99373662108351	0.116772692662421\\
1.99473662108351	0.116120230362923\\
1.99573662108351	0.11547059398098\\
1.99673662108351	0.114823776904191\\
1.99773662108351	0.114179772497298\\
1.99873662108351	0.113538574102505\\
1.99973662108351	0.112900175039792\\
2.00073662108351	0.112264568607228\\
2.00173662108351	0.111631748081287\\
2.00273662108351	0.111001706717157\\
2.00373662108351	0.11037443774905\\
2.00473662108351	0.109749934390517\\
2.00573662108351	0.109128189834752\\
2.00673662108351	0.108509197254901\\
2.00773662108351	0.107892949804371\\
2.00873662108351	0.107279440617133\\
2.00973662108351	0.106668662808029\\
2.01073662108351	0.106060609473076\\
2.01173662108351	0.105455273689764\\
2.01273662108351	0.104852648517364\\
2.01373662108351	0.104252726997225\\
2.01473662108351	0.103655502153073\\
2.01573662108351	0.103060966991312\\
2.01673662108351	0.102469114501318\\
2.01773662108351	0.101879937655737\\
2.01873662108351	0.101293429410783\\
2.01973662108351	0.100709582706523\\
2.02073662108351	0.100128390467179\\
2.02173662108351	0.099549845601418\\
2.02273662108351	0.0989739410026362\\
2.02373662108351	0.0984006695492566\\
2.02473662108351	0.0978300241050122\\
2.02573662108351	0.0972619975192344\\
2.02673662108351	0.0966965826271402\\
2.02773662108351	0.096133772250115\\
2.02873662108351	0.0955735591959972\\
2.02973662108351	0.0950159362593617\\
2.03073662108351	0.0944608962217985\\
2.03173662108351	0.093908431852196\\
2.03273662108351	0.0933585359070177\\
2.03373662108351	0.0928112011305804\\
2.03473662108351	0.092266420255332\\
2.03573662108351	0.0917241860021243\\
2.03673662108351	0.09118449108049\\
2.03773662108351	0.0906473281889136\\
2.03873662108351	0.0901126900151039\\
2.03973662108351	0.0895805692362647\\
2.04073662108351	0.0890509585193636\\
2.04173662108351	0.0885238505213996\\
2.04273662108351	0.087999237889672\\
2.04373662108351	0.0874771132620426\\
2.04473662108351	0.0869574692672037\\
2.04573662108351	0.0864402985249384\\
2.04673662108351	0.0859255936463837\\
2.04773662108351	0.0854133472342913\\
2.04873662108351	0.084903551883286\\
2.04973662108351	0.0843962001801245\\
2.05073662108351	0.0838912847039528\\
2.05173662108351	0.0833887980265595\\
2.05273662108351	0.0828887327126331\\
2.05373662108351	0.0823910813200127\\
2.05473662108351	0.0818958363999407\\
2.05573662108351	0.0814029904973139\\
2.05673662108351	0.0809125361509308\\
2.05773662108351	0.0804244658937414\\
2.05873662108351	0.0799387722530935\\
2.05973662108351	0.0794554477509762\\
2.06073662108351	0.078974484904267\\
2.06173662108351	0.078495876224972\\
2.06273662108351	0.0780196142204684\\
2.06373662108351	0.0775456913937449\\
2.06473662108351	0.0770741002436397\\
2.06573662108351	0.0766048332650788\\
2.06673662108351	0.0761378829493126\\
2.06773662108351	0.0756732417841488\\
2.06873662108351	0.0752109022541889\\
2.06973662108351	0.0747508568410583\\
2.07073662108351	0.0742930980236381\\
2.07173662108351	0.0738376182782956\\
2.07273662108351	0.0733844100791106\\
2.07373662108351	0.0729334658981045\\
2.07473662108351	0.0724847782054657\\
2.07573662108351	0.0720383394697718\\
2.07673662108351	0.0715941421582166\\
2.07773662108351	0.0711521787368284\\
2.07873662108351	0.0707124416706917\\
2.07973662108351	0.0702749234241673\\
2.08073662108351	0.0698396164611085\\
2.08173662108351	0.0694065132450778\\
2.08273662108351	0.0689756062395639\\
2.08373662108351	0.0685468879081921\\
2.08473662108351	0.0681203507149404\\
2.08573662108351	0.0676959871243479\\
2.08673662108351	0.067273789601726\\
2.08773662108351	0.0668537506133667\\
2.08873662108351	0.0664358626267493\\
2.08973662108351	0.0660201181107462\\
2.09073662108351	0.0656065095358284\\
2.09173662108351	0.0651950293742666\\
2.09273662108351	0.0647856701003354\\
2.09373662108351	0.064378424190512\\
2.09473662108351	0.0639732841236759\\
2.09573662108351	0.063570242381307\\
2.09673662108351	0.0631692914476814\\
2.09773662108351	0.0627704238100669\\
2.09873662108351	0.0623736319589171\\
2.09973662108351	0.0619789083880626\\
2.10073662108351	0.061586245594904\\
2.10173662108351	0.0611956360806001\\
2.10273662108351	0.0608070723502567\\
2.10373662108351	0.0604205469131144\\
2.10473662108351	0.0600360522827336\\
2.10573662108351	0.0596535809771788\\
2.10673662108351	0.0592731255192032\\
2.10773662108351	0.0588946784364278\\
2.10873662108351	0.0585182322615247\\
2.10973662108351	0.0581437795323944\\
2.11073662108351	0.057771312792344\\
2.11173662108351	0.057400824590264\\
2.11273662108351	0.0570323074808032\\
2.11373662108351	0.056665754024542\\
2.11473662108351	0.0563011567881662\\
2.11573662108351	0.0559385083446361\\
2.11673662108351	0.0555778012733589\\
2.11773662108351	0.0552190281603548\\
2.11873662108351	0.0548621815984255\\
2.11973662108351	0.0545072541873202\\
2.12073662108351	0.0541542385338992\\
2.12173662108351	0.0538031272522979\\
2.12273662108351	0.0534539129640887\\
2.12373662108351	0.0531065882984409\\
2.12473662108351	0.0527611458922811\\
2.12573662108351	0.0524175783904502\\
2.12673662108351	0.0520758784458605\\
2.12773662108351	0.0517360387196514\\
2.12873662108351	0.0513980518813427\\
2.12973662108351	0.0510619106089879\\
2.13073662108351	0.0507276075893262\\
2.13173662108351	0.0503951355179308\\
2.13273662108351	0.0500644870993604\\
2.13373662108351	0.0497356550473044\\
2.13473662108351	0.0494086320847307\\
2.13573662108351	0.0490834109440303\\
2.13673662108351	0.0487599843671607\\
2.13773662108351	0.0484383451057886\\
2.13873662108351	0.0481184859214315\\
2.13973662108351	0.047800399585596\\
2.14073662108351	0.047484078879919\\
2.14173662108351	0.0471695165963026\\
2.14273662108351	0.046856705537051\\
2.14373662108351	0.0465456385150063\\
2.14473662108351	0.0462363083536802\\
2.14573662108351	0.0459287078873873\\
2.14673662108351	0.0456228299613768\\
2.14773662108351	0.0453186674319601\\
2.14873662108351	0.0450162131666417\\
2.14973662108351	0.0447154600442447\\
2.15073662108351	0.0444164009550374\\
2.15173662108351	0.0441190288008586\\
2.15273662108351	0.0438233364952399\\
2.15373662108351	0.0435293169635288\\
2.15473662108351	0.0432369631430099\\
2.15573662108351	0.0429462679830233\\
2.15673662108351	0.0426572244450852\\
2.15773662108351	0.0423698255030037\\
2.15873662108351	0.0420840641429951\\
2.15973662108351	0.0417999333637996\\
2.16073662108351	0.0415174261767939\\
2.16173662108351	0.0412365356061044\\
2.16273662108351	0.0409572546887183\\
2.16373662108351	0.0406795764745931\\
2.16473662108351	0.0404034940267664\\
2.16573662108351	0.0401290004214626\\
2.16673662108351	0.0398560887481996\\
2.16773662108351	0.0395847521098948\\
2.16873662108351	0.0393149836229675\\
2.16973662108351	0.0390467764174436\\
2.17073662108351	0.0387801236370562\\
2.17173662108351	0.0385150184393459\\
2.17273662108351	0.0382514539957613\\
2.17373662108351	0.0379894234917559\\
2.17473662108351	0.0377289201268857\\
2.17573662108351	0.0374699371149052\\
2.17673662108351	0.0372124676838613\\
2.17773662108351	0.0369565050761881\\
2.17873662108351	0.0367020425487976\\
2.17973662108351	0.0364490733731724\\
2.18073662108351	0.0361975908354552\\
2.18173662108351	0.0359475882365374\\
2.18273662108351	0.0356990588921472\\
2.18373662108351	0.0354519961329367\\
2.18473662108351	0.0352063933045665\\
2.18573662108351	0.034962243767791\\
2.18673662108351	0.0347195408985412\\
2.18773662108351	0.034478278088007\\
2.18873662108351	0.0342384487427185\\
2.18973662108351	0.0340000462846254\\
2.19073662108351	0.0337630641511766\\
2.19173662108351	0.0335274957953976\\
2.19273662108351	0.0332933346859667\\
2.19373662108351	0.0330605743072917\\
2.19473662108351	0.0328292081595835\\
2.19573662108351	0.0325992297589298\\
2.19673662108351	0.0323706326373676\\
2.19773662108351	0.0321434103429542\\
2.19873662108351	0.0319175564398375\\
2.19973662108351	0.0316930645083258\\
2.20073662108351	0.0314699281449544\\
2.20173662108351	0.0312481409625542\\
2.20273662108351	0.031027696590317\\
2.20373662108351	0.0308085886738601\\
2.20473662108351	0.0305908108752913\\
2.20573662108351	0.0303743568732705\\
2.20673662108351	0.0301592203630722\\
2.20773662108351	0.0299453950566468\\
2.20873662108351	0.0297328746826792\\
2.20973662108351	0.0295216529866487\\
2.21073662108351	0.0293117237308862\\
2.21173662108351	0.0291030806946311\\
2.21273662108351	0.0288957176740872\\
2.21373662108351	0.0286896284824771\\
2.21473662108351	0.0284848069500965\\
2.21573662108351	0.0282812469243668\\
2.21673662108351	0.0280789422698862\\
2.21773662108351	0.0278778868684821\\
2.21873662108351	0.0276780746192594\\
2.21973662108351	0.02747949943865\\
2.22073662108351	0.0272821552604613\\
2.22173662108351	0.0270860360359221\\
2.22273662108351	0.0268911357337293\\
2.22373662108351	0.0266974483400931\\
2.22473662108351	0.0265049678587802\\
2.22573662108351	0.0263136883111584\\
2.22673662108351	0.0261236037362374\\
2.22773662108351	0.0259347081907113\\
2.22873662108351	0.0257469957489983\\
2.22973662108351	0.0255604605032804\\
2.23073662108351	0.025375096563542\\
2.23173662108351	0.0251908980576076\\
2.23273662108351	0.0250078591311782\\
2.23373662108351	0.0248259739478679\\
2.23473662108351	0.024645236689238\\
2.23573662108351	0.0244656415548316\\
2.23673662108351	0.0242871827622068\\
2.23773662108351	0.0241098545469687\\
2.23873662108351	0.023933651162801\\
2.23973662108351	0.023758566881497\\
2.24073662108351	0.0235845959929882\\
2.24173662108351	0.0234117328053744\\
2.24273662108351	0.0232399716449509\\
2.24373662108351	0.0230693068562359\\
2.24473662108351	0.022899732801997\\
2.24573662108351	0.022731243863276\\
2.24673662108351	0.0225638344394144\\
2.24773662108351	0.0223974989480767\\
2.24873662108351	0.0222322318252731\\
2.24973662108351	0.0220680275253825\\
2.25073662108351	0.0219048805211731\\
2.25173662108351	0.0217427853038232\\
2.25273662108351	0.021581736382941\\
2.25373662108351	0.0214217282865835\\
2.25473662108351	0.0212627555612746\\
2.25573662108351	0.0211048127720225\\
2.25673662108351	0.0209478945023362\\
2.25773662108351	0.0207919953542414\\
2.25873662108351	0.0206371099482955\\
2.25973662108351	0.0204832329236018\\
2.26073662108351	0.0203303589378232\\
2.26173662108351	0.0201784826671946\\
2.26273662108351	0.0200275988065351\\
2.26373662108351	0.0198777020692594\\
2.26473662108351	0.0197287871873878\\
2.26573662108351	0.0195808489115567\\
2.26673662108351	0.0194338820110268\\
2.26773662108351	0.0192878812736921\\
2.26873662108351	0.0191428415060872\\
2.26973662108351	0.0189987575333941\\
2.27073662108351	0.0188556241994483\\
2.27173662108351	0.0187134363667448\\
2.27273662108351	0.018572188916442\\
2.27373662108351	0.0184318767483665\\
2.27473662108351	0.0182924947810161\\
2.27573662108351	0.0181540379515624\\
2.27673662108351	0.0180165012158531\\
2.27773662108351	0.0178798795484133\\
2.27873662108351	0.0177441679424457\\
2.27973662108351	0.0176093614098311\\
2.28073662108351	0.0174754549811276\\
2.28173662108351	0.0173424437055691\\
2.28273662108351	0.0172103226510635\\
2.28373662108351	0.0170790869041899\\
2.28473662108351	0.0169487315701956\\
2.28573662108351	0.0168192517729921\\
2.28673662108351	0.0166906426551503\\
2.28773662108351	0.0165628993778958\\
2.28873662108351	0.0164360171211026\\
2.28973662108351	0.0163099910832874\\
2.29073662108351	0.0161848164816019\\
2.29173662108351	0.0160604885518256\\
2.29273662108351	0.0159370025483577\\
2.29373662108351	0.0158143537442077\\
2.29473662108351	0.0156925374309867\\
2.29573662108351	0.0155715489188972\\
2.29673662108351	0.0154513835367221\\
2.29773662108351	0.0153320366318144\\
2.29873662108351	0.0152135035700847\\
2.29973662108351	0.0150957797359894\\
2.30073662108351	0.0149788605325179\\
2.30173662108351	0.0148627413811788\\
2.30273662108351	0.0147474177219864\\
2.30373662108351	0.0146328850134459\\
2.30473662108351	0.0145191387325387\\
2.30573662108351	0.0144061743747065\\
2.30673662108351	0.0142939874538354\\
2.30773662108351	0.0141825735022393\\
2.30873662108351	0.0140719280706428\\
2.30973662108351	0.013962046728163\\
2.31073662108351	0.0138529250622924\\
2.31173662108351	0.0137445586788792\\
2.31273662108351	0.0136369432021085\\
2.31373662108351	0.0135300742744829\\
2.31473662108351	0.0134239475568017\\
2.31573662108351	0.0133185587281409\\
2.31673662108351	0.0132139034858316\\
2.31773662108351	0.0131099775454385\\
2.31873662108351	0.013006776640738\\
2.31973662108351	0.0129042965236952\\
2.32073662108351	0.0128025329644412\\
2.32173662108351	0.0127014817512496\\
2.32273662108351	0.0126011386905124\\
2.32373662108351	0.0125014996067156\\
2.32473662108351	0.0124025603424146\\
2.32573662108351	0.0123043167582084\\
2.32673662108351	0.0122067647327144\\
2.32773662108351	0.0121099001625419\\
2.32873662108351	0.0120137189622657\\
2.32973662108351	0.011918217064399\\
2.33073662108351	0.0118233904193658\\
2.33173662108351	0.0117292349954734\\
2.33273662108351	0.0116357467788839\\
2.33373662108351	0.0115429217735854\\
2.33473662108351	0.0114507560013633\\
2.33573662108351	0.0113592455017705\\
2.33673662108351	0.0112683863320977\\
2.33773662108351	0.0111781745673432\\
2.33873662108351	0.0110886063001822\\
2.33973662108351	0.0109996776409354\\
2.34073662108351	0.0109113847175385\\
2.34173662108351	0.0108237236755095\\
2.34273662108351	0.0107366906779173\\
2.34373662108351	0.0106502819053487\\
2.34473662108351	0.0105644935558757\\
2.34573662108351	0.0104793218450225\\
2.34673662108351	0.0103947630057318\\
2.34773662108351	0.0103108132883307\\
2.34873662108351	0.0102274689604969\\
2.34973662108351	0.0101447263072237\\
2.35073662108351	0.0100625816307854\\
2.35173662108351	0.00998103125070186\\
2.35273662108351	0.00990007150370295\\
2.35373662108351	0.00981969874369292\\
2.35473662108351	0.00973990934171391\\
2.35573662108351	0.00966069968590952\\
2.35673662108351	0.0095820661814881\\
2.35773662108351	0.00950400525068544\\
2.35873662108351	0.0094265133327276\\
2.35973662108351	0.00934958688379297\\
2.36073662108351	0.00927322237697429\\
2.36173662108351	0.00919741630224052\\
2.36273662108351	0.00912216516639808\\
2.36373662108351	0.00904746549305205\\
2.36473662108351	0.00897331382256703\\
2.36573662108351	0.00889970671202774\\
2.36673662108351	0.00882664073519942\\
2.36773662108351	0.00875411248248771\\
2.36873662108351	0.00868211856089855\\
2.36973662108351	0.00861065559399782\\
2.37073662108351	0.00853972022187042\\
2.37173662108351	0.00846930910107948\\
2.37273662108351	0.00839941890462505\\
2.37373662108351	0.00833004632190272\\
2.37473662108351	0.00826118805866198\\
2.37573662108351	0.00819284083696411\\
2.37673662108351	0.00812500139514023\\
2.37773662108351	0.00805766648774888\\
2.37873662108351	0.00799083288553333\\
2.37973662108351	0.00792449737537886\\
2.38073662108351	0.00785865676026969\\
2.38173662108351	0.00779330785924572\\
2.38273662108351	0.00772844750735919\\
2.38373662108351	0.00766407255563083\\
2.38473662108351	0.00760017987100611\\
2.38573662108351	0.00753676633631126\\
2.38673662108351	0.00747382885020886\\
2.38773662108351	0.0074113643271535\\
2.38873662108351	0.00734936969734712\\
2.38973662108351	0.00728784190669419\\
2.39073662108351	0.0072267779167568\\
2.39173662108351	0.00716617470470934\\
2.39273662108351	0.00710602926329327\\
2.39373662108351	0.00704633860077163\\
2.39473662108351	0.00698709974088322\\
2.39573662108351	0.0069283097227969\\
2.39673662108351	0.00686996560106552\\
2.39773662108351	0.00681206444557972\\
2.39873662108351	0.00675460334152179\\
2.39973662108351	0.00669757938931897\\
2.40073662108351	0.00664098970459697\\
2.40173662108351	0.00658483141813328\\
2.40273662108351	0.0065291016758101\\
2.40373662108351	0.00647379763856742\\
2.40473662108351	0.00641891648235587\\
2.40573662108351	0.00636445539808931\\
2.40673662108351	0.0063104115915976\\
2.40773662108351	0.00625678228357882\\
2.40873662108351	0.00620356470955173\\
2.40973662108351	0.00615075611980799\\
2.41073662108351	0.00609835377936418\\
2.41173662108351	0.0060463549679138\\
2.41273662108351	0.00599475697977919\\
2.41373662108351	0.00594355712386323\\
2.41473662108351	0.00589275272360105\\
2.41573662108351	0.00584234111691155\\
2.41673662108351	0.00579231965614886\\
2.41773662108351	0.00574268570805375\\
2.41873662108351	0.00569343665370488\\
2.41973662108351	0.00564456988846992\\
2.42073662108351	0.00559608282195676\\
2.42173662108351	0.00554797287796442\\
2.42273662108351	0.00550023749443409\\
2.42373662108351	0.00545287412339988\\
2.42473662108351	0.00540588023093964\\
2.42573662108351	0.00535925329712571\\
2.42673662108351	0.00531299081597549\\
2.42773662108351	0.00526709029540202\\
2.42873662108351	0.00522154925716452\\
2.42973662108351	0.00517636523681881\\
2.43073662108351	0.00513153578366773\\
2.43173662108351	0.00508705846071137\\
2.43273662108351	0.00504293084459744\\
2.43373662108351	0.0049991505255715\\
2.43473662108351	0.00495571510742701\\
2.43573662108351	0.00491262220745559\\
2.43673662108351	0.00486986945639705\\
2.43773662108351	0.00482745449838939\\
2.43873662108351	0.00478537499091893\\
2.43973662108351	0.00474362860477008\\
2.44073662108351	0.00470221302397545\\
2.44173662108351	0.00466112594576568\\
2.44273662108351	0.00462036508051928\\
2.44373662108351	0.00457992815171254\\
2.44473662108351	0.00453981289586928\\
2.44573662108351	0.0045000170625107\\
2.44673662108351	0.00446053841410518\\
2.44773662108351	0.00442137472601795\\
2.44873662108351	0.00438252378646089\\
2.44973662108351	0.00434398339644231\\
2.45073662108351	0.00430575136971657\\
2.45173662108351	0.00426782553273389\\
2.45273662108351	0.00423020372458996\\
2.45373662108351	0.00419288379697573\\
2.45473662108351	0.00415586361412709\\
2.45573662108351	0.00411914105277455\\
2.45673662108351	0.00408271400209291\\
2.45773662108351	0.0040465803636511\\
2.45873662108351	0.00401073805136172\\
2.45973662108351	0.00397518499143091\\
2.46073662108351	0.00393991912230798\\
2.46173662108351	0.00390493839463522\\
2.46273662108351	0.00387024077119768\\
2.46373662108351	0.00383582422687287\\
2.46473662108351	0.00380168674858059\\
2.46573662108351	0.00376782633523282\\
2.46673662108351	0.00373424099768346\\
2.46773662108351	0.00370092875867822\\
2.46873662108351	0.00366788765280457\\
2.46973662108351	0.00363511572644158\\
2.47073662108351	0.00360261103770996\\
2.47173662108351	0.00357037165642195\\
2.47273662108351	0.00353839566403138\\
2.47373662108351	0.00350668115358376\\
2.47473662108351	0.00347522622966631\\
2.47573662108351	0.00344402900835811\\
2.47673662108351	0.00341308761718028\\
2.47773662108351	0.00338240019504617\\
2.47873662108351	0.00335196489221167\\
2.47973662108351	0.00332177987022547\\
2.48073662108351	0.0032918433018794\\
2.48173662108351	0.00326215337115888\\
2.48273662108351	0.00323270827319332\\
2.48373662108351	0.0032035062142067\\
2.48473662108351	0.00317454541146806\\
2.48573662108351	0.00314582409324211\\
2.48673662108351	0.00311734049874\\
2.48773662108351	0.00308909287806996\\
2.48873662108351	0.00306107949218813\\
2.48973662108351	0.00303329861284941\\
2.49073662108351	0.00300574852255837\\
2.49173662108351	0.00297842751452031\\
2.49273662108351	0.00295133389259221\\
2.49373662108351	0.0029244659712339\\
2.49473662108351	0.00289782207545927\\
2.49573662108351	0.00287140054078751\\
2.49673662108351	0.00284519971319444\\
2.49773662108351	0.00281921794906394\\
2.49873662108351	0.0027934536151394\\
2.49973662108351	0.00276790508847538\\
2.50073662108351	0.00274257075638909\\
2.50173662108351	0.00271744901641224\\
2.50273662108351	0.00269253827624283\\
2.50373662108351	0.00266783695369696\\
2.50473662108351	0.00264334347666085\\
2.50573662108351	0.00261905628304289\\
2.50673662108351	0.00259497382072574\\
2.50773662108351	0.00257109454751864\\
2.50873662108351	0.00254741693110961\\
2.50973662108351	0.00252393944901793\\
2.51073662108351	0.00250066058854664\\
2.51173662108351	0.00247757884673503\\
2.51273662108351	0.00245469273031145\\
2.51373662108351	0.00243200075564598\\
2.51473662108351	0.00240950144870335\\
2.51573662108351	0.0023871933449959\\
2.51673662108351	0.00236507498953662\\
2.51773662108351	0.00234314493679232\\
2.51873662108351	0.00232140175063693\\
2.51973662108351	0.00229984400430479\\
2.52073662108351	0.00227847028034417\\
2.52173662108351	0.00225727917057082\\
2.52273662108351	0.00223626927602162\\
2.52373662108351	0.00221543920690842\\
2.52473662108351	0.00219478758257185\\
2.52573662108351	0.00217431303143531\\
2.52673662108351	0.00215401419095915\\
2.52773662108351	0.00213388970759478\\
2.52873662108351	0.00211393823673904\\
2.52973662108351	0.00209415844268858\\
2.53073662108351	0.00207454899859446\\
2.53173662108351	0.00205510858641676\\
2.53273662108351	0.00203583589687935\\
2.53373662108351	0.00201672962942474\\
2.53473662108351	0.00199778849216913\\
2.53573662108351	0.00197901120185748\\
2.53673662108351	0.00196039648381872\\
2.53773662108351	0.00194194307192115\\
2.53873662108351	0.00192364970852782\\
2.53973662108351	0.00190551514445219\\
2.54073662108351	0.00188753813891378\\
2.54173662108351	0.00186971745949399\\
2.54273662108351	0.00185205188209207\\
2.54373662108351	0.00183454019088116\\
2.54473662108351	0.00181718117826446\\
2.54573662108351	0.0017999736448316\\
2.54673662108351	0.001782916399315\\
2.54773662108351	0.00176600825854648\\
2.54873662108351	0.00174924804741392\\
2.54973662108351	0.00173263459881805\\
2.55073662108351	0.00171616675362946\\
2.55173662108351	0.00169984336064556\\
2.55273662108351	0.00168366327654786\\
2.55373662108351	0.00166762536585924\\
2.55473662108351	0.00165172850090139\\
2.55573662108351	0.00163597156175247\\
2.55673662108351	0.00162035343620471\\
2.55773662108351	0.00160487301972231\\
2.55873662108351	0.00158952921539942\\
2.55973662108351	0.0015743209339182\\
2.56073662108351	0.00155924709350708\\
2.56173662108351	0.00154430661989915\\
2.56273662108351	0.00152949844629062\\
2.56373662108351	0.00151482151329947\\
2.56473662108351	0.00150027476892425\\
2.56573662108351	0.00148585716850291\\
2.56673662108351	0.00147156767467195\\
2.56773662108351	0.00145740525732548\\
2.56873662108351	0.00144336889357462\\
2.56973662108351	0.00142945756770689\\
2.57073662108351	0.00141567027114582\\
2.57173662108351	0.00140200600241069\\
2.57273662108351	0.00138846376707636\\
2.57373662108351	0.00137504257773327\\
2.57473662108351	0.00136174145394759\\
2.57573662108351	0.0013485594222215\\
2.57673662108351	0.00133549551595358\\
2.57773662108351	0.00132254877539939\\
2.57873662108351	0.00130971824763214\\
2.57973662108351	0.00129700298650357\\
2.58073662108351	0.00128440205260484\\
2.58173662108351	0.00127191451322773\\
2.58273662108351	0.00125953944232586\\
2.58373662108351	0.00124727592047608\\
2.58473662108351	0.00123512303484003\\
2.58573662108351	0.00122307987912579\\
2.58673662108351	0.00121114555354972\\
2.58773662108351	0.00119931916479845\\
2.58873662108351	0.00118759982599095\\
2.58973662108351	0.00117598665664078\\
2.59073662108351	0.00116447878261852\\
2.59173662108351	0.00115307533611425\\
2.59273662108351	0.0011417754556003\\
2.59373662108351	0.001130578285794\\
2.59473662108351	0.00111948297762068\\
2.59573662108351	0.00110848868817681\\
2.59673662108351	0.0010975945806932\\
2.59773662108351	0.00108679982449841\\
2.59873662108351	0.00107610359498234\\
2.59973662108351	0.00106550507355985\\
2.60073662108351	0.00105500344763463\\
2.60173662108351	0.00104459791056317\\
2.60273662108351	0.00103428766161888\\
2.60373662108351	0.00102407190595634\\
2.60473662108351	0.00101394985457576\\
2.60573662108351	0.00100392072428744\\
2.60673662108351	0.000993983737676577\\
2.60773662108351	0.000984138123068037\\
2.60873662108351	0.000974383114491383\\
2.60973662108351	0.00096471795164599\\
2.61073662108351	0.000955141879866328\\
2.61173662108351	0.000945654150087404\\
2.61273662108351	0.000936254018810316\\
2.61373662108351	0.000926940748067971\\
2.61473662108351	0.00091771360539096\\
2.61573662108351	0.000908571863773547\\
2.61673662108351	0.00089951480163984\\
2.61773662108351	0.000890541702810075\\
2.61873662108351	0.000881651856467057\\
2.61973662108351	0.000872844557122767\\
2.62073662108351	0.000864119104585077\\
2.62173662108351	0.000855474803924631\\
2.62273662108351	0.000846910965441875\\
2.62373662108351	0.000838426904634222\\
2.62473662108351	0.000830021942163376\\
2.62573662108351	0.000821695403822767\\
2.62673662108351	0.000813446620505175\\
2.62773662108351	0.000805274928170483\\
2.62873662108351	0.000797179667813544\\
2.62973662108351	0.000789160185432244\\
2.63073662108351	0.000781215831995671\\
2.63173662108351	0.000773345963412444\\
2.63273662108351	0.000765549940499198\\
2.63373662108351	0.000757827128949168\\
2.63473662108351	0.000750176899300979\\
2.63573662108351	0.000742598626907539\\
2.63673662108351	0.000735091691905073\\
2.63773662108351	0.000727655479182337\\
2.63873662108351	0.00072028937834993\\
2.63973662108351	0.000712992783709784\\
2.64073662108351	0.000705765094224791\\
2.64173662108351	0.000698605713488545\\
2.64273662108351	0.000691514049695267\\
2.64373662108351	0.000684489515609854\\
2.64473662108351	0.000677531528538058\\
2.64573662108351	0.000670639510296832\\
2.64673662108351	0.0006638128871848\\
2.64773662108351	0.000657051089952877\\
2.64873662108351	0.000650353553775038\\
2.64973662108351	0.000643719718219203\\
2.65073662108351	0.000637149027218286\\
2.65173662108351	0.000630640929041395\\
2.65273662108351	0.000624194876265131\\
2.65373662108351	0.00061781032574507\\
2.65473662108351	0.000611486738587368\\
2.65573662108351	0.000605223580120498\\
2.65673662108351	0.000599020319867154\\
2.65773662108351	0.000592876431516262\\
2.65873662108351	0.000586791392895143\\
2.65973662108351	0.000580764685941839\\
2.66073662108351	0.000574795796677532\\
2.66173662108351	0.000568884215179143\\
2.66273662108351	0.000563029435552046\\
2.66373662108351	0.000557230955902928\\
2.66473662108351	0.000551488278312793\\
2.66573662108351	0.00054580090881009\\
2.66673662108351	0.00054016835734398\\
2.66773662108351	0.000534590137757764\\
2.66873662108351	0.000529065767762409\\
2.66973662108351	0.000523594768910243\\
2.67073662108351	0.000518176666568771\\
2.67173662108351	0.000512810989894625\\
2.67273662108351	0.000507497271807668\\
2.67373662108351	0.000502235048965204\\
2.67473662108351	0.000497023861736345\\
2.67573662108351	0.000491863254176516\\
2.67673662108351	0.00048675277400207\\
2.67773662108351	0.000481691972565058\\
2.67873662108351	0.000476680404828132\\
2.67973662108351	0.000471717629339565\\
2.68073662108351	0.000466803208208431\\
2.68173662108351	0.00046193670707989\\
2.68273662108351	0.000457117695110614\\
2.68373662108351	0.000452345744944365\\
2.68473662108351	0.000447620432687675\\
2.68573662108351	0.000442941337885672\\
2.68673662108351	0.000438308043498038\\
2.68773662108351	0.000433720135875099\\
2.68873662108351	0.000429177204734038\\
2.68973662108351	0.000424678843135239\\
2.69073662108351	0.000420224647458767\\
2.69173662108351	0.000415814217380979\\
2.69273662108351	0.000411447155851244\\
2.69373662108351	0.000407123069068822\\
2.69473662108351	0.000402841566459844\\
2.69573662108351	0.000398602260654436\\
2.69673662108351	0.000394404767463969\\
2.69773662108351	0.000390248705858422\\
2.69873662108351	0.000386133697943894\\
2.69973662108351	0.000382059368940223\\
2.70073662108351	0.000378025347158741\\
2.70173662108351	0.000374031263980152\\
2.70273662108351	0.000370076753832532\\
2.70373662108351	0.000366161454169464\\
2.70473662108351	0.000362285005448284\\
2.70573662108351	0.000358447051108459\\
2.70673662108351	0.000354647237550084\\
2.70773662108351	0.000350885214112513\\
2.70873662108351	0.000347160633053095\\
2.70973662108351	0.000343473149526049\\
2.71073662108351	0.000339822421561448\\
2.71173662108351	0.000336208110044334\\
2.71273662108351	0.000332629878693957\\
2.71373662108351	0.000329087394043115\\
2.71473662108351	0.000325580325417635\\
2.71573662108351	0.000322108344915973\\
2.71673662108351	0.000318671127388914\\
2.71773662108351	0.000315268350419413\\
2.71873662108351	0.000311899694302544\\
2.71973662108351	0.000308564842025572\\
2.72073662108351	0.000305263479248135\\
2.72173662108351	0.00030199529428255\\
2.72273662108351	0.000298759978074238\\
2.72373662108351	0.00029555722418226\\
2.72473662108351	0.000292386728759969\\
2.72573662108351	0.000289248190535783\\
2.72673662108351	0.000286141310794071\\
2.72773662108351	0.000283065793356147\\
2.72873662108351	0.000280021344561396\\
2.72973662108351	0.000277007673248493\\
2.73073662108351	0.000274024490736744\\
2.73173662108351	0.000271071510807556\\
2.73273662108351	0.000268148449685986\\
2.73373662108351	0.000265255026022435\\
2.73473662108351	0.000262390960874433\\
2.73573662108351	0.000259555977688548\\
2.73673662108351	0.000256749802282401\\
2.73773662108351	0.000253972162826781\\
2.73873662108351	0.000251222789827898\\
2.73973662108351	0.00024850141610971\\
2.74073662108351	0.00024580777679639\\
2.74173662108351	0.000243141609294886\\
2.74273662108351	0.00024050265327759\\
2.74373662108351	0.000237890650665116\\
2.74473662108351	0.000235305345609197\\
2.74573662108351	0.000232746484475667\\
2.74673662108351	0.000230213815827566\\
2.74773662108351	0.000227707090408348\\
2.74873662108351	0.000225226061125194\\
2.74973662108351	0.00022277048303243\\
2.75073662108351	0.000220340113315045\\
2.75173662108351	0.000217934711272318\\
2.75273662108351	0.00021555403830156\\
2.75373662108351	0.000213197857881934\\
2.75473662108351	0.000210865935558399\\
2.75573662108351	0.000208558038925752\\
2.75673662108351	0.000206273937612765\\
2.75773662108351	0.000204013403266433\\
2.75873662108351	0.000201776209536317\\
2.75973662108351	0.00019956213205899\\
2.76073662108351	0.000197370948442586\\
2.76173662108351	0.000195202438251442\\
2.76273662108351	0.000193056382990847\\
2.76373662108351	0.000190932566091885\\
2.76473662108351	0.000188830772896376\\
2.76573662108351	0.000186750790641928\\
2.76673662108351	0.000184692408447061\\
2.76773662108351	0.000182655417296454\\
2.76873662108351	0.000180639610026276\\
2.76973662108351	0.000178644781309613\\
2.77073662108351	0.000176670727641996\\
2.77173662108351	0.000174717247327023\\
2.77273662108351	0.000172784140462068\\
2.77373662108351	0.000170871208924104\\
2.77473662108351	0.000168978256355594\\
2.77573662108351	0.0001671050881505\\
2.77673662108351	0.000165251511440369\\
2.77773662108351	0.000163417335080519\\
2.77873662108351	0.000161602369636315\\
2.77973662108351	0.00015980642736954\\
2.78073662108351	0.00015802932222485\\
2.78173662108351	0.000156270869816334\\
2.78273662108351	0.000154530887414146\\
2.78373662108351	0.000152809193931242\\
2.78473662108351	0.000151105609910204\\
2.78573662108351	0.000149419957510146\\
2.78673662108351	0.000147752060493713\\
2.78773662108351	0.000146101744214175\\
2.78873662108351	0.000144468835602599\\
2.78973662108351	0.000142853163155113\\
2.79073662108351	0.000141254556920255\\
2.79173662108351	0.000139672848486416\\
2.79273662108351	0.000138107870969355\\
2.79373662108351	0.000136559458999815\\
2.79473662108351	0.000135027448711215\\
2.79573662108351	0.00013351167772743\\
2.79673662108351	0.000132011985150651\\
2.79773662108351	0.000130528211549341\\
2.79873662108351	0.000129060198946258\\
2.79973662108351	0.000127607790806574\\
2.80073662108351	0.000126170832026072\\
2.80173662108351	0.000124749168919426\\
2.80273662108351	0.000123342649208559\\
2.80373662108351	0.00012195112201109\\
2.80473662108351	0.000120574437828856\\
2.80573662108351	0.000119212448536519\\
2.80673662108351	0.000117865007370244\\
2.80773662108351	0.000116531968916471\\
2.80873662108351	0.000115213189100756\\
2.80973662108351	0.00011390852517669\\
2.81073662108351	0.000112617835714906\\
2.81173662108351	0.000111340980592154\\
2.81273662108351	0.000110077820980457\\
2.81373662108351	0.000108828219336351\\
2.81473662108351	0.000107592039390185\\
2.81573662108351	0.000106369146135518\\
2.81673662108351	0.000105159405818579\\
2.81773662108351	0.0001039626859278\\
2.81873662108351	0.000102778855183438\\
2.81973662108351	0.000101607783527257\\
2.82073662108351	0.000100449342112291\\
2.82173662108351	9.93034032926863e-05\\
2.82273662108351	9.81698406136038e-05\\
2.82373662108351	9.70485288012045e-05\\
2.82473662108351	9.59393437527076e-05\\
2.82573662108351	9.48421625265145e-05\\
2.82673662108351	9.37568633324095e-05\\
2.82773662108351	9.26833255218322e-05\\
2.82873662108351	9.16214295782175e-05\\
2.82973662108351	9.05710571074093e-05\\
2.83073662108351	8.95320908281431e-05\\
2.83173662108351	8.85044145625978e-05\\
2.83273662108351	8.74879132270178e-05\\
2.83373662108351	8.64824728224065e-05\\
2.83473662108351	8.54879804252812e-05\\
2.83573662108351	8.45043241785046e-05\\
2.83673662108351	8.35313932821785e-05\\
2.83773662108351	8.25690779846091e-05\\
2.83873662108351	8.16172695733335e-05\\
2.83973662108351	8.06758603662193e-05\\
2.84073662108351	7.97447437026254e-05\\
2.84173662108351	7.88238139346339e-05\\
2.84273662108351	7.79129664183402e-05\\
2.84373662108351	7.70120975052147e-05\\
2.84473662108351	7.61211045335272e-05\\
2.84573662108351	7.52398858198341e-05\\
2.84673662108351	7.43683406505304e-05\\
2.84773662108351	7.35063692734668e-05\\
2.84873662108351	7.26538728896271e-05\\
2.84973662108351	7.1810753644871e-05\\
2.85073662108351	7.09769146217383e-05\\
2.85173662108351	7.0152259831314e-05\\
2.85273662108351	6.93366942051561e-05\\
2.85373662108351	6.85301235872872e-05\\
2.85473662108351	6.7732454726241e-05\\
2.85573662108351	6.69435952671748e-05\\
2.85673662108351	6.61634537440392e-05\\
2.85773662108351	6.5391939571811e-05\\
2.85873662108351	6.46289630387791e-05\\
2.85973662108351	6.38744352988969e-05\\
2.86073662108351	6.31282683641882e-05\\
2.86173662108351	6.23903750972143e-05\\
2.86273662108351	6.16606692035964e-05\\
2.86373662108351	6.09390652245995e-05\\
2.86473662108351	6.02254785297684e-05\\
2.86573662108351	5.95198253096262e-05\\
2.86673662108351	5.8822022568425e-05\\
2.86773662108351	5.81319881169542e-05\\
2.86873662108351	5.74496405654054e-05\\
2.86973662108351	5.67748993162929e-05\\
2.87073662108351	5.61076845574267e-05\\
2.87173662108351	5.54479172549434e-05\\
2.87273662108351	5.47955191463899e-05\\
2.87373662108351	5.41504127338628e-05\\
2.87473662108351	5.35125212771981e-05\\
2.87573662108351	5.28817687872178e-05\\
2.87673662108351	5.22580800190279e-05\\
2.87773662108351	5.1641380465371e-05\\
2.87873662108351	5.10315963500269e-05\\
2.87973662108351	5.04286546212698e-05\\
2.88073662108351	4.98324829453754e-05\\
2.88173662108351	4.92430097001795e-05\\
2.88273662108351	4.86601639686864e-05\\
2.88373662108351	4.80838755327305e-05\\
2.88473662108351	4.75140748666859e-05\\
2.88573662108351	4.69506931312278e-05\\
2.88673662108351	4.63936621671422e-05\\
2.88773662108351	4.58429144891857e-05\\
2.88873662108351	4.52983832799939e-05\\
2.88973662108351	4.47600023840405e-05\\
2.89073662108351	4.42277063016407e-05\\
2.89173662108351	4.37014301830068e-05\\
2.89273662108351	4.31811098223492e-05\\
2.89373662108351	4.26666816520266e-05\\
2.89473662108351	4.21580827367406e-05\\
2.89573662108351	4.16552507677799e-05\\
2.89673662108351	4.115812405731e-05\\
2.89773662108351	4.06666415327079e-05\\
2.89873662108351	4.01807427309451e-05\\
2.89973662108351	3.97003677930138e-05\\
2.90073662108351	3.92254574583996e-05\\
2.90173662108351	3.87559530595992e-05\\
2.90273662108351	3.82917965166823e-05\\
2.90373662108351	3.78329303318976e-05\\
2.90473662108351	3.73792975843239e-05\\
2.90573662108351	3.69308419245631e-05\\
2.90673662108351	3.64875075694802e-05\\
2.90773662108351	3.6049239296981e-05\\
2.90873662108351	3.56159824408375e-05\\
2.90973662108351	3.51876828855543e-05\\
2.91073662108351	3.47642870612755e-05\\
2.91173662108351	3.43457419387364e-05\\
2.91273662108351	3.39319950242545e-05\\
2.91373662108351	3.35229943547641e-05\\
2.91473662108351	3.31186884928897e-05\\
2.91573662108351	3.27190265220616e-05\\
2.91673662108351	3.23239580416719e-05\\
2.91773662108351	3.19334331622708e-05\\
2.91873662108351	3.15474025008015e-05\\
2.91973662108351	3.11658171758774e-05\\
2.92073662108351	3.0788628803096e-05\\
2.92173662108351	3.04157894903936e-05\\
2.92273662108351	3.00472518334386e-05\\
2.92373662108351	2.96829689110624e-05\\
2.92473662108351	2.93228942807297e-05\\
2.92573662108351	2.89669819740468e-05\\
2.92673662108351	2.86151864923065e-05\\
2.92773662108351	2.82674628020716e-05\\
2.92873662108351	2.79237663307955e-05\\
2.92973662108351	2.75840529624792e-05\\
2.93073662108351	2.72482790333656e-05\\
2.93173662108351	2.69164013276691e-05\\
2.93273662108351	2.65883770733434e-05\\
2.93373662108351	2.62641639378832e-05\\
2.93473662108351	2.59437200241619e-05\\
2.93573662108351	2.56270038663061e-05\\
2.93673662108351	2.53139744256036e-05\\
2.93773662108351	2.50045910864462e-05\\
2.93873662108351	2.46988136523098e-05\\
2.93973662108351	2.43966023417641e-05\\
2.94073662108351	2.40979177845212e-05\\
2.94173662108351	2.38027210175153e-05\\
2.94273662108351	2.35109734810165e-05\\
2.94373662108351	2.32226370147782e-05\\
2.94473662108351	2.29376738542179e-05\\
2.94573662108351	2.26560466266301e-05\\
2.94673662108351	2.23777183474328e-05\\
2.94773662108351	2.21026524164454e-05\\
2.94873662108351	2.18308126141991e-05\\
2.94973662108351	2.15621630982802e-05\\
2.95073662108351	2.12966683997028e-05\\
2.95173662108351	2.10342934193154e-05\\
2.95273662108351	2.07750034242374e-05\\
2.95373662108351	2.05187640443265e-05\\
2.95473662108351	2.02655412686773e-05\\
2.95573662108351	2.00153014421504e-05\\
2.95673662108351	1.97680112619311e-05\\
2.95773662108351	1.95236377741192e-05\\
2.95873662108351	1.92821483703478e-05\\
2.95973662108351	1.90435107844319e-05\\
2.96073662108351	1.88076930890466e-05\\
2.96173662108351	1.85746636924341e-05\\
2.96273662108351	1.83443913351402e-05\\
2.96373662108351	1.81168450867786e-05\\
2.96473662108351	1.78919943428244e-05\\
2.96573662108351	1.7669808821436e-05\\
2.96673662108351	1.74502585603044e-05\\
2.96773662108351	1.72333139135304e-05\\
2.96873662108351	1.70189455485304e-05\\
2.96973662108351	1.68071244429684e-05\\
2.97073662108351	1.65978218817159e-05\\
2.97173662108351	1.63910094538387e-05\\
2.97273662108351	1.61866590496098e-05\\
2.97373662108351	1.59847428575504e-05\\
2.97473662108351	1.57852333614959e-05\\
2.97573662108351	1.55881033376881e-05\\
2.97673662108351	1.53933258518946e-05\\
2.97773662108351	1.52008742565522e-05\\
2.97873662108351	1.50107221879379e-05\\
2.97973662108351	1.48228435633633e-05\\
2.98073662108351	1.46372125783951e-05\\
2.98173662108351	1.44538037041008e-05\\
2.98273662108351	1.4272591684319e-05\\
2.98373662108351	1.40935515329536e-05\\
2.98473662108351	1.39166585312932e-05\\
2.98573662108351	1.37418882253544e-05\\
2.98673662108351	1.35692164232494e-05\\
2.98773662108351	1.33986191925763e-05\\
2.98873662108351	1.32300728578349e-05\\
2.98973662108351	1.30635539978638e-05\\
2.99073662108351	1.28990394433027e-05\\
2.99173662108351	1.27365062740764e-05\\
2.99273662108351	1.25759318169023e-05\\
2.99373662108351	1.24172936428201e-05\\
2.99473662108351	1.22605695647454e-05\\
2.99573662108351	1.21057376350432e-05\\
2.99673662108351	1.19527761431258e-05\\
2.99773662108351	1.18016636130718e-05\\
2.99873662108351	1.16523788012667e-05\\
2.99973662108351	1.15049006940655e-05\\
3.00073662108351	1.13592085054765e-05\\
3.00173662108351	1.12152816748663e-05\\
3.00273662108351	1.10730998646867e-05\\
3.00373662108351	1.09326429582214e-05\\
3.00473662108351	1.07938910573539e-05\\
3.00573662108351	1.06568244803565e-05\\
3.00673662108351	1.0521423759699e-05\\
3.00773662108351	1.03876696398781e-05\\
3.00873662108351	1.02555430752666e-05\\
3.00973662108351	1.01250252279829e-05\\
3.01073662108351	9.99609746577989e-06\\
3.01173662108351	9.86874135995369e-06\\
3.01273662108351	9.74293868327173e-06\\
3.01373662108351	9.61867140792009e-06\\
3.01473662108351	9.49592170347029e-06\\
3.01573662108351	9.37467193486437e-06\\
3.01673662108351	9.25490466041939e-06\\
3.01773662108351	9.13660262985036e-06\\
3.01873662108351	9.0197487823119e-06\\
3.01973662108351	8.90432624445765e-06\\
3.02073662108351	8.79031832851846e-06\\
3.02173662108351	8.67770853039859e-06\\
3.02273662108351	8.56648052778929e-06\\
3.02373662108351	8.45661817830084e-06\\
3.02473662108351	8.34810551761164e-06\\
3.02573662108351	8.24092675763482e-06\\
3.02673662108351	8.13506628470255e-06\\
3.02773662108351	8.03050865776705e-06\\
3.02873662108351	7.92723860661875e-06\\
3.02973662108351	7.82524103012145e-06\\
3.03073662108351	7.72450099446402e-06\\
3.03173662108351	7.62500373142903e-06\\
3.03273662108351	7.52673463667721e-06\\
3.03373662108351	7.42967926804875e-06\\
3.03473662108351	7.33382334388087e-06\\
3.03573662108351	7.23915274134064e-06\\
3.03673662108351	7.14565349477463e-06\\
3.03773662108351	7.05331179407368e-06\\
3.03873662108351	6.96211398305369e-06\\
3.03973662108351	6.87204655785163e-06\\
3.04073662108351	6.78309616533695e-06\\
3.04173662108351	6.69524960153847e-06\\
3.04273662108351	6.60849381008607e-06\\
3.04373662108351	6.52281588066739e-06\\
3.04473662108351	6.43820304749964e-06\\
3.04573662108351	6.35464268781574e-06\\
3.04673662108351	6.2721223203653e-06\\
3.04773662108351	6.19062960393014e-06\\
3.04873662108351	6.11015233585372e-06\\
3.04973662108351	6.03067845058525e-06\\
3.05073662108351	5.95219601823777e-06\\
3.05173662108351	5.8746932431599e-06\\
3.05273662108351	5.79815846252185e-06\\
3.05373662108351	5.72258014491486e-06\\
3.05473662108351	5.64794688896448e-06\\
3.05573662108351	5.57424742195713e-06\\
3.05673662108351	5.50147059848006e-06\\
3.05773662108351	5.42960539907474e-06\\
3.05873662108351	5.35864092890322e-06\\
3.05973662108351	5.28856641642747e-06\\
3.06073662108351	5.21937121210184e-06\\
3.06173662108351	5.15104478707809e-06\\
3.06273662108351	5.08357673192321e-06\\
3.06373662108351	5.01695675534992e-06\\
3.06473662108351	4.95117468295934e-06\\
3.06573662108351	4.88622045599617e-06\\
3.06673662108351	4.82208413011637e-06\\
3.06773662108351	4.75875587416641e-06\\
3.06873662108351	4.69622596897498e-06\\
3.06973662108351	4.63448480615652e-06\\
3.07073662108351	4.57352288692647e-06\\
3.07173662108351	4.5133308209284e-06\\
3.07273662108351	4.45389932507244e-06\\
3.07373662108351	4.39521922238554e-06\\
3.07473662108351	4.33728144087295e-06\\
3.07573662108351	4.28007701239106e-06\\
3.07673662108351	4.22359707153129e-06\\
3.07773662108351	4.16783285451532e-06\\
3.07873662108351	4.11277569810108e-06\\
3.07973662108351	4.05841703849977e-06\\
3.08073662108351	4.00474841030367e-06\\
3.08173662108351	3.95176144542455e-06\\
3.08273662108351	3.89944787204273e-06\\
3.08373662108351	3.84779951356685e-06\\
3.08473662108351	3.79680828760361e-06\\
3.08573662108351	3.74646620493825e-06\\
3.08673662108351	3.69676536852502e-06\\
3.08773662108351	3.64769797248796e-06\\
3.08873662108351	3.59925630113146e-06\\
3.08973662108351	3.55143272796097e-06\\
3.09073662108351	3.50421971471359e-06\\
3.09173662108351	3.45760981039828e-06\\
3.09273662108351	3.41159565034579e-06\\
3.09373662108351	3.36616995526833e-06\\
3.09473662108351	3.32132553032849e-06\\
3.09573662108351	3.27705526421776e-06\\
3.09673662108351	3.23335212824441e-06\\
3.09773662108351	3.19020917543038e-06\\
3.09873662108351	3.14761953961752e-06\\
3.09973662108351	3.10557643458302e-06\\
3.10073662108351	3.06407315316341e-06\\
3.10173662108351	3.02310306638791e-06\\
3.10273662108351	2.98265962262035e-06\\
3.10373662108351	2.94273634670998e-06\\
3.10473662108351	2.90332683915075e-06\\
3.10573662108351	2.86442477524938e-06\\
3.10673662108351	2.82602390430176e-06\\
3.10773662108351	2.78811804877802e-06\\
3.10873662108351	2.75070110351557e-06\\
3.10973662108351	2.71376703492071e-06\\
3.11073662108351	2.67730988017838e-06\\
3.11173662108351	2.64132374646994e-06\\
3.11273662108351	2.60580281019897e-06\\
3.11373662108351	2.57074131622519e-06\\
3.11473662108351	2.53613357710607e-06\\
3.11573662108351	2.50197397234645e-06\\
3.11673662108351	2.46825694765573e-06\\
3.11773662108351	2.43497701421279e-06\\
3.11873662108351	2.40212874793853e-06\\
3.11973662108351	2.369706788776e-06\\
3.12073662108351	2.33770583997775e-06\\
3.12173662108351	2.30612066740082e-06\\
3.12273662108351	2.27494609880887e-06\\
3.12373662108351	2.24417702318172e-06\\
3.12473662108351	2.21380839003181e-06\\
3.12573662108351	2.18383520872806e-06\\
3.12673662108351	2.15425254782653e-06\\
3.12773662108351	2.12505553440825e-06\\
3.12873662108351	2.09623935342371e-06\\
3.12973662108351	2.0677992470445e-06\\
3.13073662108351	2.03973051402145e-06\\
3.13173662108351	2.01202850904964e-06\\
3.13273662108351	1.98468864213995e-06\\
3.13373662108351	1.95770637799736e-06\\
3.13473662108351	1.93107723540552e-06\\
3.13573662108351	1.90479678661803e-06\\
3.13673662108351	1.87886065675594e-06\\
3.13773662108351	1.85326452321164e-06\\
3.13873662108351	1.82800411505902e-06\\
3.13973662108351	1.80307521246993e-06\\
3.14073662108351	1.77847364613659e-06\\
3.14173662108351	1.75419529670024e-06\\
3.14273662108351	1.73023609418583e-06\\
3.14373662108351	1.70659201744268e-06\\
3.14473662108351	1.6832590935909e-06\\
3.14573662108351	1.66023339747388e-06\\
3.14673662108351	1.63751105111653e-06\\
3.14773662108351	1.61508822318915e-06\\
3.14873662108351	1.5929611284771e-06\\
3.14973662108351	1.57112602735613e-06\\
3.15073662108351	1.54957922527315e-06\\
3.15173662108351	1.52831707223269e-06\\
3.15273662108351	1.50733596228873e-06\\
3.15373662108351	1.48663233304194e-06\\
3.15473662108351	1.46620266514235e-06\\
3.15573662108351	1.44604348179735e-06\\
3.15673662108351	1.42615134828477e-06\\
3.15773662108351	1.40652287147141e-06\\
3.15873662108351	1.38715469933658e-06\\
3.15973662108351	1.36804352050078e-06\\
3.16073662108351	1.34918606375944e-06\\
3.16173662108351	1.33057909762166e-06\\
3.16273662108351	1.31221942985389e-06\\
3.16373662108351	1.29410390702862e-06\\
3.16473662108351	1.27622941407773e-06\\
3.16573662108351	1.25859287385084e-06\\
3.16673662108351	1.24119124667837e-06\\
3.16773662108351	1.22402152993922e-06\\
3.16873662108351	1.20708075763327e-06\\
3.16973662108351	1.19036599995837e-06\\
3.17073662108351	1.17387436289203e-06\\
3.17173662108351	1.15760298777748e-06\\
3.17273662108351	1.14154905091445e-06\\
3.17373662108351	1.12570976315409e-06\\
3.17473662108351	1.11008236949856e-06\\
3.17573662108351	1.09466414870486e-06\\
3.17673662108351	1.07945241289287e-06\\
3.17773662108351	1.06444450715788e-06\\
3.17873662108351	1.04963780918712e-06\\
3.17973662108351	1.03502972888061e-06\\
3.18073662108351	1.02061770797612e-06\\
3.18173662108351	1.00639921967816e-06\\
3.18273662108351	9.92371768291127e-07\\
3.18373662108351	9.78532888856376e-07\\
3.18473662108351	9.64880146793324e-07\\
3.18573662108351	9.51411137544472e-07\\
3.18673662108351	9.38123486224293e-07\\
3.18773662108351	9.25014847272005e-07\\
3.18873662108351	9.12082904108177e-07\\
3.18973662108351	8.99325368795033e-07\\
3.19073662108351	8.86739981700579e-07\\
3.19173662108351	8.74324511166383e-07\\
3.19273662108351	8.62076753179052e-07\\
3.19373662108351	8.49994531045268e-07\\
3.19473662108351	8.38075695070486e-07\\
3.19573662108351	8.26318122241135e-07\\
3.19673662108351	8.1471971591038e-07\\
3.19773662108351	8.03278405487283e-07\\
3.19873662108351	7.91992146129492e-07\\
3.19973662108351	7.8085891843929e-07\\
3.20073662108351	7.6987672816304e-07\\
3.20173662108351	7.59043605893927e-07\\
3.20273662108351	7.4835760677807e-07\\
3.20373662108351	7.37816810223834e-07\\
3.20473662108351	7.27419319614435e-07\\
3.20573662108351	7.17163262023704e-07\\
3.20673662108351	7.07046787935066e-07\\
3.20773662108351	6.97068070963563e-07\\
3.20873662108351	6.87225307581143e-07\\
3.20973662108351	6.77516716844862e-07\\
3.21073662108351	6.6794054012817e-07\\
3.21173662108351	6.58495040855289e-07\\
3.21273662108351	6.49178504238472e-07\\
3.21373662108351	6.39989237018196e-07\\
3.21473662108351	6.30925567206401e-07\\
3.21573662108351	6.21985843832449e-07\\
3.21673662108351	6.13168436692063e-07\\
3.21773662108351	6.04471736099037e-07\\
3.21873662108351	5.95894152639721e-07\\
3.21973662108351	5.87434116930338e-07\\
3.22073662108351	5.79090079376994e-07\\
3.22173662108351	5.7086050993837e-07\\
3.22273662108351	5.62743897891185e-07\\
3.22373662108351	5.54738751598195e-07\\
3.22473662108351	5.46843598278933e-07\\
3.22573662108351	5.39056983782957e-07\\
3.22673662108351	5.31377472365684e-07\\
3.22773662108351	5.2380364646683e-07\\
3.22873662108351	5.16334106491282e-07\\
3.22973662108351	5.08967470592487e-07\\
3.23073662108351	5.01702374458352e-07\\
3.23173662108351	4.94537471099491e-07\\
3.23273662108351	4.87471430639963e-07\\
3.23373662108351	4.80502940110362e-07\\
3.23473662108351	4.73630703243241e-07\\
3.23573662108351	4.6685344027093e-07\\
3.23673662108351	4.60169887725623e-07\\
3.23773662108351	4.53578798241737e-07\\
3.23873662108351	4.47078940360591e-07\\
3.23973662108351	4.40669098337246e-07\\
3.24073662108351	4.34348071949638e-07\\
3.24173662108351	4.28114676309831e-07\\
3.24273662108351	4.21967741677461e-07\\
3.24373662108351	4.15906113275355e-07\\
3.24473662108351	4.09928651107219e-07\\
3.24573662108351	4.04034229777438e-07\\
3.24673662108351	3.98221738312994e-07\\
3.24773662108351	3.92490079987353e-07\\
3.24873662108351	3.86838172146465e-07\\
3.24973662108351	3.81264946036733e-07\\
3.25073662108351	3.75769346634949e-07\\
3.25173662108351	3.70350332480243e-07\\
3.25273662108351	3.65006875507954e-07\\
3.25373662108351	3.59737960885398e-07\\
3.25473662108351	3.5454258684959e-07\\
3.25573662108351	3.49419764546799e-07\\
3.25673662108351	3.44368517874007e-07\\
3.25773662108351	3.39387883322177e-07\\
3.25873662108351	3.34476909821341e-07\\
3.25973662108351	3.29634658587532e-07\\
3.26073662108351	3.24860202971445e-07\\
3.26173662108351	3.20152628308883e-07\\
3.26273662108351	3.15511031772968e-07\\
3.26373662108351	3.10934522228027e-07\\
3.26473662108351	3.06422220085232e-07\\
3.26573662108351	3.01973257159906e-07\\
3.26673662108351	2.97586776530479e-07\\
3.26773662108351	2.93261932399133e-07\\
3.26873662108351	2.88997889954058e-07\\
3.26973662108351	2.84793825233307e-07\\
3.27073662108351	2.80648924990284e-07\\
3.27173662108351	2.76562386560773e-07\\
3.27273662108351	2.72533417731568e-07\\
3.27373662108351	2.68561236610607e-07\\
3.27473662108351	2.64645071498656e-07\\
3.27573662108351	2.60784160762514e-07\\
3.27673662108351	2.56977752709686e-07\\
3.27773662108351	2.53225105464542e-07\\
3.27873662108351	2.49525486845961e-07\\
3.27973662108351	2.4587817424637e-07\\
3.28073662108351	2.42282454512277e-07\\
3.28173662108351	2.38737623826157e-07\\
3.28273662108351	2.35242987589766e-07\\
3.28373662108351	2.31797860308843e-07\\
3.28473662108351	2.28401565479158e-07\\
3.28573662108351	2.25053435473918e-07\\
3.28673662108351	2.21752811432531e-07\\
3.28773662108351	2.18499043150646e-07\\
3.28873662108351	2.15291488971554e-07\\
3.28973662108351	2.12129515678844e-07\\
3.29073662108351	2.09012498390339e-07\\
3.29173662108351	2.05939820453317e-07\\
3.29273662108351	2.0291087334097e-07\\
3.29373662108351	1.9992505655008e-07\\
3.29473662108351	1.96981777499958e-07\\
3.29573662108351	1.94080451432543e-07\\
3.29673662108351	1.9122050131374e-07\\
3.29773662108351	1.88401357735908e-07\\
3.29873662108351	1.8562245882152e-07\\
3.29973662108351	1.82883250128003e-07\\
3.30073662108351	1.80183184553682e-07\\
3.30173662108351	1.77521722244876e-07\\
3.30273662108351	1.74898330504114e-07\\
3.30373662108351	1.7231248369943e-07\\
3.30473662108351	1.69763663174778e-07\\
3.30573662108351	1.67251357161511e-07\\
3.30673662108351	1.64775060690913e-07\\
3.30773662108351	1.6233427550782e-07\\
3.30873662108351	1.59928509985253e-07\\
3.30973662108351	1.57557279040086e-07\\
};
\end{axis}

\end{tikzpicture}%

==> fig/clt/M_8_24_24_diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
title = {{$\Bar{\theta}_1 = 50^\circ, \Bar{\theta}_2 = 70^\circ$ \\ $M=8$}},
xmin=-0.5,
xmax=3,
ymin=0,
ymax=1.5,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.28	0.00123456790123457\\
0.361	0.0037037037037037\\
0.442	0.0234567901234568\\
0.523	0.0567901234567901\\
0.604	0.124691358024691\\
0.685	0.274074074074074\\
0.766	0.477777777777777\\
0.847	0.788888888888889\\
0.928	1.12098765432099\\
1.009	1.29753086419753\\
1.09	1.4320987654321\\
1.171	1.48888888888889\\
1.252	1.34567901234568\\
1.333	1.15802469135802\\
1.414	0.867901234567902\\
1.495	0.718518518518519\\
1.576	0.479012345679013\\
1.657	0.27037037037037\\
1.738	0.169135802469135\\
1.819	0.124691358024691\\
1.9	0.0641975308641976\\
1.981	0.0234567901234567\\
2.062	0.0148148148148149\\
2.143	0.00987654320987649\\
2.224	0.0049382716049383\\
2.305	0.00123456790123456\\
2.386	0.00370370370370368\\
2.467	0.00370370370370368\\
};
\addplot [color=mycolor2,   line width=1.5pt, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.167677312980942	2.73192219800885e-06\\
-0.166677312980942	2.78461097356552e-06\\
-0.165677312980942	2.83827667649297e-06\\
-0.164677312980942	2.89293663597223e-06\\
-0.163677312980942	2.94860847339372e-06\\
-0.162677312980942	3.00531010700068e-06\\
-0.161677312980942	3.06305975660119e-06\\
-0.160677312980942	3.12187594834992e-06\\
-0.159677312980942	3.18177751960026e-06\\
-0.158677312980942	3.24278362382807e-06\\
-0.157677312980942	3.30491373562787e-06\\
-0.156677312980942	3.36818765578228e-06\\
-0.155677312980942	3.43262551640604e-06\\
-0.154677312980942	3.49824778616537e-06\\
-0.153677312980942	3.56507527557371e-06\\
-0.152677312980942	3.63312914236484e-06\\
-0.151677312980942	3.70243089694455e-06\\
-0.150677312980942	3.77300240792172e-06\\
-0.149677312980942	3.84486590771997e-06\\
-0.148677312980942	3.91804399827089e-06\\
-0.147677312980942	3.99255965679005e-06\\
-0.146677312980942	4.06843624163661e-06\\
-0.145677312980942	4.14569749825808e-06\\
-0.144677312980942	4.22436756522076e-06\\
-0.143677312980942	4.30447098032764e-06\\
-0.142677312980942	4.38603268682426e-06\\
-0.141677312980942	4.46907803969431e-06\\
-0.140677312980942	4.55363281204546e-06\\
-0.139677312980942	4.63972320158739e-06\\
-0.138677312980942	4.72737583720236e-06\\
-0.137677312980942	4.81661778561036e-06\\
-0.136677312980942	4.90747655812934e-06\\
-0.135677312980942	4.99998011753233e-06\\
-0.134677312980942	5.09415688500218e-06\\
-0.133677312980942	5.19003574718579e-06\\
-0.132677312980942	5.28764606334848e-06\\
-0.131677312980942	5.38701767263023e-06\\
-0.130677312980942	5.48818090140493e-06\\
-0.129677312980942	5.59116657074397e-06\\
-0.128677312980942	5.69600600398549e-06\\
-0.127677312980942	5.80273103441078e-06\\
-0.126677312980942	5.91137401302891e-06\\
-0.125677312980942	6.02196781647137e-06\\
-0.124677312980942	6.1345458549976e-06\\
-0.123677312980942	6.24914208061351e-06\\
-0.122677312980942	6.36579099530355e-06\\
-0.121677312980942	6.4845276593787e-06\\
-0.120677312980942	6.60538769994102e-06\\
-0.119677312980942	6.72840731946686e-06\\
-0.118677312980942	6.85362330450972e-06\\
-0.117677312980942	6.98107303452471e-06\\
-0.116677312980942	7.11079449081582e-06\\
-0.115677312980942	7.24282626560765e-06\\
-0.114677312980942	7.37720757124303e-06\\
-0.113677312980942	7.51397824950854e-06\\
-0.112677312980942	7.65317878108879e-06\\
-0.111677312980942	7.79485029515184e-06\\
-0.110677312980942	7.93903457906661e-06\\
-0.109677312980942	8.08577408825485e-06\\
-0.108677312980942	8.23511195617816e-06\\
-0.107677312980942	8.38709200446298e-06\\
-0.106677312980942	8.54175875316411e-06\\
-0.105677312980942	8.69915743116948e-06\\
-0.104677312980942	8.85933398674689e-06\\
-0.103677312980942	9.02233509823552e-06\\
-0.102677312980942	9.18820818488286e-06\\
-0.101677312980942	9.35700141783003e-06\\
-0.100677312980942	9.52876373124604e-06\\
-0.0996773129809419	9.70354483361405e-06\\
-0.0986773129809419	9.88139521917029e-06\\
-0.0976773129809419	1.00623661794986e-05\\
-0.0966773129809419	1.02465098152814e-05\\
-0.0956773129809419	1.043387904821e-05\\
-0.0946773129809419	1.06245276330552e-05\\
-0.0936773129809419	1.08185101699012e-05\\
-0.0926773129809419	1.10158821165432e-05\\
-0.0916773129809419	1.12166998010528e-05\\
-0.0906773129809419	1.14210204345109e-05\\
-0.0896773129809419	1.1628902123912e-05\\
-0.0886773129809419	1.18404038852408e-05\\
-0.0876773129809419	1.20555856567233e-05\\
-0.0866773129809419	1.22745083122552e-05\\
-0.0856773129809419	1.2497233675009e-05\\
-0.0846773129809419	1.27238245312211e-05\\
-0.0836773129809419	1.2954344644164e-05\\
-0.0826773129809419	1.31888587683015e-05\\
-0.0816773129809419	1.34274326636332e-05\\
-0.0806773129809419	1.3670133110227e-05\\
-0.0796773129809419	1.39170279229454e-05\\
-0.0786773129809419	1.41681859663633e-05\\
-0.0776773129809419	1.44236771698849e-05\\
-0.0766773129809419	1.46835725430568e-05\\
-0.0756773129809419	1.49479441910837e-05\\
-0.0746773129809419	1.52168653305466e-05\\
-0.0736773129809419	1.54904103053267e-05\\
-0.0726773129809419	1.57686546027369e-05\\
-0.0716773129809419	1.60516748698646e-05\\
-0.0706773129809419	1.63395489301261e-05\\
-0.0696773129809419	1.66323558000373e-05\\
-0.0686773129809419	1.69301757062008e-05\\
-0.0676773129809419	1.72330901025146e-05\\
-0.0666773129809419	1.7541181687602e-05\\
-0.0656773129809419	1.7854534422468e-05\\
-0.0646773129809419	1.8173233548382e-05\\
-0.0636773129809419	1.84973656049922e-05\\
-0.0626773129809419	1.88270184486717e-05\\
-0.0616773129809419	1.91622812711012e-05\\
-0.0606773129809419	1.95032446180889e-05\\
-0.0596773129809419	1.98500004086315e-05\\
-0.0586773129809419	2.02026419542193e-05\\
-0.0576773129809419	2.05612639783868e-05\\
-0.0566773129809419	2.09259626365122e-05\\
-0.0556773129809419	2.12968355358697e-05\\
-0.0546773129809419	2.16739817559352e-05\\
-0.0536773129809419	2.20575018689497e-05\\
-0.0526773129809419	2.2447497960743e-05\\
-0.0516773129809419	2.28440736518206e-05\\
-0.0506773129809419	2.32473341187159e-05\\
-0.0496773129809419	2.36573861156123e-05\\
-0.0486773129809419	2.40743379962359e-05\\
-0.0476773129809419	2.4498299736024e-05\\
-0.0466773129809419	2.49293829545705e-05\\
-0.0456773129809419	2.53677009383529e-05\\
-0.0446773129809419	2.58133686637424e-05\\
-0.0436773129809419	2.62665028203011e-05\\
-0.0426773129809419	2.67272218343693e-05\\
-0.0416773129809419	2.71956458929462e-05\\
-0.0406773129809419	2.7671896967866e-05\\
-0.0396773129809419	2.81560988402739e-05\\
-0.0386773129809419	2.86483771254051e-05\\
-0.0376773129809419	2.91488592976687e-05\\
-0.0366773129809419	2.9657674716042e-05\\
-0.0356773129809419	3.01749546497754e-05\\
-0.0346773129809419	3.07008323044146e-05\\
-0.0336773129809419	3.12354428481411e-05\\
-0.0326773129809419	3.17789234384356e-05\\
-0.0316773129809419	3.23314132490655e-05\\
-0.0306773129809419	3.28930534974038e-05\\
-0.0296773129809419	3.34639874720793e-05\\
-0.0286773129809419	3.40443605609632e-05\\
-0.0276773129809419	3.46343202794952e-05\\
-0.0266773129809419	3.52340162993523e-05\\
-0.0256773129809419	3.58436004774658e-05\\
-0.0246773129809419	3.64632268853864e-05\\
-0.0236773129809419	3.70930518390043e-05\\
-0.0226773129809419	3.77332339286269e-05\\
-0.0216773129809419	3.83839340494175e-05\\
-0.0206773129809419	3.90453154321984e-05\\
-0.0196773129809419	3.97175436746224e-05\\
-0.0186773129809419	4.04007867727182e-05\\
-0.0176773129809419	4.10952151528093e-05\\
-0.0166773129809419	4.18010017038155e-05\\
-0.0156773129809419	4.25183218099351e-05\\
-0.0146773129809419	4.32473533837184e-05\\
-0.0136773129809419	4.39882768995285e-05\\
-0.0126773129809419	4.47412754274009e-05\\
-0.0116773129809419	4.55065346673007e-05\\
-0.0106773129809419	4.62842429837833e-05\\
-0.0096773129809419	4.70745914410621e-05\\
-0.0086773129809419	4.78777738384892e-05\\
-0.0076773129809419	4.86939867464486e-05\\
-0.0066773129809419	4.95234295426721e-05\\
-0.0056773129809419	5.03663044489758e-05\\
-0.0046773129809419	5.12228165684271e-05\\
-0.0036773129809419	5.20931739229408e-05\\
-0.0026773129809419	5.29775874913142e-05\\
-0.0016773129809419	5.38762712476999e-05\\
-0.000677312980941897	5.47894422005258e-05\\
0.000322687019058104	5.57173204318607e-05\\
0.00132268701905811	5.66601291372378e-05\\
0.00232268701905811	5.76180946659303e-05\\
0.00332268701905811	5.85914465616941e-05\\
0.00432268701905811	5.95804176039724e-05\\
0.00532268701905811	6.05852438495756e-05\\
0.00632268701905811	6.16061646748315e-05\\
0.00732268701905811	6.26434228182202e-05\\
0.00832268701905808	6.36972644234898e-05\\
0.00932268701905808	6.47679390832623e-05\\
0.0103226870190581	6.58556998831325e-05\\
0.0113226870190581	6.6960803446266e-05\\
0.0123226870190581	6.80835099784983e-05\\
0.0133226870190581	6.92240833139426e-05\\
0.0143226870190581	7.03827909611086e-05\\
0.0153226870190581	7.15599041495394e-05\\
0.0163226870190581	7.27556978769677e-05\\
0.0173226870190581	7.39704509570019e-05\\
0.0183226870190581	7.52044460673385e-05\\
0.0193226870190581	7.64579697985161e-05\\
0.0203226870190581	7.7731312703204e-05\\
0.0213226870190581	7.90247693460436e-05\\
0.0223226870190581	8.0338638354033e-05\\
0.0233226870190581	8.16732224674741e-05\\
0.0243226870190581	8.30288285914744e-05\\
0.0253226870190581	8.440576784802e-05\\
0.0263226870190581	8.58043556286138e-05\\
0.0273226870190581	8.72249116474942e-05\\
0.0283226870190581	8.86677599954309e-05\\
0.0293226870190581	9.01332291941096e-05\\
0.0303226870190581	9.16216522511055e-05\\
0.0313226870190581	9.31333667154555e-05\\
0.0323226870190581	9.46687147338275e-05\\
0.0333226870190581	9.62280431073032e-05\\
0.0343226870190581	9.78117033487659e-05\\
0.0353226870190581	9.94200517409112e-05\\
0.0363226870190581	0.000101053449394876\\
0.0373226870190581	0.000102712262309498\\
0.0383226870190581	0.000104396861431208\\
0.0393226870190581	0.000106107622714561\\
0.0403226870190581	0.000107844927183409\\
0.0413226870190581	0.000109609160992729\\
0.0423226870190581	0.0001114007154911\\
0.0433226870190581	0.000113219987283844\\
0.0443226870190581	0.000115067378296829\\
0.0453226870190581	0.000116943295840954\\
0.0463226870190581	0.000118848152677296\\
0.0473226870190581	0.000120782367082953\\
0.0483226870190581	0.000122746362917566\\
0.0493226870190581	0.000124740569690544\\
0.0503226870190581	0.000126765422628981\\
0.0513226870190581	0.000128821362746281\\
0.0523226870190581	0.000130908836911495\\
0.0533226870190581	0.000133028297919375\\
0.0543226870190581	0.000135180204561149\\
0.0553226870190581	0.00013736502169603\\
0.0563226870190581	0.000139583220323445\\
0.0573226870190581	0.000141835277656026\\
0.0583226870190581	0.000144121677193325\\
0.0593226870190581	0.000146442908796297\\
0.0603226870190581	0.00014879946876253\\
0.0613226870190581	0.000151191859902249\\
0.0623226870190581	0.000153620591615075\\
0.0633226870190581	0.00015608617996758\\
0.0643226870190581	0.000158589147771599\\
0.0653226870190581	0.000161130024663354\\
0.0663226870190581	0.000163709347183353\\
0.0673226870190581	0.000166327658857098\\
0.0683226870190581	0.000168985510276595\\
0.0693226870190581	0.000171683459182682\\
0.0703226870190581	0.000174422070548164\\
0.0713226870190581	0.000177201916661782\\
0.0723226870190581	0.000180023577213006\\
0.0733226870190581	0.000182887639377669\\
0.0743226870190581	0.000185794697904438\\
0.0753226870190581	0.00018874535520214\\
0.0763226870190581	0.000191740221427936\\
0.0773226870190581	0.000194779914576363\\
0.0783226870190581	0.000197865060569235\\
0.0793226870190581	0.000200996293346428\\
0.0803226870190581	0.000204174254957537\\
0.0813226870190581	0.000207399595654418\\
0.0823226870190581	0.000210672973984628\\
0.0833226870190581	0.000213995056885762\\
0.0843226870190581	0.000217366519780695\\
0.0853226870190581	0.00022078804667373\\
0.0863226870190581	0.000224260330247669\\
0.0873226870190581	0.00022778407196181\\
0.0883226870190581	0.000231359982150871\\
0.0893226870190581	0.000234988780124845\\
0.0903226870190581	0.000238671194269808\\
0.0913226870190581	0.000242407962149673\\
0.0923226870190581	0.000246199830608898\\
0.0933226870190581	0.000250047555876155\\
0.0943226870190581	0.000253951903668969\\
0.0953226870190581	0.000257913649299338\\
0.0963226870190581	0.000261933577780323\\
0.0973226870190581	0.000266012483933634\\
0.0983226870190581	0.000270151172498206\\
0.0993226870190581	0.000274350458239782\\
0.100322687019058	0.000278611166061493\\
0.101322687019058	0.000282934131115458\\
0.102322687019058	0.000287320198915403\\
0.103322687019058	0.00029177022545031\\
0.104322687019058	0.000296285077299089\\
0.105322687019058	0.000300865631746296\\
0.106322687019058	0.000305512776898896\\
0.107322687019058	0.000310227411804077\\
0.108322687019058	0.000315010446568127\\
0.109322687019058	0.000319862802476361\\
0.110322687019058	0.00032478541211414\\
0.111322687019058	0.000329779219488951\\
0.112322687019058	0.00033484518015358\\
0.113322687019058	0.000339984261330376\\
0.114322687019058	0.000345197442036594\\
0.115322687019058	0.000350485713210874\\
0.116322687019058	0.000355850077840801\\
0.117322687019058	0.000361291551091588\\
0.118322687019058	0.000366811160435888\\
0.119322687019058	0.000372409945784733\\
0.120322687019058	0.000378088959619603\\
0.121322687019058	0.000383849267125631\\
0.122322687019058	0.000389691946325974\\
0.123322687019058	0.000395618088217318\\
0.124322687019058	0.000401628796906555\\
0.125322687019058	0.000407725189748619\\
0.126322687019058	0.000413908397485501\\
0.127322687019058	0.000420179564386435\\
0.128322687019058	0.000426539848389278\\
0.129322687019058	0.000432990421243068\\
0.130322687019058	0.000439532468651793\\
0.131322687019058	0.000446167190419352\\
0.132322687019058	0.000452895800595734\\
0.133322687019058	0.000459719527624403\\
0.134322687019058	0.000466639614490914\\
0.135322687019058	0.000473657318872739\\
0.136322687019058	0.000480773913290361\\
0.137322687019058	0.000487990685259556\\
0.138322687019058	0.000495308937444977\\
0.139322687019058	0.000502729987814935\\
0.140322687019058	0.00051025516979748\\
0.141322687019058	0.000517885832437714\\
0.142322687019058	0.000525623340556397\\
0.143322687019058	0.000533469074909801\\
0.144322687019058	0.00054142443235087\\
0.145322687019058	0.00054949082599164\\
0.146322687019058	0.000557669685366979\\
0.147322687019058	0.000565962456599589\\
0.148322687019058	0.000574370602566344\\
0.149322687019058	0.000582895603065906\\
0.150322687019058	0.000591538954987683\\
0.151322687019058	0.000600302172482073\\
0.152322687019058	0.000609186787132063\\
0.153322687019058	0.000618194348126134\\
0.154322687019058	0.000627326422432515\\
0.155322687019058	0.000636584594974763\\
0.156322687019058	0.000645970468808703\\
0.157322687019058	0.0006554856653007\\
0.158322687019058	0.000665131824307306\\
0.159322687019058	0.000674910604356248\\
0.160322687019058	0.000684823682828789\\
0.161322687019058	0.000694872756143455\\
0.162322687019058	0.000705059539941149\\
0.163322687019058	0.000715385769271617\\
0.164322687019058	0.00072585319878133\\
0.165322687019058	0.000736463602902724\\
0.166322687019058	0.000747218776044856\\
0.167322687019058	0.000758120532785438\\
0.168322687019058	0.000769170708064294\\
0.169322687019058	0.000780371157378196\\
0.170322687019058	0.000791723756977138\\
0.171322687019058	0.000803230404061993\\
0.172322687019058	0.000814893016983626\\
0.173322687019058	0.000826713535443388\\
0.174322687019058	0.000838693920695072\\
0.175322687019058	0.000850836155748271\\
0.176322687019058	0.000863142245573195\\
0.177322687019058	0.000875614217306893\\
0.178322687019058	0.000888254120460958\\
0.179322687019058	0.000901064027130626\\
0.180322687019058	0.000914046032205384\\
0.181322687019058	0.000927202253580955\\
0.182322687019058	0.000940534832372812\\
0.183322687019058	0.000954045933131088\\
0.184322687019058	0.00096773774405699\\
0.185322687019058	0.000981612477220655\\
0.186322687019058	0.000995672368780465\\
0.187322687019058	0.00100991967920385\\
0.188322687019058	0.00102435669348956\\
0.189322687019058	0.00103898572139141\\
0.190322687019058	0.00105380909764345\\
0.191322687019058	0.00106882918218672\\
0.192322687019058	0.0010840483603974\\
0.193322687019058	0.00109946904331647\\
0.194322687019058	0.00111509366788083\\
0.195322687019058	0.00113092469715597\\
0.196322687019058	0.00114696462057006\\
0.197322687019058	0.00116321595414958\\
0.198322687019058	0.00117968124075639\\
0.199322687019058	0.00119636305032635\\
0.200322687019058	0.00121326398010937\\
0.201322687019058	0.00123038665491104\\
0.202322687019058	0.00124773372733568\\
0.203322687019058	0.00126530787803088\\
0.204322687019058	0.00128311181593365\\
0.205322687019058	0.00130114827851792\\
0.206322687019058	0.00131942003204362\\
0.207322687019058	0.00133792987180728\\
0.208322687019058	0.00135668062239406\\
0.209322687019058	0.00137567513793133\\
0.210322687019058	0.00139491630234373\\
0.211322687019058	0.0014144070296097\\
0.212322687019058	0.00143415026401962\\
0.213322687019058	0.00145414898043527\\
0.214322687019058	0.00147440618455095\\
0.215322687019058	0.00149492491315598\\
0.216322687019058	0.00151570823439879\\
0.217322687019058	0.00153675924805242\\
0.218322687019058	0.00155808108578157\\
0.219322687019058	0.00157967691141109\\
0.220322687019058	0.00160154992119603\\
0.221322687019058	0.00162370334409309\\
0.222322687019058	0.00164614044203363\\
0.223322687019058	0.0016688645101981\\
0.224322687019058	0.00169187887729203\\
0.225322687019058	0.00171518690582338\\
0.226322687019058	0.00173879199238149\\
0.227322687019058	0.00176269756791742\\
0.228322687019058	0.00178690709802577\\
0.229322687019058	0.00181142408322803\\
0.230322687019058	0.00183625205925726\\
0.231322687019058	0.00186139459734437\\
0.232322687019058	0.00188685530450577\\
0.233322687019058	0.0019126378238325\\
0.234322687019058	0.00193874583478077\\
0.235322687019058	0.001965183053464\\
0.236322687019058	0.00199195323294624\\
0.237322687019058	0.00201906016353708\\
0.238322687019058	0.00204650767308789\\
0.239322687019058	0.00207429962728963\\
0.240322687019058	0.00210243992997189\\
0.241322687019058	0.00213093252340354\\
0.242322687019058	0.00215978138859459\\
0.243322687019058	0.0021889905455996\\
0.244322687019058	0.00221856405382242\\
0.245322687019058	0.00224850601232226\\
0.246322687019058	0.00227882056012127\\
0.247322687019058	0.00230951187651336\\
0.248322687019058	0.00234058418137446\\
0.249322687019058	0.00237204173547412\\
0.250322687019058	0.00240388884078841\\
0.251322687019058	0.00243612984081428\\
0.252322687019058	0.0024687691208851\\
0.253322687019058	0.00250181110848762\\
0.254322687019058	0.00253526027358026\\
0.255322687019058	0.00256912112891262\\
0.256322687019058	0.00260339823034633\\
0.257322687019058	0.00263809617717726\\
0.258322687019058	0.00267321961245884\\
0.259322687019058	0.00270877322332685\\
0.260322687019058	0.00274476174132527\\
0.261322687019058	0.00278118994273356\\
0.262322687019058	0.00281806264889498\\
0.263322687019058	0.00285538472654635\\
0.264322687019058	0.00289316108814885\\
0.265322687019058	0.00293139669222011\\
0.266322687019058	0.00297009654366743\\
0.267322687019058	0.0030092656941223\\
0.268322687019058	0.0030489092422759\\
0.269322687019058	0.00308903233421593\\
0.270322687019058	0.00312964016376446\\
0.271322687019058	0.00317073797281699\\
0.272322687019058	0.00321233105168254\\
0.273322687019058	0.00325442473942494\\
0.274322687019058	0.00329702442420511\\
0.275322687019058	0.00334013554362447\\
0.276322687019058	0.00338376358506936\\
0.277322687019058	0.00342791408605662\\
0.278322687019058	0.00347259263457998\\
0.279322687019058	0.00351780486945771\\
0.280322687019058	0.00356355648068105\\
0.281322687019058	0.0036098532097638\\
0.282322687019058	0.0036567008500927\\
0.283322687019058	0.00370410524727892\\
0.284322687019058	0.00375207229951036\\
0.285322687019058	0.00380060795790492\\
0.286322687019058	0.00384971822686461\\
0.287322687019058	0.00389940916443066\\
0.288322687019058	0.00394968688263929\\
0.289322687019058	0.00400055754787855\\
0.290322687019058	0.00405202738124572\\
0.291322687019058	0.00410410265890582\\
0.292322687019058	0.00415678971245055\\
0.293322687019058	0.00421009492925835\\
0.294322687019058	0.00426402475285487\\
0.295322687019058	0.00431858568327445\\
0.296322687019058	0.00437378427742205\\
0.297322687019058	0.00442962714943605\\
0.298322687019058	0.00448612097105157\\
0.299322687019058	0.00454327247196458\\
0.300322687019058	0.00460108844019639\\
0.301322687019058	0.00465957572245901\\
0.302322687019058	0.00471874122452078\\
0.303322687019058	0.00477859191157286\\
0.304322687019058	0.00483913480859593\\
0.305322687019058	0.00490037700072764\\
0.306322687019058	0.00496232563363034\\
0.307322687019058	0.00502498791385942\\
0.308322687019058	0.00508837110923189\\
0.309322687019058	0.00515248254919559\\
0.310322687019058	0.00521732962519848\\
0.311322687019058	0.00528291979105859\\
0.312322687019058	0.00534926056333397\\
0.313322687019058	0.00541635952169326\\
0.314322687019058	0.0054842243092862\\
0.315322687019058	0.00555286263311461\\
0.316322687019058	0.00562228226440349\\
0.317322687019058	0.00569249103897228\\
0.318322687019058	0.0057634968576063\\
0.319322687019058	0.00583530768642834\\
0.320322687019058	0.00590793155727026\\
0.321322687019058	0.00598137656804474\\
0.322322687019058	0.00605565088311702\\
0.323322687019058	0.0061307627336766\\
0.324322687019058	0.00620672041810903\\
0.325322687019058	0.00628353230236748\\
0.326322687019058	0.00636120682034437\\
0.327322687019058	0.00643975247424277\\
0.328322687019058	0.00651917783494767\\
0.329322687019058	0.00659949154239709\\
0.330322687019058	0.00668070230595293\\
0.331322687019058	0.00676281890477158\\
0.332322687019058	0.0068458501881742\\
0.333322687019058	0.00692980507601678\\
0.334322687019058	0.00701469255905968\\
0.335322687019058	0.00710052169933693\\
0.336322687019058	0.00718730163052495\\
0.337322687019058	0.00727504155831098\\
0.338322687019058	0.0073637507607608\\
0.339322687019058	0.00745343858868607\\
0.340322687019058	0.00754411446601103\\
0.341322687019058	0.00763578789013855\\
0.342322687019058	0.0077284684323156\\
0.343322687019058	0.00782216573799798\\
0.344322687019058	0.00791688952721431\\
0.345322687019058	0.00801264959492928\\
0.346322687019058	0.00810945581140606\\
0.347322687019058	0.00820731812256789\\
0.348322687019058	0.00830624655035877\\
0.349322687019058	0.00840625119310314\\
0.350322687019058	0.00850734222586476\\
0.351322687019058	0.00860952990080437\\
0.352322687019058	0.0087128245475365\\
0.353322687019058	0.00881723657348495\\
0.354322687019058	0.00892277646423736\\
0.355322687019058	0.0090294547838984\\
0.356322687019058	0.00913728217544187\\
0.357322687019058	0.00924626936106145\\
0.358322687019058	0.00935642714252017\\
0.359322687019058	0.00946776640149844\\
0.360322687019058	0.00958029809994081\\
0.361322687019058	0.00969403328040113\\
0.362322687019058	0.00980898306638633\\
0.363322687019058	0.00992515866269855\\
0.364322687019058	0.0100425713557758\\
0.365322687019058	0.0101612325140307\\
0.366322687019058	0.010281153588188\\
0.367322687019058	0.0104023461116201\\
0.368322687019058	0.0105248217006805\\
0.369322687019058	0.0106485920550358\\
0.370322687019058	0.0107736689579959\\
0.371322687019058	0.010900064276842\\
0.372322687019058	0.0110277899631525\\
0.373322687019058	0.0111568580531274\\
0.374322687019058	0.0112872806679098\\
0.375322687019058	0.0114190700139064\\
0.376322687019058	0.0115522383831046\\
0.377322687019058	0.011686798153388\\
0.378322687019058	0.0118227617888498\\
0.379322687019058	0.0119601418401033\\
0.380322687019058	0.0120989509445903\\
0.381322687019058	0.0122392018268874\\
0.382322687019058	0.0123809072990087\\
0.383322687019058	0.0125240802607074\\
0.384322687019058	0.0126687336997734\\
0.385322687019058	0.0128148806923296\\
0.386322687019058	0.0129625344031239\\
0.387322687019058	0.0131117080858199\\
0.388322687019058	0.0132624150832839\\
0.389322687019058	0.0134146688278692\\
0.390322687019058	0.0135684828416975\\
0.391322687019058	0.0137238707369373\\
0.392322687019058	0.0138808462160793\\
0.393322687019058	0.0140394230722082\\
0.394322687019058	0.0141996151892722\\
0.395322687019058	0.0143614365423482\\
0.396322687019058	0.0145249011979048\\
0.397322687019058	0.014690023314061\\
0.398322687019058	0.0148568171408419\\
0.399322687019058	0.0150252970204312\\
0.400322687019058	0.0151954773874193\\
0.401322687019058	0.0153673727690488\\
0.402322687019058	0.0155409977854556\\
0.403322687019058	0.0157163671499067\\
0.404322687019058	0.015893495669034\\
0.405322687019058	0.0160723982430642\\
0.406322687019058	0.016253089866045\\
0.407322687019058	0.0164355856260673\\
0.408322687019058	0.016619900705483\\
0.409322687019058	0.0168060503811191\\
0.410322687019058	0.016994050024488\\
0.411322687019058	0.0171839151019919\\
0.412322687019058	0.0173756611751253\\
0.413322687019058	0.0175693039006712\\
0.414322687019058	0.0177648590308938\\
0.415322687019058	0.0179623424137265\\
0.416322687019058	0.0181617699929553\\
0.417322687019058	0.0183631578083977\\
0.418322687019058	0.0185665219960767\\
0.419322687019058	0.0187718787883902\\
0.420322687019058	0.0189792445142757\\
0.421322687019058	0.0191886355993698\\
0.422322687019058	0.0194000685661628\\
0.423322687019058	0.0196135600341487\\
0.424322687019058	0.0198291267199697\\
0.425322687019058	0.0200467854375551\\
0.426322687019058	0.0202665530982563\\
0.427322687019058	0.0204884467109752\\
0.428322687019058	0.0207124833822878\\
0.429322687019058	0.0209386803165622\\
0.430322687019058	0.0211670548160717\\
0.431322687019058	0.0213976242811009\\
0.432322687019058	0.021630406210048\\
0.433322687019058	0.0218654181995198\\
0.434322687019058	0.0221026779444218\\
0.435322687019058	0.0223422032380423\\
0.436322687019058	0.0225840119721302\\
0.437322687019058	0.0228281221369674\\
0.438322687019058	0.0230745518214347\\
0.439322687019058	0.0233233192130715\\
0.440322687019058	0.0235744425981297\\
0.441322687019058	0.0238279403616209\\
0.442322687019058	0.0240838309873577\\
0.443322687019058	0.024342133057988\\
0.444322687019058	0.0246028652550232\\
0.445322687019058	0.0248660463588597\\
0.446322687019058	0.025131695248794\\
0.447322687019058	0.0253998309030307\\
0.448322687019058	0.0256704723986838\\
0.449322687019058	0.0259436389117714\\
0.450322687019058	0.0262193497172033\\
0.451322687019058	0.0264976241887615\\
0.452322687019058	0.0267784817990737\\
0.453322687019058	0.0270619421195797\\
0.454322687019058	0.0273480248204906\\
0.455322687019058	0.0276367496707406\\
0.456322687019058	0.0279281365379313\\
0.457322687019058	0.0282222053882691\\
0.458322687019058	0.0285189762864944\\
0.459322687019058	0.0288184693958035\\
0.460322687019058	0.029120704977763\\
0.461322687019058	0.0294257033922165\\
0.462322687019058	0.0297334850971827\\
0.463322687019058	0.0300440706487469\\
0.464322687019058	0.0303574807009433\\
0.465322687019058	0.0306737360056304\\
0.466322687019058	0.0309928574123571\\
0.467322687019058	0.0313148658682218\\
0.468322687019058	0.0316397824177222\\
0.469322687019058	0.0319676282025978\\
0.470322687019058	0.0322984244616629\\
0.471322687019058	0.0326321925306322\\
0.472322687019058	0.0329689538419372\\
0.473322687019058	0.0333087299245338\\
0.474322687019058	0.0336515424037021\\
0.475322687019058	0.0339974130008364\\
0.476322687019058	0.0343463635332272\\
0.477322687019058	0.0346984159138337\\
0.478322687019058	0.0350535921510477\\
0.479322687019058	0.0354119143484481\\
0.480322687019058	0.0357734047045467\\
0.481322687019058	0.0361380855125245\\
0.482322687019058	0.0365059791599588\\
0.483322687019058	0.0368771081285407\\
0.484322687019058	0.0372514949937839\\
0.485322687019058	0.0376291624247233\\
0.486322687019058	0.0380101331836041\\
0.487322687019058	0.038394430125562\\
0.488322687019058	0.0387820761982926\\
0.489322687019058	0.039173094441712\\
0.490322687019058	0.0395675079876068\\
0.491322687019058	0.0399653400592751\\
0.492322687019058	0.0403666139711562\\
0.493322687019058	0.0407713531284518\\
0.494322687019058	0.0411795810267357\\
0.495322687019058	0.0415913212515542\\
0.496322687019058	0.0420065974780156\\
0.497322687019058	0.0424254334703704\\
0.498322687019058	0.0428478530815798\\
0.499322687019058	0.0432738802528745\\
0.500322687019058	0.0437035390133031\\
0.501322687019058	0.0441368534792691\\
0.502322687019058	0.0445738478540583\\
0.503322687019058	0.0450145464273548\\
0.504322687019058	0.0454589735747462\\
0.505322687019058	0.0459071537572181\\
0.506322687019058	0.0463591115206377\\
0.507322687019058	0.0468148714952263\\
0.508322687019058	0.0472744583950211\\
0.509322687019058	0.047737897017325\\
0.510322687019058	0.0482052122421464\\
0.511322687019058	0.0486764290316268\\
0.512322687019058	0.0491515724294574\\
0.513322687019058	0.0496306675602847\\
0.514322687019058	0.050113739629104\\
0.515322687019058	0.0506008139206417\\
0.516322687019058	0.0510919157987265\\
0.517322687019058	0.0515870707056481\\
0.518322687019058	0.0520863041615051\\
0.519322687019058	0.0525896417635404\\
0.520322687019058	0.0530971091854652\\
0.521322687019058	0.0536087321767715\\
0.522322687019058	0.0541245365620319\\
0.523322687019058	0.054644548240188\\
0.524322687019058	0.0551687931838267\\
0.525322687019058	0.0556972974384441\\
0.526322687019058	0.0562300871216978\\
0.527322687019058	0.0567671884226467\\
0.528322687019058	0.0573086276009783\\
0.529322687019058	0.0578544309862246\\
0.530322687019058	0.0584046249769642\\
0.531322687019058	0.058959236040014\\
0.532322687019058	0.0595182907096063\\
0.533322687019058	0.060081815586555\\
0.534322687019058	0.0606498373374085\\
0.535322687019058	0.0612223826935905\\
0.536322687019058	0.0617994784505273\\
0.537322687019058	0.0623811514667638\\
0.538322687019058	0.062967428663065\\
0.539322687019058	0.0635583370215065\\
0.540322687019058	0.0641539035845509\\
0.541322687019058	0.064754155454112\\
0.542322687019058	0.0653591197906057\\
0.543322687019058	0.0659688238119883\\
0.544322687019058	0.0665832947927817\\
0.545322687019058	0.0672025600630855\\
0.546322687019058	0.0678266470075756\\
0.547322687019058	0.0684555830644908\\
0.548322687019058	0.0690893957246055\\
0.549322687019058	0.0697281125301887\\
0.550322687019058	0.0703717610739511\\
0.551322687019058	0.071020368997978\\
0.552322687019058	0.0716739639926492\\
0.553322687019058	0.0723325737955453\\
0.554322687019058	0.0729962261903414\\
0.555322687019058	0.0736649490056864\\
0.556322687019058	0.07433877011407\\
0.557322687019058	0.0750177174306748\\
0.558322687019058	0.0757018189122168\\
0.559322687019058	0.0763911025557707\\
0.560322687019058	0.0770855963975828\\
0.561322687019058	0.0777853285118698\\
0.562322687019058	0.078490327009604\\
0.563322687019058	0.0792006200372857\\
0.564322687019058	0.0799162357757008\\
0.565322687019058	0.0806372024386655\\
0.566322687019058	0.0813635482717577\\
0.567322687019058	0.0820953015510336\\
0.568322687019058	0.0828324905817317\\
0.569322687019058	0.0835751436969624\\
0.570322687019058	0.0843232892563847\\
0.571322687019058	0.085076955644868\\
0.572322687019058	0.0858361712711414\\
0.573322687019058	0.0866009645664282\\
0.574322687019058	0.0873713639830676\\
0.575322687019058	0.0881473979931216\\
0.576322687019058	0.0889290950869694\\
0.577322687019058	0.0897164837718869\\
0.578322687019058	0.0905095925706127\\
0.579322687019058	0.0913084500199007\\
0.580322687019058	0.0921130846690591\\
0.581322687019058	0.0929235250784742\\
0.582322687019058	0.0937397998181226\\
0.583322687019058	0.0945619374660675\\
0.584322687019058	0.0953899666069427\\
0.585322687019058	0.0962239158304222\\
0.586322687019058	0.0970638137296762\\
0.587322687019058	0.0979096888998133\\
0.588322687019058	0.0987615699363087\\
0.589322687019058	0.0996194854334195\\
0.590322687019058	0.100483463982585\\
0.591322687019058	0.101353534170814\\
0.592322687019058	0.102229724579061\\
0.593322687019058	0.10311206378058\\
0.594322687019058	0.104000580339279\\
0.595322687019058	0.104895302808044\\
0.596322687019058	0.105796259727067\\
0.597322687019058	0.106703479622143\\
0.598322687019058	0.107616991002969\\
0.599322687019058	0.108536822361415\\
0.600322687019058	0.109463002169797\\
0.601322687019058	0.110395558879123\\
0.602322687019058	0.111334520917329\\
0.603322687019058	0.112279916687512\\
0.604322687019058	0.113231774566131\\
0.605322687019058	0.114190122901213\\
0.606322687019058	0.11515499001053\\
0.607322687019058	0.116126404179776\\
0.608322687019058	0.117104393660725\\
0.609322687019058	0.118088986669368\\
0.610322687019058	0.119080211384056\\
0.611322687019058	0.120078095943607\\
0.612322687019058	0.121082668445421\\
0.613322687019058	0.122093956943567\\
0.614322687019058	0.123111989446861\\
0.615322687019058	0.124136793916938\\
0.616322687019058	0.125168398266302\\
0.617322687019058	0.126206830356366\\
0.618322687019058	0.127252117995483\\
0.619322687019058	0.128304288936959\\
0.620322687019058	0.129363370877057\\
0.621322687019058	0.130429391452987\\
0.622322687019058	0.131502378240882\\
0.623322687019058	0.132582358753767\\
0.624322687019058	0.133669360439507\\
0.625322687019058	0.134763410678751\\
0.626322687019058	0.13586453678286\\
0.627322687019058	0.136972765991821\\
0.628322687019058	0.138088125472155\\
0.629322687019058	0.139210642314804\\
0.630322687019058	0.140340343533016\\
0.631322687019058	0.141477256060209\\
0.632322687019058	0.14262140674783\\
0.633322687019058	0.143772822363202\\
0.634322687019058	0.144931529587351\\
0.635322687019058	0.146097555012833\\
0.636322687019058	0.147270925141542\\
0.637322687019058	0.148451666382509\\
0.638322687019058	0.149639805049693\\
0.639322687019058	0.15083536735975\\
0.640322687019058	0.152038379429806\\
0.641322687019058	0.153248867275208\\
0.642322687019058	0.154466856807269\\
0.643322687019058	0.155692373830999\\
0.644322687019058	0.156925444042829\\
0.645322687019058	0.158166093028321\\
0.646322687019058	0.159414346259871\\
0.647322687019058	0.160670229094399\\
0.648322687019058	0.161933766771031\\
0.649322687019058	0.163204984408766\\
0.650322687019058	0.164483907004141\\
0.651322687019058	0.165770559428879\\
0.652322687019058	0.16706496642753\\
0.653322687019058	0.168367152615104\\
0.654322687019058	0.16967714247469\\
0.655322687019058	0.170994960355072\\
0.656322687019058	0.172320630468327\\
0.657322687019058	0.173654176887425\\
0.658322687019058	0.174995623543809\\
0.659322687019058	0.176344994224975\\
0.660322687019058	0.177702312572034\\
0.661322687019058	0.179067602077277\\
0.662322687019058	0.180440886081719\\
0.663322687019058	0.181822187772648\\
0.664322687019058	0.183211530181151\\
0.665322687019058	0.184608936179645\\
0.666322687019058	0.186014428479392\\
0.667322687019058	0.18742802962801\\
0.668322687019058	0.188849762006976\\
0.669322687019058	0.190279647829118\\
0.670322687019058	0.191717709136106\\
0.671322687019058	0.193163967795931\\
0.672322687019058	0.194618445500377\\
0.673322687019058	0.19608116376249\\
0.674322687019058	0.197552143914035\\
0.675322687019058	0.19903140710295\\
0.676322687019058	0.200518974290798\\
0.677322687019058	0.202014866250197\\
0.678322687019058	0.203519103562266\\
0.679322687019058	0.205031706614047\\
0.680322687019058	0.20655269559593\\
0.681322687019058	0.20808209049907\\
0.682322687019058	0.2096199111128\\
0.683322687019058	0.211166177022039\\
0.684322687019058	0.212720907604692\\
0.685322687019058	0.214284122029048\\
0.686322687019058	0.215855839251172\\
0.687322687019058	0.217436078012295\\
0.688322687019058	0.219024856836197\\
0.689322687019058	0.220622194026586\\
0.690322687019058	0.222228107664475\\
0.691322687019058	0.223842615605553\\
0.692322687019058	0.225465735477555\\
0.693322687019058	0.227097484677627\\
0.694322687019058	0.228737880369687\\
0.695322687019058	0.230386939481788\\
0.696322687019058	0.23204467870347\\
0.697322687019058	0.233711114483116\\
0.698322687019058	0.235386263025304\\
0.699322687019058	0.237070140288158\\
0.700322687019058	0.238762761980694\\
0.701322687019058	0.240464143560164\\
0.702322687019058	0.242174300229406\\
0.703322687019058	0.243893246934182\\
0.704322687019058	0.245620998360523\\
0.705322687019058	0.247357568932069\\
0.706322687019058	0.249102972807411\\
0.707322687019058	0.250857223877429\\
0.708322687019058	0.252620335762635\\
0.709322687019058	0.254392321810511\\
0.710322687019058	0.256173195092848\\
0.711322687019058	0.257962968403091\\
0.712322687019058	0.259761654253674\\
0.713322687019058	0.26156926487337\\
0.714322687019058	0.263385812204628\\
0.715322687019058	0.265211307900921\\
0.716322687019058	0.267045763324089\\
0.717322687019058	0.268889189541694\\
0.718322687019058	0.270741597324361\\
0.719322687019058	0.27260299714314\\
0.720322687019058	0.274473399166852\\
0.721322687019058	0.276352813259454\\
0.722322687019058	0.278241248977397\\
0.723322687019058	0.280138715566988\\
0.724322687019058	0.28204522196176\\
0.725322687019058	0.283960776779846\\
0.726322687019058	0.285885388321346\\
0.727322687019058	0.287819064565716\\
0.728322687019058	0.289761813169144\\
0.729322687019058	0.291713641461943\\
0.730322687019058	0.293674556445945\\
0.731322687019058	0.295644564791898\\
0.732322687019058	0.297623672836868\\
0.733322687019058	0.299611886581655\\
0.734322687019058	0.301609211688203\\
0.735322687019058	0.303615653477027\\
0.736322687019058	0.305631216924638\\
0.737322687019058	0.307655906660979\\
0.738322687019058	0.30968972696687\\
0.739322687019058	0.311732681771455\\
0.740322687019058	0.31378477464966\\
0.741322687019058	0.315846008819657\\
0.742322687019058	0.317916387140338\\
0.743322687019058	0.319995912108799\\
0.744322687019058	0.322084585857823\\
0.745322687019058	0.324182410153384\\
0.746322687019058	0.326289386392156\\
0.747322687019058	0.328405515599023\\
0.748322687019058	0.330530798424614\\
0.749322687019058	0.332665235142835\\
0.750322687019058	0.334808825648416\\
0.751322687019058	0.33696156945447\\
0.752322687019058	0.33912346569006\\
0.753322687019058	0.341294513097779\\
0.754322687019058	0.343474710031338\\
0.755322687019058	0.345664054453169\\
0.756322687019058	0.347862543932042\\
0.757322687019058	0.350070175640682\\
0.758322687019058	0.352286946353417\\
0.759322687019058	0.354512852443823\\
0.760322687019058	0.356747889882385\\
0.761322687019058	0.358992054234183\\
0.762322687019058	0.361245340656573\\
0.763322687019058	0.363507743896893\\
0.764322687019058	0.365779258290184\\
0.765322687019058	0.368059877756922\\
0.766322687019058	0.370349595800759\\
0.767322687019058	0.372648405506293\\
0.768322687019058	0.374956299536836\\
0.769322687019058	0.377273270132213\\
0.770322687019058	0.379599309106568\\
0.771322687019058	0.381934407846184\\
0.772322687019058	0.384278557307329\\
0.773322687019058	0.386631748014107\\
0.774322687019058	0.388993970056336\\
0.775322687019058	0.391365213087434\\
0.776322687019058	0.39374546632233\\
0.777322687019058	0.396134718535387\\
0.778322687019058	0.39853295805835\\
0.779322687019058	0.400940172778299\\
0.780322687019058	0.403356350135637\\
0.781322687019058	0.405781477122087\\
0.782322687019058	0.408215540278704\\
0.783322687019058	0.410658525693921\\
0.784322687019058	0.4131104190016\\
0.785322687019058	0.415571205379108\\
0.786322687019058	0.418040869545417\\
0.787322687019058	0.420519395759221\\
0.788322687019058	0.423006767817071\\
0.789322687019058	0.425502969051535\\
0.790322687019058	0.428007982329379\\
0.791322687019058	0.43052179004977\\
0.792322687019058	0.433044374142496\\
0.793322687019058	0.435575716066215\\
0.794322687019058	0.438115796806718\\
0.795322687019058	0.440664596875227\\
0.796322687019058	0.443222096306703\\
0.797322687019058	0.445788274658184\\
0.798322687019058	0.448363111007145\\
0.799322687019058	0.450946583949885\\
0.800322687019058	0.45353867159993\\
0.801322687019058	0.456139351586469\\
0.802322687019058	0.45874860105281\\
0.803322687019058	0.46136639665486\\
0.804322687019058	0.463992714559635\\
0.805322687019058	0.46662753044379\\
0.806322687019058	0.469270819492174\\
0.807322687019058	0.471922556396422\\
0.808322687019058	0.474582715353554\\
0.809322687019058	0.477251270064621\\
0.810322687019058	0.479928193733362\\
0.811322687019058	0.482613459064896\\
0.812322687019058	0.485307038264437\\
0.813322687019058	0.488008903036044\\
0.814322687019058	0.490719024581387\\
0.815322687019058	0.49343737359855\\
0.816322687019058	0.49616392028086\\
0.817322687019058	0.498898634315743\\
0.818322687019058	0.501641484883611\\
0.819322687019058	0.504392440656777\\
0.820322687019058	0.507151469798396\\
0.821322687019058	0.509918539961441\\
0.822322687019058	0.512693618287708\\
0.823322687019058	0.515476671406844\\
0.824322687019058	0.518267665435416\\
0.825322687019058	0.521066565976003\\
0.826322687019058	0.523873338116318\\
0.827322687019058	0.526687946428369\\
0.828322687019058	0.52951035496764\\
0.829322687019058	0.532340527272314\\
0.830322687019058	0.535178426362522\\
0.831322687019058	0.538024014739622\\
0.832322687019058	0.540877254385516\\
0.833322687019058	0.543738106761995\\
0.834322687019058	0.546606532810119\\
0.835322687019058	0.549482492949627\\
0.836322687019058	0.552365947078384\\
0.837322687019058	0.555256854571858\\
0.838322687019058	0.558155174282628\\
0.839322687019058	0.561060864539937\\
0.840322687019058	0.563973883149262\\
0.841322687019058	0.566894187391937\\
0.842322687019058	0.56982173402479\\
0.843322687019058	0.572756479279834\\
0.844322687019058	0.575698378863976\\
0.845322687019058	0.578647387958778\\
0.846322687019058	0.581603461220233\\
0.847322687019058	0.584566552778596\\
0.848322687019058	0.587536616238236\\
0.849322687019058	0.590513604677536\\
0.850322687019058	0.593497470648812\\
0.851322687019058	0.59648816617829\\
0.852322687019058	0.599485642766099\\
0.853322687019058	0.602489851386314\\
0.854322687019058	0.605500742487027\\
0.855322687019058	0.608518265990465\\
0.856322687019058	0.61154237129313\\
0.857322687019058	0.614573007265993\\
0.858322687019058	0.617610122254713\\
0.859322687019058	0.620653664079898\\
0.860322687019058	0.623703580037403\\
0.861322687019058	0.626759816898669\\
0.862322687019058	0.629822320911095\\
0.863322687019058	0.632891037798448\\
0.864322687019058	0.635965912761322\\
0.865322687019058	0.639046890477615\\
0.866322687019058	0.642133915103071\\
0.867322687019058	0.645226930271832\\
0.868322687019058	0.648325879097055\\
0.869322687019058	0.651430704171549\\
0.870322687019058	0.654541347568464\\
0.871322687019058	0.65765775084201\\
0.872322687019058	0.660779855028221\\
0.873322687019058	0.663907600645755\\
0.874322687019058	0.667040927696741\\
0.875322687019058	0.670179775667651\\
0.876322687019058	0.673324083530232\\
0.877322687019058	0.676473789742456\\
0.878322687019058	0.679628832249534\\
0.879322687019058	0.682789148484945\\
0.880322687019058	0.685954675371526\\
0.881322687019058	0.689125349322591\\
0.882322687019058	0.692301106243098\\
0.883322687019058	0.695481881530843\\
0.884322687019058	0.698667610077717\\
0.885322687019058	0.701858226270979\\
0.886322687019058	0.70505366399459\\
0.887322687019058	0.708253856630577\\
0.888322687019058	0.711458737060439\\
0.889322687019058	0.714668237666597\\
0.890322687019058	0.717882290333888\\
0.891322687019058	0.721100826451087\\
0.892322687019058	0.72432377691249\\
0.893322687019058	0.727551072119518\\
0.894322687019058	0.730782641982382\\
0.895322687019058	0.73401841592177\\
0.896322687019058	0.737258322870593\\
0.897322687019058	0.740502291275759\\
0.898322687019058	0.743750249099996\\
0.899322687019058	0.747002123823716\\
0.900322687019058	0.750257842446917\\
0.901322687019058	0.75351733149113\\
0.902322687019058	0.756780517001409\\
0.903322687019058	0.760047324548352\\
0.904322687019058	0.763317679230185\\
0.905322687019058	0.76659150567486\\
0.906322687019058	0.769868728042221\\
0.907322687019058	0.773149270026193\\
0.908322687019058	0.776433054857024\\
0.909322687019058	0.779720005303559\\
0.910322687019058	0.783010043675567\\
0.911322687019058	0.786303091826099\\
0.912322687019058	0.789599071153895\\
0.913322687019058	0.792897902605827\\
0.914322687019058	0.796199506679392\\
0.915322687019058	0.799503803425231\\
0.916322687019058	0.802810712449712\\
0.917322687019058	0.80612015291753\\
0.918322687019058	0.80943204355437\\
0.919322687019058	0.812746302649595\\
0.920322687019058	0.816062848058986\\
0.921322687019058	0.819381597207515\\
0.922322687019058	0.82270246709217\\
0.923322687019058	0.826025374284809\\
0.924322687019058	0.829350234935064\\
0.925322687019058	0.832676964773277\\
0.926322687019058	0.836005479113492\\
0.927322687019058	0.839335692856469\\
0.928322687019058	0.842667520492758\\
0.929322687019058	0.84600087610579\\
0.930322687019058	0.849335673375038\\
0.931322687019058	0.852671825579189\\
0.932322687019058	0.856009245599381\\
0.933322687019058	0.859347845922462\\
0.934322687019058	0.8626875386443\\
0.935322687019058	0.866028235473127\\
0.936322687019058	0.869369847732931\\
0.937322687019058	0.872712286366871\\
0.938322687019058	0.876055461940757\\
0.939322687019058	0.879399284646543\\
0.940322687019058	0.882743664305879\\
0.941322687019058	0.88608851037369\\
0.942322687019058	0.889433731941804\\
0.943322687019058	0.892779237742606\\
0.944322687019058	0.896124936152749\\
0.945322687019058	0.899470735196883\\
0.946322687019058	0.90281654255144\\
0.947322687019058	0.906162265548441\\
0.948322687019058	0.909507811179362\\
0.949322687019058	0.912853086099014\\
0.950322687019058	0.91619799662948\\
0.951322687019058	0.919542448764078\\
0.952322687019058	0.922886348171366\\
0.953322687019058	0.926229600199186\\
0.954322687019058	0.929572109878739\\
0.955322687019058	0.932913781928699\\
0.956322687019058	0.936254520759372\\
0.957322687019058	0.939594230476875\\
0.958322687019058	0.942932814887365\\
0.959322687019058	0.946270177501297\\
0.960322687019058	0.949606221537722\\
0.961322687019058	0.952940849928615\\
0.962322687019058	0.956273965323242\\
0.963322687019058	0.959605470092561\\
0.964322687019058	0.962935266333661\\
0.965322687019058	0.966263255874225\\
0.966322687019058	0.969589340277041\\
0.967322687019058	0.972913420844539\\
0.968322687019058	0.976235398623362\\
0.969322687019058	0.979555174408968\\
0.970322687019058	0.982872648750277\\
0.971322687019058	0.986187721954334\\
0.972322687019058	0.989500294091021\\
0.973322687019058	0.992810264997783\\
0.974322687019058	0.996117534284409\\
0.975322687019058	0.99942200133782\\
0.976322687019058	1.00272356532691\\
0.977322687019058	1.00602212520741\\
0.978322687019058	1.00931757972677\\
0.979322687019058	1.01260982742909\\
0.980322687019058	1.01589876666007\\
0.981322687019058	1.01918429557202\\
0.982322687019058	1.02246631212883\\
0.983322687019058	1.02574471411105\\
0.984322687019058	1.02901939912095\\
0.985322687019058	1.0322902645876\\
0.986322687019058	1.03555720777204\\
0.987322687019058	1.03882012577242\\
0.988322687019058	1.04207891552916\\
0.989322687019058	1.04533347383019\\
0.990322687019058	1.0485836973162\\
0.991322687019058	1.05182948248587\\
0.992322687019058	1.05507072570118\\
0.993322687019058	1.05830732319274\\
0.994322687019058	1.06153917106511\\
0.995322687019058	1.06476616530219\\
0.996322687019058	1.06798820177259\\
0.997322687019058	1.07120517623507\\
0.998322687019058	1.07441698434397\\
0.999322687019058	1.07762352165468\\
1.00032268701906	1.08082468362913\\
1.00132268701906	1.0840203656413\\
1.00232268701906	1.08721046298272\\
1.00332268701906	1.09039487086811\\
1.00432268701906	1.09357348444087\\
1.00532268701906	1.09674619877873\\
1.00632268701906	1.09991290889934\\
1.00732268701906	1.10307350976596\\
1.00832268701906	1.10622789629305\\
1.00932268701906	1.10937596335201\\
1.01032268701906	1.11251760577684\\
1.01132268701906	1.1156527183699\\
1.01232268701906	1.11878119590761\\
1.01332268701906	1.1219029331462\\
1.01432268701906	1.12501782482752\\
1.01532268701906	1.12812576568481\\
1.01632268701906	1.1312266504485\\
1.01732268701906	1.13432037385205\\
1.01832268701906	1.13740683063775\\
1.01932268701906	1.14048591556263\\
1.02032268701906	1.14355752340428\\
1.02132268701906	1.14662154896677\\
1.02232268701906	1.14967788708652\\
1.02332268701906	1.15272643263821\\
1.02432268701906	1.15576708054074\\
1.02532268701906	1.15879972576314\\
1.02632268701906	1.1618242633305\\
1.02732268701906	1.16484058832996\\
1.02832268701906	1.16784859591669\\
1.02932268701906	1.17084818131984\\
1.03032268701906	1.17383923984857\\
1.03132268701906	1.176821666898\\
1.03232268701906	1.1797953579553\\
1.03332268701906	1.18276020860563\\
1.03432268701906	1.18571611453823\\
1.03532268701906	1.18866297155242\\
1.03632268701906	1.19160067556369\\
1.03732268701906	1.1945291226097\\
1.03832268701906	1.19744820885637\\
1.03932268701906	1.20035783060393\\
1.04032268701906	1.20325788429302\\
1.04132268701906	1.20614826651073\\
1.04232268701906	1.20902887399669\\
1.04332268701906	1.21189960364919\\
1.04432268701906	1.2147603525312\\
1.04532268701906	1.21761101787653\\
1.04632268701906	1.22045149709588\\
1.04732268701906	1.22328168778294\\
1.04832268701906	1.22610148772052\\
1.04932268701906	1.2289107948866\\
1.05032268701906	1.23170950746048\\
1.05132268701906	1.23449752382883\\
1.05232268701906	1.23727474259183\\
1.05332268701906	1.24004106256925\\
1.05432268701906	1.24279638280652\\
1.05532268701906	1.2455406025809\\
1.05632268701906	1.24827362140748\\
1.05732268701906	1.25099533904533\\
1.05832268701906	1.25370565550357\\
1.05932268701906	1.25640447104744\\
1.06032268701906	1.25909168620441\\
1.06132268701906	1.26176720177019\\
1.06232268701906	1.26443091881488\\
1.06332268701906	1.26708273868896\\
1.06432268701906	1.26972256302936\\
1.06532268701906	1.27235029376555\\
1.06632268701906	1.27496583312552\\
1.06732268701906	1.27756908364184\\
1.06832268701906	1.28015994815769\\
1.06932268701906	1.28273832983286\\
1.07032268701906	1.28530413214975\\
1.07132268701906	1.28785725891937\\
1.07232268701906	1.29039761428733\\
1.07332268701906	1.29292510273981\\
1.07432268701906	1.29543962910949\\
1.07532268701906	1.29794109858155\\
1.07632268701906	1.30042941669955\\
1.07732268701906	1.3029044893714\\
1.07832268701906	1.30536622287523\\
1.07932268701906	1.3078145238653\\
1.08032268701906	1.31024929937789\\
1.08132268701906	1.31267045683713\\
1.08232268701906	1.31507790406089\\
1.08332268701906	1.31747154926656\\
1.08432268701906	1.31985130107692\\
1.08532268701906	1.32221706852588\\
1.08632268701906	1.32456876106431\\
1.08732268701906	1.32690628856577\\
1.08832268701906	1.32922956133224\\
1.08932268701906	1.33153849009989\\
1.09032268701906	1.33383298604472\\
1.09132268701906	1.33611296078829\\
1.09232268701906	1.33837832640336\\
1.09332268701906	1.34062899541952\\
1.09432268701906	1.34286488082882\\
1.09532268701906	1.34508589609138\\
1.09632268701906	1.34729195514092\\
1.09732268701906	1.34948297239032\\
1.09832268701906	1.35165886273719\\
1.09932268701906	1.3538195415693\\
1.10032268701906	1.35596492477009\\
1.10132268701906	1.35809492872414\\
1.10232268701906	1.36020947032252\\
1.10332268701906	1.36230846696828\\
1.10432268701906	1.36439183658173\\
1.10532268701906	1.36645949760587\\
1.10632268701906	1.36851136901161\\
1.10732268701906	1.37054737030313\\
1.10832268701906	1.37256742152309\\
1.10932268701906	1.37457144325791\\
1.11032268701906	1.37655935664288\\
1.11132268701906	1.37853108336741\\
1.11232268701906	1.38048654568014\\
1.11332268701906	1.38242566639401\\
1.11432268701906	1.38434836889139\\
1.11532268701906	1.38625457712908\\
1.11632268701906	1.38814421564332\\
1.11732268701906	1.39001720955478\\
1.11832268701906	1.39187348457351\\
1.11932268701906	1.3937129670038\\
1.12032268701906	1.39553558374912\\
1.12132268701906	1.39734126231689\\
1.12232268701906	1.39912993082334\\
1.12332268701906	1.40090151799822\\
1.12432268701906	1.40265595318958\\
1.12532268701906	1.40439316636845\\
1.12632268701906	1.40611308813345\\
1.12732268701906	1.40781564971549\\
1.12832268701906	1.40950078298229\\
1.12932268701906	1.41116842044292\\
1.13032268701906	1.41281849525234\\
1.13132268701906	1.41445094121585\\
1.13232268701906	1.4160656927935\\
1.13332268701906	1.41766268510446\\
1.13432268701906	1.41924185393143\\
1.13532268701906	1.42080313572485\\
1.13632268701906	1.42234646760724\\
1.13732268701906	1.42387178737737\\
1.13832268701906	1.42537903351447\\
1.13932268701906	1.42686814518231\\
1.14032268701906	1.42833906223338\\
1.14132268701906	1.42979172521284\\
1.14232268701906	1.4312260753626\\
1.14332268701906	1.43264205462523\\
1.14432268701906	1.43403960564792\\
1.14532268701906	1.4354186717863\\
1.14632268701906	1.43677919710832\\
1.14732268701906	1.43812112639798\\
1.14832268701906	1.43944440515909\\
1.14932268701906	1.44074897961896\\
1.15032268701906	1.44203479673204\\
1.15132268701906	1.44330180418351\\
1.15232268701906	1.44454995039281\\
1.15332268701906	1.44577918451716\\
1.15432268701906	1.44698945645504\\
1.15532268701906	1.44818071684951\\
1.15632268701906	1.44935291709165\\
1.15732268701906	1.45050600932382\\
1.15832268701906	1.45163994644291\\
1.15932268701906	1.4527546821036\\
1.16032268701906	1.45385017072145\\
1.16132268701906	1.45492636747604\\
1.16232268701906	1.45598322831402\\
1.16332268701906	1.45702070995213\\
1.16432268701906	1.45803876988013\\
1.16532268701906	1.45903736636371\\
1.16632268701906	1.46001645844737\\
1.16732268701906	1.46097600595717\\
1.16832268701906	1.46191596950352\\
1.16932268701906	1.46283631048382\\
1.17032268701906	1.46373699108519\\
1.17132268701906	1.46461797428698\\
1.17232268701906	1.46547922386333\\
1.17332268701906	1.46632070438568\\
1.17432268701906	1.46714238122514\\
1.17532268701906	1.46794422055494\\
1.17632268701906	1.46872618935268\\
1.17732268701906	1.46948825540264\\
1.17832268701906	1.47023038729799\\
1.17932268701906	1.47095255444293\\
1.18032268701906	1.47165472705478\\
1.18132268701906	1.47233687616609\\
1.18232268701906	1.47299897362654\\
1.18332268701906	1.47364099210496\\
1.18432268701906	1.47426290509115\\
1.18532268701906	1.47486468689776\\
1.18632268701906	1.47544631266199\\
1.18732268701906	1.47600775834737\\
1.18832268701906	1.47654900074536\\
1.18932268701906	1.477070017477\\
1.19032268701906	1.47757078699441\\
1.19132268701906	1.47805128858229\\
1.19232268701906	1.47851150235935\\
1.19332268701906	1.4789514092797\\
1.19432268701906	1.47937099113411\\
1.19532268701906	1.47977023055133\\
1.19632268701906	1.48014911099925\\
1.19732268701906	1.48050761678605\\
1.19832268701906	1.48084573306127\\
1.19932268701906	1.48116344581687\\
1.20032268701906	1.48146074188816\\
1.20132268701906	1.48173760895473\\
1.20232268701906	1.4819940355413\\
1.20332268701906	1.48223001101851\\
1.20432268701906	1.48244552560365\\
1.20532268701906	1.48264057036132\\
1.20632268701906	1.4828151372041\\
1.20732268701906	1.48296921889305\\
1.20832268701906	1.48310280903824\\
1.20932268701906	1.4832159020992\\
1.21032268701906	1.48330849338527\\
1.21132268701906	1.48338057905597\\
1.21232268701906	1.48343215612122\\
1.21332268701906	1.48346322244156\\
1.21432268701906	1.48347377672833\\
1.21532268701906	1.48346381854371\\
1.21632268701906	1.48343334830079\\
1.21732268701906	1.48338236726351\\
1.21832268701906	1.48331087754661\\
1.21932268701906	1.48321888211543\\
1.22032268701906	1.48310638478577\\
1.22132268701906	1.48297339022357\\
1.22232268701906	1.48281990394462\\
1.22332268701906	1.48264593231417\\
1.22432268701906	1.48245148254648\\
1.22532268701906	1.48223656270434\\
1.22632268701906	1.4820011816985\\
1.22732268701906	1.48174534928705\\
1.22832268701906	1.48146907607477\\
1.22932268701906	1.48117237351237\\
1.23032268701906	1.48085525389571\\
1.23132268701906	1.48051773036495\\
1.23232268701906	1.48015981690364\\
1.23332268701906	1.47978152833777\\
1.23432268701906	1.47938288033473\\
1.23532268701906	1.47896388940221\\
1.23632268701906	1.47852457288712\\
1.23732268701906	1.47806494897433\\
1.23832268701906	1.47758503668545\\
1.23932268701906	1.4770848558775\\
1.24032268701906	1.47656442724157\\
1.24132268701906	1.47602377230136\\
1.24232268701906	1.47546291341171\\
1.24332268701906	1.47488187375707\\
1.24432268701906	1.47428067734987\\
1.24532268701906	1.47365934902891\\
1.24632268701906	1.47301791445762\\
1.24732268701906	1.47235640012231\\
1.24832268701906	1.47167483333032\\
1.24932268701906	1.47097324220817\\
1.25032268701906	1.47025165569962\\
1.25132268701906	1.46951010356368\\
1.25232268701906	1.46874861637253\\
1.25332268701906	1.46796722550949\\
1.25432268701906	1.4671659631668\\
1.25532268701906	1.46634486234342\\
1.25632268701906	1.46550395684282\\
1.25732268701906	1.46464328127057\\
1.25832268701906	1.46376287103206\\
1.25932268701906	1.46286276232999\\
1.26032268701906	1.46194299216196\\
1.26132268701906	1.46100359831787\\
1.26232268701906	1.4600446193774\\
1.26332268701906	1.4590660947073\\
1.26432268701906	1.45806806445876\\
1.26532268701906	1.45705056956461\\
1.26632268701906	1.45601365173658\\
1.26732268701906	1.45495735346237\\
1.26832268701906	1.45388171800285\\
1.26932268701906	1.45278678938901\\
1.27032268701906	1.45167261241904\\
1.27132268701906	1.45053923265519\\
1.27232268701906	1.44938669642074\\
1.27332268701906	1.44821505079682\\
1.27432268701906	1.44702434361918\\
1.27532268701906	1.44581462347497\\
1.27632268701906	1.44458593969941\\
1.27732268701906	1.44333834237246\\
1.27832268701906	1.44207188231539\\
1.27932268701906	1.44078661108738\\
1.28032268701906	1.43948258098194\\
1.28132268701906	1.43815984502346\\
1.28232268701906	1.43681845696354\\
1.28332268701906	1.43545847127739\\
1.28432268701906	1.43407994316015\\
1.28532268701906	1.43268292852313\\
1.28632268701906	1.43126748399002\\
1.28732268701906	1.42983366689312\\
1.28832268701906	1.42838153526944\\
1.28932268701906	1.42691114785676\\
1.29032268701906	1.42542256408971\\
1.29132268701906	1.42391584409576\\
1.29232268701906	1.42239104869116\\
1.29332268701906	1.42084823937685\\
1.29432268701906	1.41928747833434\\
1.29532268701906	1.41770882842154\\
1.29632268701906	1.4161123531685\\
1.29732268701906	1.41449811677322\\
1.29832268701906	1.41286618409727\\
1.29932268701906	1.41121662066152\\
1.30032268701906	1.40954949264171\\
1.30132268701906	1.40786486686405\\
1.30232268701906	1.40616281080075\\
1.30332268701906	1.40444339256551\\
1.30432268701906	1.402706680909\\
1.30532268701906	1.40095274521428\\
1.30632268701906	1.39918165549214\\
1.30732268701906	1.3973934823765\\
1.30832268701906	1.39558829711971\\
1.30932268701906	1.39376617158777\\
1.31032268701906	1.39192717825564\\
1.31132268701906	1.39007139020237\\
1.31232268701906	1.38819888110632\\
1.31332268701906	1.38630972524024\\
1.31432268701906	1.38440399746641\\
1.31532268701906	1.38248177323167\\
1.31632268701906	1.38054312856245\\
1.31732268701906	1.37858814005976\\
1.31832268701906	1.37661688489419\\
1.31932268701906	1.37462944080076\\
1.32032268701906	1.37262588607389\\
1.32132268701906	1.37060629956225\\
1.32232268701906	1.36857076066356\\
1.32332268701906	1.36651934931941\\
1.32432268701906	1.36445214601007\\
1.32532268701906	1.36236923174918\\
1.32632268701906	1.3602706880785\\
1.32732268701906	1.35815659706258\\
1.32832268701906	1.35602704128345\\
1.32932268701906	1.35388210383519\\
1.33032268701906	1.35172186831861\\
1.33132268701906	1.34954641883578\\
1.33232268701906	1.34735583998459\\
1.33332268701906	1.34515021685328\\
1.33432268701906	1.34292963501495\\
1.33532268701906	1.34069418052202\\
1.33632268701906	1.33844393990071\\
1.33732268701906	1.33617900014545\\
1.33832268701906	1.33389944871326\\
1.33932268701906	1.33160537351821\\
1.34032268701906	1.3292968629257\\
1.34132268701906	1.32697400574686\\
1.34232268701906	1.32463689123282\\
1.34332268701906	1.32228560906906\\
1.34432268701906	1.31992024936964\\
1.34532268701906	1.31754090267152\\
1.34632268701906	1.31514765992872\\
1.34732268701906	1.31274061250662\\
1.34832268701906	1.31031985217611\\
1.34932268701906	1.30788547110781\\
1.35032268701906	1.30543756186621\\
1.35132268701906	1.30297621740386\\
1.35232268701906	1.30050153105548\\
1.35332268701906	1.29801359653208\\
1.35432268701906	1.29551250791509\\
1.35532268701906	1.29299835965042\\
1.35632268701906	1.29047124654259\\
1.35732268701906	1.28793126374874\\
1.35832268701906	1.28537850677271\\
1.35932268701906	1.28281307145907\\
1.36032268701906	1.28023505398719\\
1.36132268701906	1.27764455086518\\
1.36232268701906	1.27504165892398\\
1.36332268701906	1.27242647531129\\
1.36432268701906	1.26979909748559\\
1.36532268701906	1.26715962321012\\
1.36632268701906	1.26450815054684\\
1.36732268701906	1.26184477785039\\
1.36832268701906	1.25916960376204\\
1.36932268701906	1.25648272720366\\
1.37032268701906	1.25378424737162\\
1.37132268701906	1.25107426373075\\
1.37232268701906	1.24835287600829\\
1.37332268701906	1.24562018418774\\
1.37432268701906	1.24287628850287\\
1.37532268701906	1.24012128943156\\
1.37632268701906	1.23735528768975\\
1.37732268701906	1.23457838422535\\
1.37832268701906	1.23179068021211\\
1.37932268701906	1.22899227704357\\
1.38032268701906	1.22618327632692\\
1.38132268701906	1.22336377987695\\
1.38232268701906	1.22053388970988\\
1.38332268701906	1.21769370803735\\
1.38432268701906	1.21484333726023\\
1.38532268701906	1.2119828799626\\
1.38632268701906	1.20911243890561\\
1.38732268701906	1.20623211702138\\
1.38832268701906	1.20334201740695\\
1.38932268701906	1.20044224331815\\
1.39032268701906	1.19753289816354\\
1.39132268701906	1.19461408549832\\
1.39232268701906	1.19168590901826\\
1.39332268701906	1.18874847255363\\
1.39432268701906	1.1858018800631\\
1.39532268701906	1.18284623562776\\
1.39632268701906	1.17988164344496\\
1.39732268701906	1.17690820782238\\
1.39832268701906	1.17392603317188\\
1.39932268701906	1.17093522400357\\
1.40032268701906	1.16793588491971\\
1.40132268701906	1.16492812060874\\
1.40232268701906	1.16191203583926\\
1.40332268701906	1.15888773545405\\
1.40432268701906	1.15585532436406\\
1.40532268701906	1.15281490754249\\
1.40632268701906	1.14976659001876\\
1.40732268701906	1.14671047687261\\
1.40832268701906	1.14364667322815\\
1.40932268701906	1.14057528424792\\
1.41032268701906	1.13749641512701\\
1.41132268701906	1.13441017108714\\
1.41232268701906	1.13131665737076\\
1.41332268701906	1.12821597923524\\
1.41432268701906	1.12510824194693\\
1.41532268701906	1.12199355077542\\
1.41632268701906	1.11887201098761\\
1.41732268701906	1.11574372784201\\
1.41832268701906	1.11260880658287\\
1.41932268701906	1.10946735243442\\
1.42032268701906	1.10631947059517\\
1.42132268701906	1.10316526623211\\
1.42232268701906	1.100004844475\\
1.42332268701906	1.0968383104107\\
1.42432268701906	1.09366576907748\\
1.42532268701906	1.09048732545933\\
1.42632268701906	1.08730308448034\\
1.42732268701906	1.08411315099911\\
1.42832268701906	1.08091762980307\\
1.42932268701906	1.077716625603\\
1.43032268701906	1.07451024302738\\
1.43132268701906	1.07129858661693\\
1.43232268701906	1.06808176081905\\
1.43332268701906	1.06485986998235\\
1.43432268701906	1.06163301835119\\
1.43532268701906	1.05840131006022\\
1.43632268701906	1.05516484912896\\
1.43732268701906	1.05192373945645\\
1.43832268701906	1.04867808481581\\
1.43932268701906	1.04542798884895\\
1.44032268701906	1.04217355506124\\
1.44132268701906	1.03891488681619\\
1.44232268701906	1.03565208733023\\
1.44332268701906	1.03238525966743\\
1.44432268701906	1.02911450673431\\
1.44532268701906	1.02583993127464\\
1.44632268701906	1.02256163586429\\
1.44732268701906	1.0192797229061\\
1.44832268701906	1.01599429462478\\
1.44932268701906	1.01270545306184\\
1.45032268701906	1.00941330007051\\
1.45132268701906	1.00611793731078\\
1.45232268701906	1.00281946624439\\
1.45332268701906	0.999517988129866\\
1.45432268701906	0.996213604017599\\
1.45532268701906	0.992906414744963\\
1.45632268701906	0.989596520931436\\
1.45732268701906	0.986284022973778\\
1.45832268701906	0.982969021041222\\
1.45932268701906	0.979651615070712\\
1.46032268701906	0.976331904762159\\
1.46132268701906	0.973009989573741\\
1.46232268701906	0.969685968717226\\
1.46332268701906	0.966359941153339\\
1.46432268701906	0.963032005587147\\
1.46532268701906	0.959702260463493\\
1.46632268701906	0.956370803962454\\
1.46732268701906	0.953037733994835\\
1.46832268701906	0.949703148197699\\
1.46932268701906	0.94636714392993\\
1.47032268701906	0.943029818267829\\
1.47132268701906	0.939691268000752\\
1.47232268701906	0.936351589626771\\
1.47332268701906	0.933010879348383\\
1.47432268701906	0.929669233068246\\
1.47532268701906	0.926326746384958\\
1.47632268701906	0.92298351458886\\
1.47732268701906	0.919639632657894\\
1.47832268701906	0.916295195253477\\
1.47932268701906	0.912950296716428\\
1.48032268701906	0.909605031062924\\
1.48132268701906	0.906259491980492\\
1.48232268701906	0.902913772824045\\
1.48332268701906	0.899567966611948\\
1.48432268701906	0.896222166022129\\
1.48532268701906	0.892876463388219\\
1.48632268701906	0.889530950695741\\
1.48732268701906	0.886185719578326\\
1.48832268701906	0.882840861313977\\
1.48932268701906	0.879496466821365\\
1.49032268701906	0.876152626656166\\
1.49132268701906	0.872809431007441\\
1.49232268701906	0.869466969694043\\
1.49332268701906	0.866125332161082\\
1.49432268701906	0.862784607476409\\
1.49532268701906	0.859444884327155\\
1.49632268701906	0.8561062510163\\
1.49732268701906	0.85276879545929\\
1.49832268701906	0.849432605180684\\
1.49932268701906	0.846097767310852\\
1.50032268701906	0.842764368582701\\
1.50132268701906	0.839432495328455\\
1.50232268701906	0.836102233476462\\
1.50332268701906	0.832773668548051\\
1.50432268701906	0.829446885654424\\
1.50532268701906	0.826121969493594\\
1.50632268701906	0.822799004347354\\
1.50732268701906	0.819478074078301\\
1.50832268701906	0.816159262126888\\
1.50932268701906	0.812842651508523\\
1.51032268701906	0.809528324810709\\
1.51132268701906	0.806216364190227\\
1.51232268701906	0.80290685137035\\
1.51332268701906	0.799599867638114\\
1.51432268701906	0.796295493841616\\
1.51532268701906	0.792993810387364\\
1.51632268701906	0.789694897237661\\
1.51732268701906	0.786398833908034\\
1.51832268701906	0.783105699464704\\
1.51932268701906	0.779815572522099\\
1.52032268701906	0.776528531240403\\
1.52132268701906	0.773244653323154\\
1.52232268701906	0.76996401601488\\
1.52332268701906	0.766686696098775\\
1.52432268701906	0.763412769894419\\
1.52532268701906	0.760142313255542\\
1.52632268701906	0.756875401567822\\
1.52732268701906	0.753612109746734\\
1.52832268701906	0.750352512235433\\
1.52932268701906	0.747096683002683\\
1.53032268701906	0.743844695540829\\
1.53132268701906	0.740596622863804\\
1.53232268701906	0.737352537505185\\
1.53332268701906	0.734112511516286\\
1.53432268701906	0.730876616464294\\
1.53532268701906	0.727644923430451\\
1.53632268701906	0.724417503008265\\
1.53732268701906	0.721194425301778\\
1.53832268701906	0.717975759923865\\
1.53932268701906	0.714761575994578\\
1.54032268701906	0.711551942139531\\
1.54132268701906	0.708346926488329\\
1.54232268701906	0.705146596673029\\
1.54332268701906	0.701951019826657\\
1.54432268701906	0.698760262581752\\
1.54532268701906	0.695574391068961\\
1.54632268701906	0.692393470915666\\
1.54732268701906	0.689217567244663\\
1.54832268701906	0.686046744672872\\
1.54932268701906	0.682881067310093\\
1.55032268701906	0.679720598757802\\
1.55132268701906	0.676565402107984\\
1.55232268701906	0.673415539942014\\
1.55332268701906	0.67027107432957\\
1.55432268701906	0.667132066827593\\
1.55532268701906	0.663998578479281\\
1.55632268701906	0.660870669813134\\
1.55732268701906	0.65774840084202\\
1.55832268701906	0.654631831062305\\
1.55932268701906	0.651521019453\\
1.56032268701906	0.648416024474965\\
1.56132268701906	0.645316904070142\\
1.56232268701906	0.642223715660833\\
1.56332268701906	0.639136516149012\\
1.56432268701906	0.636055361915685\\
1.56532268701906	0.632980308820275\\
1.56632268701906	0.629911412200066\\
1.56732268701906	0.62684872686966\\
1.56832268701906	0.623792307120502\\
1.56932268701906	0.620742206720413\\
1.57032268701906	0.61769847891319\\
1.57132268701906	0.614661176418219\\
1.57232268701906	0.611630351430149\\
1.57332268701906	0.608606055618581\\
1.57432268701906	0.605588340127817\\
1.57532268701906	0.602577255576625\\
1.57632268701906	0.599572852058062\\
1.57732268701906	0.596575179139317\\
1.57832268701906	0.593584285861603\\
1.57932268701906	0.590600220740079\\
1.58032268701906	0.587623031763809\\
1.58132268701906	0.584652766395761\\
1.58232268701906	0.581689471572845\\
1.58332268701906	0.578733193705971\\
1.58432268701906	0.575783978680169\\
1.58532268701906	0.572841871854717\\
1.58632268701906	0.569906918063329\\
1.58732268701906	0.566979161614356\\
1.58832268701906	0.564058646291046\\
1.58932268701906	0.561145415351814\\
1.59032268701906	0.558239511530567\\
1.59132268701906	0.555340977037052\\
1.59232268701906	0.552449853557244\\
1.59332268701906	0.549566182253762\\
1.59432268701906	0.546690003766331\\
1.59532268701906	0.543821358212257\\
1.59632268701906	0.540960285186961\\
1.59732268701906	0.538106823764524\\
1.59832268701906	0.53526101249828\\
1.59932268701906	0.532422889421432\\
1.60032268701906	0.529592492047707\\
1.60132268701906	0.526769857372042\\
1.60232268701906	0.523955021871297\\
1.60332268701906	0.521148021505011\\
1.60432268701906	0.518348891716175\\
1.60532268701906	0.51555766743205\\
1.60632268701906	0.512774383065008\\
1.60732268701906	0.509999072513406\\
1.60832268701906	0.507231769162495\\
1.60932268701906	0.504472505885347\\
1.61032268701906	0.501721315043833\\
1.61132268701906	0.498978228489607\\
1.61232268701906	0.496243277565139\\
1.61332268701906	0.493516493104767\\
1.61432268701906	0.490797905435785\\
1.61532268701906	0.48808754437955\\
1.61632268701906	0.485385439252632\\
1.61732268701906	0.482691618867975\\
1.61832268701906	0.480006111536107\\
1.61932268701906	0.477328945066358\\
1.62032268701906	0.474660146768119\\
1.62132268701906	0.471999743452121\\
1.62232268701906	0.469347761431751\\
1.62332268701906	0.466704226524378\\
1.62432268701906	0.464069164052725\\
1.62532268701906	0.461442598846254\\
1.62632268701906	0.458824555242583\\
1.62732268701906	0.456215057088925\\
1.62832268701906	0.45361412774356\\
1.62932268701906	0.451021790077322\\
1.63032268701906	0.448438066475122\\
1.63132268701906	0.445862978837485\\
1.63232268701906	0.443296548582121\\
1.63332268701906	0.440738796645515\\
1.63432268701906	0.438189743484542\\
1.63532268701906	0.435649409078106\\
1.63632268701906	0.433117812928804\\
1.63732268701906	0.43059497406461\\
1.63832268701906	0.428080911040584\\
1.63932268701906	0.425575641940603\\
1.64032268701906	0.42307918437912\\
1.64132268701906	0.420591555502929\\
1.64232268701906	0.418112771992973\\
1.64332268701906	0.415642850066159\\
1.64432268701906	0.413181805477198\\
1.64532268701906	0.410729653520467\\
1.64632268701906	0.408286409031893\\
1.64732268701906	0.405852086390853\\
1.64832268701906	0.403426699522098\\
1.64932268701906	0.401010261897696\\
1.65032268701906	0.398602786538996\\
1.65132268701906	0.396204286018604\\
1.65232268701906	0.393814772462392\\
1.65332268701906	0.39143425755151\\
1.65432268701906	0.389062752524429\\
1.65532268701906	0.386700268178992\\
1.65632268701906	0.384346814874495\\
1.65732268701906	0.382002402533772\\
1.65832268701906	0.379667040645311\\
1.65932268701906	0.377340738265373\\
1.66032268701906	0.375023504020139\\
1.66132268701906	0.372715346107869\\
1.66232268701906	0.37041627230108\\
1.66332268701906	0.368126289948732\\
1.66432268701906	0.365845405978441\\
1.66532268701906	0.3635736268987\\
1.66632268701906	0.361310958801116\\
1.66732268701906	0.359057407362664\\
1.66832268701906	0.356812977847953\\
1.66932268701906	0.35457767511151\\
1.67032268701906	0.352351503600074\\
1.67132268701906	0.350134467354907\\
1.67232268701906	0.347926570014113\\
1.67332268701906	0.34572781481498\\
1.67432268701906	0.343538204596324\\
1.67532268701906	0.341357741800853\\
1.67632268701906	0.339186428477541\\
1.67732268701906	0.337024266284014\\
1.67832268701906	0.334871256488945\\
1.67932268701906	0.33272739997447\\
1.68032268701906	0.330592697238601\\
1.68132268701906	0.328467148397665\\
1.68232268701906	0.326350753188738\\
1.68332268701906	0.324243510972108\\
1.68432268701906	0.322145420733727\\
1.68532268701906	0.320056481087695\\
1.68632268701906	0.317976690278733\\
1.68732268701906	0.315906046184682\\
1.68832268701906	0.313844546318999\\
1.68932268701906	0.311792187833271\\
1.69032268701906	0.309748967519729\\
1.69132268701906	0.307714881813781\\
1.69232268701906	0.305689926796539\\
1.69332268701906	0.303674098197368\\
1.69432268701906	0.301667391396435\\
1.69532268701906	0.299669801427264\\
1.69632268701906	0.2976813229793\\
1.69732268701906	0.295701950400486\\
1.69832268701906	0.293731677699832\\
1.69932268701906	0.291770498550008\\
1.70032268701906	0.289818406289926\\
1.70132268701906	0.287875393927339\\
1.70232268701906	0.285941454141444\\
1.70332268701906	0.284016579285485\\
1.70432268701906	0.282100761389364\\
1.70532268701906	0.280193992162262\\
1.70632268701906	0.278296262995251\\
1.70732268701906	0.276407564963928\\
1.70832268701906	0.274527888831036\\
1.70932268701906	0.272657225049102\\
1.71032268701906	0.270795563763067\\
1.71132268701906	0.268942894812932\\
1.71232268701906	0.267099207736393\\
1.71332268701906	0.265264491771494\\
1.71432268701906	0.263438735859264\\
1.71532268701906	0.261621928646378\\
1.71632268701906	0.2598140584878\\
1.71732268701906	0.258015113449441\\
1.71832268701906	0.256225081310813\\
1.71932268701906	0.254443949567687\\
1.72032268701906	0.252671705434746\\
1.72132268701906	0.250908335848252\\
1.72232268701906	0.249153827468695\\
1.72332268701906	0.247408166683462\\
1.72432268701906	0.245671339609491\\
1.72532268701906	0.243943332095935\\
1.72632268701906	0.242224129726817\\
1.72732268701906	0.240513717823696\\
1.72832268701906	0.238812081448317\\
1.72932268701906	0.23711920540528\\
1.73032268701906	0.235435074244684\\
1.73132268701906	0.233759672264795\\
1.73232268701906	0.23209298351469\\
1.73332268701906	0.230434991796917\\
1.73432268701906	0.228785680670139\\
1.73532268701906	0.227145033451786\\
1.73632268701906	0.225513033220701\\
1.73732268701906	0.223889662819783\\
1.73832268701906	0.222274904858626\\
1.73932268701906	0.220668741716159\\
1.74032268701906	0.219071155543279\\
1.74132268701906	0.217482128265486\\
1.74232268701906	0.215901641585506\\
1.74332268701906	0.214329676985917\\
1.74432268701906	0.21276621573177\\
1.74532268701906	0.211211238873208\\
1.74632268701906	0.20966472724807\\
1.74732268701906	0.208126661484507\\
1.74832268701906	0.20659702200358\\
1.74932268701906	0.20507578902186\\
1.75032268701906	0.203562942554019\\
1.75132268701906	0.202058462415421\\
1.75232268701906	0.200562328224703\\
1.75332268701906	0.19907451940635\\
1.75432268701906	0.197595015193271\\
1.75532268701906	0.19612379462936\\
1.75632268701906	0.194660836572057\\
1.75732268701906	0.193206119694905\\
1.75832268701906	0.191759622490088\\
1.75932268701906	0.190321323270983\\
1.76032268701906	0.188891200174682\\
1.76132268701906	0.187469231164529\\
1.76232268701906	0.186055394032632\\
1.76332268701906	0.184649666402381\\
1.76432268701906	0.18325202573095\\
1.76532268701906	0.181862449311799\\
1.76632268701906	0.180480914277157\\
1.76732268701906	0.179107397600514\\
1.76832268701906	0.177741876099087\\
1.76932268701906	0.176384326436294\\
1.77032268701906	0.175034725124205\\
1.77132268701906	0.173693048525998\\
1.77232268701906	0.172359272858398\\
1.77332268701906	0.171033374194112\\
1.77432268701906	0.169715328464247\\
1.77532268701906	0.168405111460736\\
1.77632268701906	0.167102698838732\\
1.77732268701906	0.165808066119016\\
1.77832268701906	0.164521188690379\\
1.77932268701906	0.163242041812001\\
1.78032268701906	0.161970600615822\\
1.78132268701906	0.160706840108899\\
1.78232268701906	0.159450735175758\\
1.78332268701906	0.158202260580732\\
1.78432268701906	0.156961390970292\\
1.78532268701906	0.155728100875364\\
1.78632268701906	0.154502364713641\\
1.78732268701906	0.153284156791884\\
1.78832268701906	0.152073451308204\\
1.78932268701906	0.150870222354347\\
1.79032268701906	0.149674443917957\\
1.79132268701906	0.148486089884834\\
1.79232268701906	0.147305134041181\\
1.79332268701906	0.146131550075838\\
1.79432268701906	0.144965311582505\\
1.79532268701906	0.143806392061954\\
1.79632268701906	0.142654764924235\\
1.79732268701906	0.141510403490859\\
1.79832268701906	0.140373280996982\\
1.79932268701906	0.139243370593573\\
1.80032268701906	0.138120645349563\\
1.80132268701906	0.137005078253996\\
1.80232268701906	0.135896642218156\\
1.80332268701906	0.13479531007769\\
1.80432268701906	0.133701054594715\\
1.80532268701906	0.132613848459916\\
1.80632268701906	0.131533664294628\\
1.80732268701906	0.130460474652909\\
1.80832268701906	0.1293942520236\\
1.80932268701906	0.128334968832373\\
1.81032268701906	0.127282597443763\\
1.81132268701906	0.126237110163196\\
1.81232268701906	0.125198479238996\\
1.81332268701906	0.124166676864381\\
1.81432268701906	0.123141675179452\\
1.81532268701906	0.122123446273161\\
1.81632268701906	0.121111962185276\\
1.81732268701906	0.120107194908322\\
1.81832268701906	0.119109116389518\\
1.81932268701906	0.118117698532699\\
1.82032268701906	0.11713291320022\\
1.82132268701906	0.116154732214856\\
1.82232268701906	0.11518312736168\\
1.82332268701906	0.114218070389934\\
1.82432268701906	0.113259533014884\\
1.82532268701906	0.112307486919663\\
1.82632268701906	0.111361903757098\\
1.82732268701906	0.110422755151529\\
1.82832268701906	0.109490012700611\\
1.82932268701906	0.108563647977103\\
1.83032268701906	0.107643632530642\\
1.83132268701906	0.106729937889508\\
1.83232268701906	0.105822535562373\\
1.83332268701906	0.104921397040036\\
1.83432268701906	0.104026493797143\\
1.83532268701906	0.103137797293899\\
1.83632268701906	0.10225527897776\\
1.83732268701906	0.101378910285119\\
1.83832268701906	0.100508662642966\\
1.83932268701906	0.0996445074705488\\
1.84032268701906	0.0987864161810121\\
1.84132268701906	0.0979343601830216\\
1.84232268701906	0.0970883108823802\\
1.84332268701906	0.0962482396836249\\
1.84432268701906	0.095414117991615\\
1.84532268701906	0.0945859172131013\\
1.84632268701906	0.0937636087582868\\
1.84732268701906	0.0929471640423692\\
1.84832268701906	0.0921365544870732\\
1.84932268701906	0.0913317515221657\\
1.85032268701906	0.0905327265869607\\
1.85132268701906	0.0897394511318071\\
1.85232268701906	0.0889518966195659\\
1.85332268701906	0.08817003452707\\
1.85432268701906	0.0873938363465745\\
1.85532268701906	0.0866232735871887\\
1.85632268701906	0.0858583177762986\\
1.85732268701906	0.085098940460972\\
1.85832268701906	0.0843451132093526\\
1.85932268701906	0.0835968076120379\\
1.86032268701906	0.0828539952834464\\
1.86132268701906	0.0821166478631674\\
1.86232268701906	0.0813847370173003\\
1.86332268701906	0.0806582344397778\\
1.86432268701906	0.0799371118536776\\
1.86532268701906	0.0792213410125177\\
1.86632268701906	0.0785108937015413\\
1.86732268701906	0.0778057417389842\\
1.86832268701906	0.0771058569773329\\
1.86932268701906	0.0764112113045647\\
1.87032268701906	0.0757217766453778\\
1.87132268701906	0.0750375249624052\\
1.87232268701906	0.0743584282574174\\
1.87332268701906	0.0736844585725086\\
1.87432268701906	0.073015587991273\\
1.87532268701906	0.0723517886399638\\
1.87632268701906	0.0716930326886421\\
1.87732268701906	0.07103929235231\\
1.87832268701906	0.0703905398920317\\
1.87932268701906	0.0697467476160401\\
1.88032268701906	0.0691078878808314\\
1.88132268701906	0.0684739330922445\\
1.88232268701906	0.0678448557065299\\
1.88332268701906	0.0672206282314019\\
1.88432268701906	0.0666012232270806\\
1.88532268701906	0.0659866133073188\\
1.88632268701906	0.0653767711404171\\
1.88732268701906	0.0647716694502241\\
1.88832268701906	0.0641712810171264\\
1.88932268701906	0.0635755786790217\\
1.89032268701906	0.0629845353322831\\
1.89132268701906	0.0623981239327067\\
1.89232268701906	0.0618163174964493\\
1.89332268701906	0.0612390891009507\\
1.89432268701906	0.0606664118858458\\
1.89532268701906	0.060098259053861\\
1.89632268701906	0.0595346038717007\\
1.89732268701906	0.0589754196709185\\
1.89832268701906	0.0584206798487787\\
1.89932268701906	0.0578703578691019\\
1.90032268701906	0.0573244272631007\\
1.90132268701906	0.0567828616302017\\
1.90232268701906	0.0562456346388553\\
1.90332268701906	0.0557127200273329\\
1.90432268701906	0.0551840916045124\\
1.90532268701906	0.0546597232506503\\
1.90632268701906	0.0541395889181429\\
1.90732268701906	0.053623662632274\\
1.90832268701906	0.0531119184919516\\
1.90932268701906	0.0526043306704318\\
1.91032268701906	0.0521008734160309\\
1.91132268701906	0.0516015210528255\\
1.91232268701906	0.051106247981341\\
1.91332268701906	0.0506150286792273\\
1.91432268701906	0.0501278377019247\\
1.91532268701906	0.0496446496833149\\
1.91632268701906	0.0491654393363641\\
1.91732268701906	0.0486901814537508\\
1.91832268701906	0.0482188509084854\\
1.91932268701906	0.0477514226545152\\
1.92032268701906	0.0472878717273209\\
1.92132268701906	0.046828173244499\\
1.92232268701906	0.046372302406335\\
1.92332268701906	0.0459202344963644\\
1.92432268701906	0.0454719448819224\\
1.92532268701906	0.0450274090146828\\
1.92632268701906	0.0445866024311862\\
1.92732268701906	0.0441495007533558\\
1.92832268701906	0.0437160796890044\\
1.92932268701906	0.0432863150323283\\
1.93032268701906	0.0428601826643926\\
1.93132268701906	0.0424376585536034\\
1.93232268701906	0.0420187187561715\\
1.93332268701906	0.0416033394165644\\
1.93432268701906	0.0411914967679474\\
1.93532268701906	0.0407831671326158\\
1.93632268701906	0.0403783269224146\\
1.93732268701906	0.0399769526391496\\
1.93832268701906	0.0395790208749875\\
1.93932268701906	0.0391845083128459\\
1.94032268701906	0.0387933917267728\\
1.94132268701906	0.0384056479823171\\
1.94232268701906	0.038021254036888\\
1.94332268701906	0.0376401869401049\\
1.94432268701906	0.0372624238341377\\
1.94532268701906	0.0368879419540372\\
1.94632268701906	0.0365167186280551\\
1.94732268701906	0.036148731277956\\
1.94832268701906	0.0357839574193177\\
1.94932268701906	0.0354223746618242\\
1.95032268701906	0.0350639607095471\\
1.95132268701906	0.0347086933612201\\
1.95232268701906	0.0343565505105014\\
1.95332268701906	0.0340075101462298\\
1.95432268701906	0.0336615503526693\\
1.95532268701906	0.033318649309746\\
1.95632268701906	0.0329787852932755\\
1.95732268701906	0.0326419366751819\\
1.95832268701906	0.0323080819237069\\
1.95932268701906	0.0319771996036114\\
1.96032268701906	0.0316492683763672\\
1.96132268701906	0.0313242670003417\\
1.96232268701906	0.031002174330972\\
1.96332268701906	0.0306829693209321\\
1.96432268701906	0.0303666310202909\\
1.96532268701906	0.0300531385766627\\
1.96632268701906	0.0297424712353482\\
1.96732268701906	0.0294346083394686\\
1.96832268701906	0.0291295293300903\\
1.96932268701906	0.0288272137463431\\
1.97032268701906	0.0285276412255292\\
1.97132268701906	0.0282307915032246\\
1.97232268701906	0.0279366444133728\\
1.97332268701906	0.0276451798883712\\
1.97432268701906	0.027356377959149\\
1.97532268701906	0.0270702187552381\\
1.97632268701906	0.0267866825048362\\
1.97732268701906	0.0265057495348624\\
1.97832268701906	0.0262274002710061\\
1.97932268701906	0.0259516152377674\\
1.98032268701906	0.0256783750584914\\
1.98132268701906	0.0254076604553949\\
1.98232268701906	0.0251394522495856\\
1.98332268701906	0.0248737313610752\\
1.98432268701906	0.0246104788087846\\
1.98532268701906	0.0243496757105432\\
1.98632268701906	0.0240913032830808\\
1.98732268701906	0.0238353428420124\\
1.98832268701906	0.0235817758018174\\
1.98932268701906	0.0233305836758116\\
1.99032268701906	0.0230817480761127\\
1.99132268701906	0.0228352507135995\\
1.99232268701906	0.0225910733978644\\
1.99332268701906	0.0223491980371606\\
1.99432268701906	0.0221096066383418\\
1.99532268701906	0.0218722813067965\\
1.99632268701906	0.0216372042463762\\
1.99732268701906	0.0214043577593175\\
1.99832268701906	0.0211737242461581\\
1.99932268701906	0.0209452862056474\\
2.00032268701906	0.0207190262346508\\
2.00132268701906	0.0204949270280482\\
2.00232268701906	0.0202729713786279\\
2.00332268701906	0.0200531421769737\\
2.00432268701906	0.0198354224113468\\
2.00532268701906	0.019619795167563\\
2.00632268701906	0.0194062436288634\\
2.00732268701906	0.0191947510757808\\
2.00832268701906	0.0189853008859999\\
2.00932268701906	0.0187778765342135\\
2.01032268701906	0.0185724615919724\\
2.01132268701906	0.0183690397275315\\
2.01232268701906	0.0181675947056895\\
2.01332268701906	0.017968110387625\\
2.01432268701906	0.0177705707307273\\
2.01532268701906	0.0175749597884222\\
2.01632268701906	0.0173812617099932\\
2.01732268701906	0.0171894607403986\\
2.01832268701906	0.0169995412200832\\
2.01932268701906	0.0168114875847865\\
2.02032268701906	0.0166252843653452\\
2.02132268701906	0.0164409161874925\\
2.02232268701906	0.0162583677716528\\
2.02332268701906	0.0160776239327316\\
2.02432268701906	0.0158986695799017\\
2.02532268701906	0.0157214897163857\\
2.02632268701906	0.0155460694392334\\
2.02732268701906	0.0153723939390963\\
2.02832268701906	0.0152004484999976\\
2.02932268701906	0.015030218499098\\
2.03032268701906	0.014861689406459\\
2.03132268701906	0.0146948467848009\\
2.03232268701906	0.0145296762892584\\
2.03332268701906	0.0143661636671315\\
2.03432268701906	0.0142042947576339\\
2.03532268701906	0.0140440554916376\\
2.03632268701906	0.0138854318914131\\
2.03732268701906	0.0137284100703678\\
2.03832268701906	0.0135729762327802\\
2.03932268701906	0.0134191166735308\\
2.04032268701906	0.0132668177778302\\
2.04132268701906	0.0131160660209437\\
2.04232268701906	0.0129668479679131\\
2.04332268701906	0.0128191502732759\\
2.04432268701906	0.01267295968078\\
2.04532268701906	0.0125282630230976\\
2.04632268701906	0.0123850472215347\\
2.04732268701906	0.0122432992857383\\
2.04832268701906	0.0121030063134011\\
2.04932268701906	0.0119641554899633\\
2.05032268701906	0.0118267340883119\\
2.05132268701906	0.011690729468477\\
2.05232268701906	0.0115561290773264\\
2.05332268701906	0.011422920448257\\
2.05432268701906	0.0112910912008842\\
2.05532268701906	0.0111606290407289\\
2.05632268701906	0.011031521758902\\
2.05732268701906	0.0109037572317868\\
2.05832268701906	0.0107773234207195\\
2.05932268701906	0.0106522083716671\\
2.06032268701906	0.0105284002149033\\
2.06132268701906	0.0104058871646825\\
2.06232268701906	0.0102846575189121\\
2.06332268701906	0.010164699658822\\
2.06432268701906	0.0100460020486332\\
2.06532268701906	0.00992855323522385\\
2.06632268701906	0.00981234184779389\\
2.06732268701906	0.00969735659752801\\
2.06832268701906	0.00958358627725643\\
2.06932268701906	0.00947101976111452\\
2.07032268701906	0.0093596460042008\\
2.07132268701906	0.009249454042233\\
2.07232268701906	0.00914043299120306\\
2.07332268701906	0.00903257204703042\\
2.07432268701906	0.00892586048521394\\
2.07532268701906	0.0088202876604827\\
2.07632268701906	0.00871584300644494\\
2.07732268701906	0.00861251603523622\\
2.07832268701906	0.0085102963371663\\
2.07932268701906	0.00840917358036448\\
2.08032268701906	0.00830913751042417\\
2.08132268701906	0.0082101779500462\\
2.08232268701906	0.008112284798681\\
2.08332268701906	0.00801544803217011\\
2.08432268701906	0.00791965770238611\\
2.08532268701906	0.00782490393687217\\
2.08632268701906	0.00773117693848057\\
2.08732268701906	0.00763846698501008\\
2.08832268701906	0.00754676442884291\\
2.08932268701906	0.00745605969658068\\
2.09032268701906	0.00736634328867967\\
2.09132268701906	0.00727760577908555\\
2.09232268701906	0.00718983781486711\\
2.09332268701906	0.00710303011584966\\
2.09432268701906	0.00701717347424788\\
2.09532268701906	0.00693225875429782\\
2.09632268701906	0.00684827689188868\\
2.09732268701906	0.00676521889419405\\
2.09832268701906	0.00668307583930261\\
2.09932268701906	0.00660183887584868\\
2.10032268701906	0.00652149922264206\\
2.10132268701906	0.00644204816829774\\
2.10232268701906	0.00636347707086554\\
2.10332268701906	0.00628577735745891\\
2.10432268701906	0.00620894052388412\\
2.10532268701906	0.00613295813426882\\
2.10632268701906	0.0060578218206907\\
2.10732268701906	0.00598352328280596\\
2.10832268701906	0.00591005428747758\\
2.10932268701906	0.00583740666840354\\
2.11032268701906	0.00576557232574534\\
2.11132268701906	0.00569454322575599\\
2.11232268701906	0.0056243114004084\\
2.11332268701906	0.00555486894702374\\
2.11432268701906	0.00548620802789983\\
2.11532268701906	0.00541832086993983\\
2.11632268701906	0.00535119976428077\\
2.11732268701906	0.00528483706592251\\
2.11832268701906	0.00521922519335694\\
2.11932268701906	0.00515435662819713\\
2.12032268701906	0.00509022391480707\\
2.12132268701906	0.00502681965993145\\
2.12232268701906	0.00496413653232589\\
2.12332268701906	0.00490216726238761\\
2.12432268701906	0.0048409046417861\\
2.12532268701906	0.00478034152309462\\
2.12632268701906	0.00472047081942183\\
2.12732268701906	0.004661285504044\\
2.12832268701906	0.00460277861003771\\
2.12932268701906	0.00454494322991286\\
2.13032268701906	0.00448777251524642\\
2.13132268701906	0.00443125967631665\\
2.13232268701906	0.00437539798173778\\
2.13332268701906	0.00432018075809542\\
2.13432268701906	0.00426560138958254\\
2.13532268701906	0.00421165331763601\\
2.13632268701906	0.00415833004057401\\
2.13732268701906	0.00410562511323375\\
2.13832268701906	0.00405353214661022\\
2.13932268701906	0.00400204480749561\\
2.14032268701906	0.00395115681811926\\
2.14132268701906	0.00390086195578862\\
2.14232268701906	0.00385115405253082\\
2.14332268701906	0.00380202699473514\\
2.14432268701906	0.00375347472279633\\
2.14532268701906	0.00370549123075856\\
2.14632268701906	0.00365807056596043\\
2.14732268701906	0.00361120682868092\\
2.14832268701906	0.0035648941717859\\
2.14932268701906	0.0035191268003759\\
2.15032268701906	0.00347389897143465\\
2.15132268701906	0.0034292049934785\\
2.15232268701906	0.00338503922620707\\
2.15332268701906	0.0033413960801545\\
2.15432268701906	0.00329827001634195\\
2.15532268701906	0.00325565554593118\\
2.15632268701906	0.00321354722987882\\
2.15732268701906	0.00317193967859204\\
2.15832268701906	0.00313082755158506\\
2.15932268701906	0.00309020555713681\\
2.16032268701906	0.00305006845194971\\
2.16132268701906	0.00301041104080942\\
2.16232268701906	0.00297122817624581\\
2.16332268701906	0.0029325147581951\\
2.16432268701906	0.00289426573366298\\
2.16532268701906	0.00285647609638901\\
2.16632268701906	0.00281914088651216\\
2.16732268701906	0.0027822551902375\\
2.16832268701906	0.00274581413950417\\
2.16932268701906	0.00270981291165434\\
2.17032268701906	0.00267424672910362\\
2.17132268701906	0.00263911085901264\\
2.17232268701906	0.00260440061295968\\
2.17332268701906	0.00257011134661484\\
2.17432268701906	0.0025362384594152\\
2.17532268701906	0.00250277739424144\\
2.17632268701906	0.00246972363709566\\
2.17732268701906	0.00243707271678041\\
2.17832268701906	0.00240482020457916\\
2.17932268701906	0.00237296171393805\\
2.18032268701906	0.0023414929001488\\
2.18132268701906	0.00231040946003314\\
2.18232268701906	0.00227970713162847\\
2.18332268701906	0.00224938169387483\\
2.18432268701906	0.00221942896630342\\
2.18532268701906	0.0021898448087261\\
2.18632268701906	0.00216062512092664\\
2.18732268701906	0.00213176584235315\\
2.18832268701906	0.00210326295181185\\
2.18932268701906	0.00207511246716234\\
2.19032268701906	0.0020473104450142\\
2.19132268701906	0.00201985298042498\\
2.19232268701906	0.00199273620659968\\
2.19332268701906	0.00196595629459145\\
2.19432268701906	0.0019395094530039\\
2.19532268701906	0.0019133919276948\\
2.19632268701906	0.00188760000148105\\
2.19732268701906	0.00186212999384529\\
2.19832268701906	0.0018369782606438\\
2.19932268701906	0.00181214119381589\\
2.20032268701906	0.0017876152210948\\
2.20132268701906	0.00176339680571989\\
2.20232268701906	0.00173948244615044\\
2.20332268701906	0.00171586867578087\\
2.20432268701906	0.00169255206265734\\
2.20532268701906	0.00166952920919589\\
2.20632268701906	0.00164679675190207\\
2.20732268701906	0.00162435136109197\\
2.20832268701906	0.00160218974061478\\
2.20932268701906	0.00158030862757678\\
2.21032268701906	0.00155870479206685\\
2.21132268701906	0.00153737503688347\\
2.21232268701906	0.00151631619726317\\
2.21332268701906	0.00149552514061043\\
2.21432268701906	0.00147499876622921\\
2.21532268701906	0.0014547340050558\\
2.21632268701906	0.0014347278193933\\
2.21732268701906	0.00141497720264749\\
2.21832268701906	0.00139547917906423\\
2.21932268701906	0.00137623080346845\\
2.22032268701906	0.00135722916100443\\
2.22132268701906	0.00133847136687779\\
2.22232268701906	0.00131995456609884\\
2.22332268701906	0.00130167593322748\\
2.22432268701906	0.00128363267211962\\
2.22532268701906	0.00126582201567504\\
2.22632268701906	0.00124824122558678\\
2.22732268701906	0.00123088759209207\\
2.22832268701906	0.00121375843372465\\
2.22932268701906	0.00119685109706872\\
2.23032268701906	0.00118016295651429\\
2.23132268701906	0.00116369141401406\\
2.23232268701906	0.00114743389884182\\
2.23332268701906	0.00113138786735229\\
2.23432268701906	0.00111555080274248\\
2.23532268701906	0.00109992021481462\\
2.23632268701906	0.0010844936397404\\
2.23732268701906	0.00106926863982688\\
2.23832268701906	0.00105424280328382\\
2.23932268701906	0.00103941374399243\\
2.24032268701906	0.00102477910127578\\
2.24132268701906	0.00101033653967045\\
2.24232268701906	0.000996083748699876\\
2.24332268701906	0.000982018442649101\\
2.24432268701906	0.00096813836034093\\
2.24532268701906	0.000954441264913663\\
2.24632268701906	0.00094092494360025\\
2.24732268701906	0.000927587207508916\\
2.24832268701906	0.000914425891405282\\
2.24932268701906	0.00090143885349589\\
2.25032268701906	0.00088862397521324\\
2.25132268701906	0.000875979161002299\\
2.25232268701906	0.000863502338108363\\
2.25332268701906	0.000851191456366524\\
2.25432268701906	0.000839044487992443\\
2.25532268701906	0.000827059427374646\\
2.25632268701906	0.000815234290868253\\
2.25732268701906	0.00080356711659011\\
2.25832268701906	0.000792055964215391\\
2.25932268701906	0.000780698914775615\\
2.26032268701906	0.000769494070458083\\
2.26132268701906	0.000758439554406767\\
2.26232268701906	0.000747533510524561\\
2.26332268701906	0.000736774103277001\\
2.26432268701906	0.00072615951749738\\
2.26532268701906	0.000715687958193243\\
2.26632268701906	0.000705357650354315\\
2.26732268701906	0.000695166838761814\\
2.26832268701906	0.000685113787799151\\
2.26932268701906	0.000675196781264042\\
2.27032268701906	0.000665414122181957\\
2.27132268701906	0.000655764132620994\\
2.27232268701906	0.000646245153508121\\
2.27332268701906	0.000636855544446747\\
2.27432268701906	0.000627593683535712\\
2.27532268701906	0.000618457967189597\\
2.27632268701906	0.000609446809960411\\
2.27732268701906	0.000600558644360623\\
2.27832268701906	0.000591791920687523\\
2.27932268701906	0.000583145106848942\\
2.28032268701906	0.000574616688190312\\
2.28132268701906	0.000566205167323021\\
2.28232268701906	0.000557909063954126\\
2.28332268701906	0.000549726914717369\\
2.28432268701906	0.00054165727300551\\
2.28532268701906	0.000533698708803972\\
2.28632268701906	0.000525849808525774\\
2.28732268701906	0.000518109174847768\\
2.28832268701906	0.000510475426548188\\
2.28932268701906	0.00050294719834544\\
2.29032268701906	0.000495523140738214\\
2.29132268701906	0.000488201919846848\\
2.29232268701906	0.000480982217255959\\
2.29332268701906	0.000473862729858369\\
2.29432268701906	0.000466842169700226\\
2.29532268701906	0.000459919263827434\\
2.29632268701906	0.000453092754133313\\
2.29732268701906	0.000446361397207471\\
2.29832268701906	0.000439723964185945\\
2.29932268701906	0.00043317924060255\\
2.30032268701906	0.000426726026241452\\
2.30132268701906	0.000420363134990968\\
2.30232268701906	0.000414089394698551\\
2.30332268701906	0.000407903647026998\\
2.30432268701906	0.000401804747311865\\
2.30532268701906	0.000395791564420029\\
2.30632268701906	0.000389862980609489\\
2.30732268701906	0.000384017891390308\\
2.30832268701906	0.00037825520538674\\
2.30932268701906	0.000372573844200534\\
2.31032268701906	0.000366972742275372\\
2.31132268701906	0.000361450846762484\\
2.31232268701906	0.000356007117387407\\
2.31332268701906	0.000350640526317872\\
2.31432268701906	0.000345350058032839\\
2.31532268701906	0.000340134709192656\\
2.31632268701906	0.000334993488510339\\
2.31732268701906	0.000329925416623982\\
2.31832268701906	0.000324929525970241\\
2.31932268701906	0.000320004860658964\\
2.32032268701906	0.000315150476348898\\
2.32132268701906	0.000310365440124474\\
2.32232268701906	0.0003056488303737\\
2.32332268701906	0.00030099973666712\\
2.32432268701906	0.000296417259637842\\
2.32532268701906	0.000291900510862641\\
2.32632268701906	0.000287448612744108\\
2.32732268701906	0.000283060698393853\\
2.32832268701906	0.000278735911516777\\
2.32932268701906	0.000274473406296341\\
2.33032268701906	0.000270272347280904\\
2.33132268701906	0.000266131909271073\\
2.33232268701906	0.000262051277208071\\
2.33332268701906	0.000258029646063133\\
2.33432268701906	0.000254066220727883\\
2.33532268701906	0.000250160215905735\\
2.33632268701906	0.000246310856004286\\
2.33732268701906	0.000242517375028683\\
2.33832268701906	0.000238779016475981\\
2.33932268701906	0.000235095033230482\\
2.34032268701906	0.000231464687460026\\
2.34132268701906	0.000227887250513267\\
2.34232268701906	0.00022436200281788\\
2.34332268701906	0.000220888233779733\\
2.34432268701906	0.000217465241683008\\
2.34532268701906	0.000214092333591235\\
2.34632268701906	0.000210768825249284\\
2.34732268701906	0.000207494040986261\\
2.34832268701906	0.000204267313619331\\
2.34932268701906	0.000201087984358453\\
2.35032268701906	0.000197955402712016\\
2.35132268701906	0.000194868926393371\\
2.35232268701906	0.00019182792122827\\
2.35332268701906	0.000188831761063171\\
2.35432268701906	0.00018587982767444\\
2.35532268701906	0.000182971510678417\\
2.35632268701906	0.000180106207442351\\
2.35732268701906	0.000177283322996205\\
2.35832268701906	0.000174502269945298\\
2.35932268701906	0.000171762468383813\\
2.36032268701906	0.000169063345809142\\
2.36132268701906	0.000166404337037062\\
2.36232268701906	0.000163784884117748\\
2.36332268701906	0.000161204436252608\\
2.36432268701906	0.000158662449711939\\
2.36532268701906	0.000156158387753386\\
2.36632268701906	0.000153691720541218\\
2.36732268701906	0.000151261925066396\\
2.36832268701906	0.00014886848506744\\
2.36932268701906	0.000146510890952077\\
2.37032268701906	0.000144188639719681\\
2.37132268701906	0.000141901234884476\\
2.37232268701906	0.00013964818639952\\
2.37332268701906	0.00013742901058145\\
2.37432268701906	0.000135243230035978\\
2.37532268701906	0.000133090373584147\\
2.37632268701906	0.000130969976189332\\
2.37732268701906	0.000128881578884978\\
2.37832268701906	0.000126824728703073\\
2.37932268701906	0.000124798978603353\\
2.38032268701906	0.000122803887403226\\
2.38132268701906	0.000120839019708419\\
2.38232268701906	0.000118903945844325\\
2.38332268701906	0.000116998241788068\\
2.38432268701906	0.00011512148910126\\
2.38532268701906	0.000113273274863458\\
2.38632268701906	0.000111453191606301\\
2.38732268701906	0.00010966083724834\\
2.38832268701906	0.000107895815030538\\
2.38932268701906	0.000106157733452448\\
2.39032268701906	0.000104446206209048\\
2.39132268701906	0.000102760852128248\\
2.39232268701906	0.000101101295109042\\
2.39332268701906	9.94671640603167e-05\\
2.39432268701906	9.78580928403042e-05\\
2.39532268701906	9.62737201966661e-05\\
2.39632268701906	9.47136897072196e-05\\
2.39732268701906	9.31776497212903e-05\\
2.39832268701906	9.16652533016811e-05\\
2.39932268701906	9.01761581672676e-05\\
2.40032268701906	8.87100266361989e-05\\
2.40132268701906	8.72665255697085e-05\\
2.40232268701906	8.58453263165282e-05\\
2.40332268701906	8.44461046578923e-05\\
2.40432268701906	8.30685407531399e-05\\
2.40532268701906	8.17123190859004e-05\\
2.40632268701906	8.03771284108591e-05\\
2.40732268701906	7.90626617011001e-05\\
2.40832268701906	7.77686160960198e-05\\
2.40932268701906	7.64946928498054e-05\\
2.41032268701906	7.52405972804765e-05\\
2.41132268701906	7.4006038719478e-05\\
2.41232268701906	7.27907304618279e-05\\
2.41332268701906	7.15943897168107e-05\\
2.41432268701906	7.04167375592086e-05\\
2.41532268701906	6.9257498881072e-05\\
2.41632268701906	6.81164023440203e-05\\
2.41732268701906	6.6993180332068e-05\\
2.41832268701906	6.58875689049763e-05\\
2.41932268701906	6.4799307752115e-05\\
2.42032268701906	6.37281401468426e-05\\
2.42132268701906	6.26738129013925e-05\\
2.42232268701906	6.16360763222594e-05\\
2.42332268701906	6.06146841660864e-05\\
2.42432268701906	5.96093935960453e-05\\
2.42532268701906	5.86199651387051e-05\\
2.42632268701906	5.76461626413866e-05\\
2.42732268701906	5.66877532299937e-05\\
2.42832268701906	5.57445072673234e-05\\
2.42932268701906	5.48161983118462e-05\\
2.43032268701906	5.39026030769503e-05\\
2.43132268701906	5.30035013906509e-05\\
2.43232268701906	5.21186761557566e-05\\
2.43332268701906	5.12479133104875e-05\\
2.43432268701906	5.03910017895456e-05\\
2.43532268701906	4.95477334856253e-05\\
2.43632268701906	4.87179032113683e-05\\
2.43732268701906	4.79013086617545e-05\\
2.43832268701906	4.70977503769218e-05\\
2.43932268701906	4.63070317054171e-05\\
2.44032268701906	4.55289587678691e-05\\
2.44132268701906	4.47633404210816e-05\\
2.44232268701906	4.40099882225433e-05\\
2.44332268701906	4.32687163953452e-05\\
2.44432268701906	4.25393417935094e-05\\
2.44532268701906	4.18216838677212e-05\\
2.44632268701906	4.11155646314567e-05\\
2.44732268701906	4.042080862751e-05\\
2.44832268701906	3.97372428949104e-05\\
2.44932268701906	3.9064696936227e-05\\
2.45032268701906	3.84030026852583e-05\\
2.45132268701906	3.77519944750998e-05\\
2.45232268701906	3.7111509006589e-05\\
2.45332268701906	3.64813853171239e-05\\
2.45432268701906	3.58614647498478e-05\\
2.45532268701906	3.52515909232003e-05\\
2.45632268701906	3.46516097008301e-05\\
2.45732268701906	3.40613691618637e-05\\
2.45832268701906	3.34807195715306e-05\\
2.45932268701906	3.29095133521357e-05\\
2.46032268701906	3.23476050543804e-05\\
2.46132268701906	3.17948513290277e-05\\
2.46232268701906	3.12511108989043e-05\\
2.46332268701906	3.0716244531241e-05\\
2.46432268701906	3.01901150103454e-05\\
2.46532268701906	2.96725871106034e-05\\
2.46632268701906	2.91635275698074e-05\\
2.46732268701906	2.86628050628055e-05\\
2.46832268701906	2.81702901754709e-05\\
2.46932268701906	2.7685855378988e-05\\
2.47032268701906	2.72093750044481e-05\\
2.47132268701906	2.67407252177572e-05\\
2.47232268701906	2.62797839948484e-05\\
2.47332268701906	2.58264310971965e-05\\
2.47432268701906	2.53805480476342e-05\\
2.47532268701906	2.49420181064614e-05\\
2.47632268701906	2.45107262478508e-05\\
2.47732268701906	2.40865591365415e-05\\
2.47832268701906	2.36694051048212e-05\\
2.47932268701906	2.32591541297905e-05\\
2.48032268701906	2.28556978109094e-05\\
2.48132268701906	2.24589293478211e-05\\
2.48232268701906	2.20687435184511e-05\\
2.48332268701906	2.16850366573775e-05\\
2.48432268701906	2.13077066344706e-05\\
2.48532268701906	2.09366528337984e-05\\
2.48632268701906	2.05717761327963e-05\\
2.48732268701906	2.02129788816947e-05\\
2.48832268701906	1.98601648832063e-05\\
2.48932268701906	1.95132393724669e-05\\
2.49032268701906	1.91721089972289e-05\\
2.49132268701906	1.88366817983019e-05\\
2.49232268701906	1.85068671902425e-05\\
2.49332268701906	1.81825759422847e-05\\
2.49432268701906	1.78637201595142e-05\\
2.49532268701906	1.75502132642778e-05\\
2.49632268701906	1.72419699778311e-05\\
2.49732268701906	1.69389063022173e-05\\
2.49832268701906	1.66409395023779e-05\\
2.49932268701906	1.63479880884894e-05\\
2.50032268701906	1.6059971798527e-05\\
2.50132268701906	1.57768115810497e-05\\
2.50232268701906	1.54984295782069e-05\\
2.50332268701906	1.5224749108961e-05\\
2.50432268701906	1.49556946525266e-05\\
2.50532268701906	1.46911918320225e-05\\
2.50632268701906	1.44311673983337e-05\\
2.50732268701906	1.41755492141807e-05\\
2.50832268701906	1.39242662383962e-05\\
2.50932268701906	1.36772485104038e-05\\
2.51032268701906	1.34344271348979e-05\\
2.51132268701906	1.31957342667225e-05\\
2.51232268701906	1.29611030959464e-05\\
2.51332268701906	1.27304678331322e-05\\
2.51432268701906	1.25037636947981e-05\\
2.51532268701906	1.22809268890676e-05\\
2.51632268701906	1.20618946015089e-05\\
2.51732268701906	1.18466049811577e-05\\
2.51832268701906	1.1634997126725e-05\\
2.51932268701906	1.14270110729836e-05\\
2.52032268701906	1.12225877773358e-05\\
2.52132268701906	1.10216691065568e-05\\
2.52232268701906	1.08241978237127e-05\\
2.52332268701906	1.06301175752516e-05\\
2.52432268701906	1.04393728782657e-05\\
2.52532268701906	1.02519091079209e-05\\
2.52632268701906	1.00676724850545e-05\\
2.52732268701906	9.88661006393662e-06\\
2.52832268701906	9.70866972019446e-06\\
2.52932268701906	9.53380013889797e-06\\
2.53032268701906	9.36195080280383e-06\\
2.53132268701906	9.19307198075661e-06\\
2.53232268701906	9.02711471624519e-06\\
2.53332268701906	8.86403081611224e-06\\
2.53432268701906	8.70377283941555e-06\\
2.53532268701906	8.54629408643835e-06\\
2.53632268701906	8.391548587848e-06\\
2.53732268701906	8.23949109400046e-06\\
2.53832268701906	8.09007706438939e-06\\
2.53932268701906	7.94326265723708e-06\\
2.54032268701906	7.79900471922692e-06\\
2.54132268701906	7.65726077537456e-06\\
2.54232268701906	7.51798901903659e-06\\
2.54332268701906	7.38114830205517e-06\\
2.54432268701906	7.24669812503615e-06\\
2.54532268701906	7.11459862776022e-06\\
2.54632268701906	6.98481057972478e-06\\
2.54732268701906	6.85729537081459e-06\\
2.54832268701906	6.73201500210057e-06\\
2.54932268701906	6.60893207676435e-06\\
2.55032268701906	6.48800979114741e-06\\
2.55132268701906	6.36921192592321e-06\\
2.55232268701906	6.25250283739062e-06\\
2.55332268701906	6.13784744888734e-06\\
2.55432268701906	6.02521124232203e-06\\
2.55532268701906	5.9145602498228e-06\\
2.55632268701906	5.80586104550174e-06\\
2.55732268701906	5.69908073733337e-06\\
2.55832268701906	5.59418695914557e-06\\
2.55932268701906	5.49114786272206e-06\\
2.56032268701906	5.3899321100142e-06\\
2.56132268701906	5.29050886546171e-06\\
2.56232268701906	5.19284778842041e-06\\
2.56332268701906	5.09691902569529e-06\\
2.56432268701906	5.00269320417846e-06\\
2.56532268701906	4.91014142358992e-06\\
2.56632268701906	4.81923524932005e-06\\
2.56732268701906	4.72994670537291e-06\\
2.56832268701906	4.64224826740815e-06\\
2.56932268701906	4.55611285588135e-06\\
2.57032268701906	4.47151382928093e-06\\
2.57132268701906	4.38842497746027e-06\\
2.57232268701906	4.30682051506432e-06\\
2.57332268701906	4.22667507504901e-06\\
2.57432268701906	4.14796370229265e-06\\
2.57532268701906	4.07066184729796e-06\\
2.57632268701906	3.99474535998323e-06\\
2.57732268701906	3.92019048356221e-06\\
2.57832268701906	3.84697384851104e-06\\
2.57932268701906	3.77507246662096e-06\\
2.58032268701906	3.7044637251363e-06\\
2.58132268701906	3.63512538097604e-06\\
2.58232268701906	3.56703555503817e-06\\
2.58332268701906	3.5001727265858e-06\\
2.58432268701906	3.43451572771355e-06\\
2.58532268701906	3.3700437378937e-06\\
2.58632268701906	3.30673627860093e-06\\
2.58732268701906	3.24457320801407e-06\\
2.58832268701906	3.18353471579472e-06\\
2.58932268701906	3.12360131794105e-06\\
2.59032268701906	3.06475385171613e-06\\
2.59132268701906	3.0069734706497e-06\\
2.59232268701906	2.95024163961226e-06\\
2.59332268701906	2.89454012996092e-06\\
2.59432268701906	2.83985101475562e-06\\
2.59532268701906	2.78615666404507e-06\\
2.59632268701906	2.73343974022131e-06\\
2.59732268701906	2.68168319344215e-06\\
2.59832268701906	2.63087025712038e-06\\
2.59932268701906	2.58098444347912e-06\\
2.60032268701906	2.532009539172e-06\\
2.60132268701906	2.48392960096781e-06\\
2.60232268701906	2.43672895149848e-06\\
2.60332268701906	2.39039217506939e-06\\
2.60432268701906	2.34490411353153e-06\\
2.60532268701906	2.30024986221442e-06\\
2.60632268701906	2.25641476591902e-06\\
2.60732268701906	2.21338441496995e-06\\
2.60832268701906	2.17114464132588e-06\\
2.60932268701906	2.12968151474772e-06\\
2.61032268701906	2.08898133902359e-06\\
2.61132268701906	2.04903064824981e-06\\
2.61232268701906	2.00981620316708e-06\\
2.61332268701906	1.97132498755135e-06\\
2.61432268701906	1.93354420465832e-06\\
2.61532268701906	1.89646127372114e-06\\
2.61632268701906	1.8600638265002e-06\\
2.61732268701906	1.82433970388474e-06\\
2.61832268701906	1.78927695254514e-06\\
2.61932268701906	1.75486382163563e-06\\
2.62032268701906	1.7210887595462e-06\\
2.62132268701906	1.68794041070354e-06\\
2.62232268701906	1.65540761242002e-06\\
2.62332268701906	1.62347939179015e-06\\
2.62432268701906	1.5921449626338e-06\\
2.62532268701906	1.56139372248562e-06\\
2.62632268701906	1.53121524962993e-06\\
2.62732268701906	1.50159930018058e-06\\
2.62832268701906	1.47253580520486e-06\\
2.62932268701906	1.44401486789125e-06\\
2.63032268701906	1.41602676076004e-06\\
2.63132268701906	1.38856192291647e-06\\
2.63232268701906	1.36161095734557e-06\\
2.63332268701906	1.33516462824832e-06\\
2.63432268701906	1.30921385841844e-06\\
2.63532268701906	1.28374972665924e-06\\
2.63632268701906	1.25876346523997e-06\\
2.63732268701906	1.23424645739114e-06\\
2.63832268701906	1.21019023483823e-06\\
2.63932268701906	1.18658647537325e-06\\
2.64032268701906	1.16342700046364e-06\\
2.64132268701906	1.14070377289789e-06\\
2.64232268701906	1.11840889446749e-06\\
2.64332268701906	1.09653460368461e-06\\
2.64432268701906	1.07507327353498e-06\\
2.64532268701906	1.0540174092655e-06\\
2.64632268701906	1.03335964620611e-06\\
2.64732268701906	1.01309274762545e-06\\
2.64832268701906	9.93209602619602e-07\\
2.64932268701906	9.73703224033794e-07\\
2.65032268701906	9.54566746416308e-07\\
2.65132268701906	9.35793424004295e-07\\
2.65232268701906	9.1737662874086e-07\\
2.65332268701906	8.99309848323194e-07\\
2.65432268701906	8.81586684281103e-07\\
2.65532268701906	8.64200850085619e-07\\
2.65632268701906	8.4714616928717e-07\\
2.65732268701906	8.30416573682952e-07\\
2.65832268701906	8.14006101513018e-07\\
2.65932268701906	7.97908895684742e-07\\
2.66032268701906	7.82119202025111e-07\\
2.66132268701906	7.66631367560598e-07\\
2.66232268701906	7.5143983882409e-07\\
2.66332268701906	7.36539160188573e-07\\
2.66432268701906	7.21923972227041e-07\\
2.66532268701906	7.07589010098409e-07\\
2.66632268701906	6.93529101958944e-07\\
2.66732268701906	6.79739167398846e-07\\
2.66832268701906	6.66214215903667e-07\\
2.66932268701906	6.52949345340095e-07\\
2.67032268701906	6.39939740465869e-07\\
2.67132268701906	6.27180671463387e-07\\
2.67232268701906	6.14667492496641e-07\\
2.67332268701906	6.0239564029121e-07\\
2.67432268701906	5.90360632736906e-07\\
2.67532268701906	5.78558067512744e-07\\
2.67632268701906	5.66983620733936e-07\\
2.67732268701906	5.55633045620524e-07\\
2.67832268701906	5.44502171187389e-07\\
2.67932268701906	5.33586900955292e-07\\
2.68032268701906	5.22883211682594e-07\\
2.68132268701906	5.12387152117409e-07\\
2.68232268701906	5.0209484176985e-07\\
2.68332268701906	4.92002469704054e-07\\
2.68432268701906	4.82106293349731e-07\\
2.68532268701906	4.72402637332873e-07\\
2.68632268701906	4.62887892325407e-07\\
2.68732268701906	4.53558513913483e-07\\
2.68832268701906	4.44411021484055e-07\\
2.68932268701906	4.35441997129587e-07\\
2.69032268701906	4.26648084570516e-07\\
2.69132268701906	4.18025988095242e-07\\
2.69232268701906	4.09572471517391e-07\\
2.69332268701906	4.01284357150036e-07\\
2.69432268701906	3.93158524796677e-07\\
2.69532268701906	3.85191910758706e-07\\
2.69632268701906	3.77381506859061e-07\\
2.69732268701906	3.69724359481895e-07\\
2.69832268701906	3.6221756862795e-07\\
2.69932268701906	3.54858286985442e-07\\
2.70032268701906	3.47643719016199e-07\\
2.70132268701906	3.40571120056783e-07\\
2.70232268701906	3.3363779543444e-07\\
2.70332268701906	3.26841099597602e-07\\
2.70432268701906	3.20178435260692e-07\\
2.70532268701906	3.1364725256308e-07\\
2.70632268701906	3.07245048241907e-07\\
2.70732268701906	3.00969364818602e-07\\
2.70832268701906	2.94817789798867e-07\\
2.70932268701906	2.88787954885896e-07\\
2.71032268701906	2.82877535206672e-07\\
2.71132268701906	2.77084248551109e-07\\
2.71232268701906	2.7140585462382e-07\\
2.71332268701906	2.65840154308357e-07\\
2.71432268701906	2.60384988943697e-07\\
2.71532268701906	2.55038239612798e-07\\
2.71632268701906	2.49797826443024e-07\\
2.71732268701906	2.44661707918257e-07\\
2.71832268701906	2.39627880202523e-07\\
2.71932268701906	2.34694376474931e-07\\
2.72032268701906	2.29859266275772e-07\\
2.72132268701906	2.25120654863573e-07\\
2.72232268701906	2.20476682582959e-07\\
2.72332268701906	2.15925524243136e-07\\
2.72432268701906	2.11465388506844e-07\\
2.72532268701906	2.07094517289582e-07\\
2.72632268701906	2.0281118516898e-07\\
2.72732268701906	1.98613698804139e-07\\
2.72832268701906	1.94500396364779e-07\\
2.72932268701906	1.90469646970033e-07\\
2.73032268701906	1.8651985013676e-07\\
2.73132268701906	1.8264943523719e-07\\
2.73232268701906	1.78856860965787e-07\\
2.73332268701906	1.75140614815145e-07\\
2.73432268701906	1.71499212560811e-07\\
2.73532268701906	1.67931197754862e-07\\
2.73632268701906	1.64435141228117e-07\\
2.73732268701906	1.61009640600821e-07\\
2.73832268701906	1.57653319801698e-07\\
2.73932268701906	1.54364828595204e-07\\
2.74032268701906	1.51142842116876e-07\\
2.74132268701906	1.47986060416624e-07\\
2.74232268701906	1.44893208009858e-07\\
2.74332268701906	1.418630334363e-07\\
2.74432268701906	1.3889430882639e-07\\
2.74532268701906	1.35985829475122e-07\\
2.74632268701906	1.33136413423223e-07\\
2.74732268701906	1.30344901045538e-07\\
2.74832268701906	1.2761015464652e-07\\
2.74932268701906	1.24931058062676e-07\\
2.75032268701906	1.22306516271906e-07\\
2.75132268701906	1.19735455009568e-07\\
2.75232268701906	1.17216820391213e-07\\
2.75332268701906	1.14749578541828e-07\\
2.75432268701906	1.12332715231524e-07\\
2.75532268701906	1.0996523551754e-07\\
2.75632268701906	1.07646163392465e-07\\
2.75732268701906	1.05374541438579e-07\\
2.75832268701906	1.03149430488203e-07\\
2.75932268701906	1.00969909289974e-07\\
2.76032268701906	9.88350741809362e-08\\
2.76132268701906	9.67440387643518e-08\\
2.76232268701906	9.4695933593146e-08\\
2.76332268701906	9.26899058588832e-08\\
2.76432268701906	9.07251190861947e-08\\
2.76532268701906	8.8800752832548e-08\\
2.76632268701906	8.69160023932941e-08\\
2.76732268701906	8.50700785118838e-08\\
2.76832268701906	8.32622070951842e-08\\
2.76932268701906	8.14916289337908e-08\\
2.77032268701906	7.97575994272734e-08\\
2.77132268701906	7.80593883142592e-08\\
2.77232268701906	7.63962794072798e-08\\
2.77332268701906	7.47675703322931e-08\\
2.77432268701906	7.31725722728148e-08\\
2.77532268701906	7.1610609718572e-08\\
2.77632268701906	7.00810202186114e-08\\
2.77732268701906	6.85831541387754e-08\\
2.77832268701906	6.7116374423486e-08\\
2.77932268701906	6.56800563617573e-08\\
2.78032268701906	6.42735873573657e-08\\
2.78132268701906	6.28963667031069e-08\\
2.78232268701906	6.15478053590752e-08\\
2.78332268701906	6.02273257348912e-08\\
2.78432268701906	5.89343614758188e-08\\
2.78532268701906	5.76683572526941e-08\\
2.78632268701906	5.64287685556148e-08\\
2.78732268701906	5.52150614913171e-08\\
2.78832268701906	5.40267125841831e-08\\
2.78932268701906	5.28632085808095e-08\\
2.79032268701906	5.17240462580872e-08\\
2.79132268701906	5.06087322347236e-08\\
2.79232268701906	4.95167827861554e-08\\
2.79332268701906	4.84477236627847e-08\\
2.79432268701906	4.74010899114945e-08\\
2.79532268701906	4.63764257003756e-08\\
2.79632268701906	4.53732841466195e-08\\
2.79732268701906	4.4391227147513e-08\\
2.79832268701906	4.34298252144915e-08\\
2.79932268701906	4.2488657310192e-08\\
2.80032268701906	4.15673106884569e-08\\
2.80132268701906	4.06653807372351e-08\\
2.80232268701906	3.97824708243344e-08\\
2.80332268701906	3.89181921459726e-08\\
2.80432268701906	3.80721635780829e-08\\
2.80532268701906	3.72440115303196e-08\\
2.80632268701906	3.64333698027241e-08\\
2.80732268701906	3.5639879445002e-08\\
2.80832268701906	3.4863188618367e-08\\
2.80932268701906	3.41029524599037e-08\\
2.81032268701906	3.33588329494115e-08\\
2.81132268701906	3.2630498778682e-08\\
2.81232268701906	3.19176252231695e-08\\
2.81332268701906	3.12198940160106e-08\\
2.81432268701906	3.05369932243557e-08\\
2.81532268701906	2.98686171279688e-08\\
2.81632268701906	2.92144661000576e-08\\
2.81732268701906	2.85742464902949e-08\\
2.81832268701906	2.79476705099905e-08\\
2.81932268701906	2.73344561193805e-08\\
2.82032268701906	2.67343269169932e-08\\
2.82132268701906	2.6147012031055e-08\\
2.82232268701906	2.55722460129038e-08\\
2.82332268701906	2.50097687323705e-08\\
2.82432268701906	2.44593252750973e-08\\
2.82532268701906	2.39206658417573e-08\\
2.82632268701906	2.33935456491394e-08\\
2.82732268701906	2.28777248330708e-08\\
2.82832268701906	2.23729683531407e-08\\
2.82932268701906	2.18790458991937e-08\\
2.83032268701906	2.13957317995627e-08\\
2.83132268701906	2.09228049310104e-08\\
2.83232268701906	2.04600486303477e-08\\
2.83332268701906	2.00072506077016e-08\\
2.83432268701906	1.95642028613996e-08\\
2.83532268701906	1.91307015944458e-08\\
2.83632268701906	1.87065471325578e-08\\
2.83732268701906	1.82915438437383e-08\\
2.83832268701906	1.78855000593509e-08\\
2.83932268701906	1.74882279966774e-08\\
2.84032268701906	1.70995436829267e-08\\
2.84132268701906	1.67192668806722e-08\\
2.84232268701906	1.6347221014688e-08\\
2.84332268701906	1.59832331001638e-08\\
2.84432268701906	1.56271336722697e-08\\
2.84532268701906	1.52787567170489e-08\\
2.84632268701906	1.49379396036135e-08\\
2.84732268701906	1.46045230176202e-08\\
2.84832268701906	1.4278350896002e-08\\
2.84932268701906	1.3959270362936e-08\\
2.85032268701906	1.36471316670201e-08\\
2.85132268701906	1.3341788119642e-08\\
2.85232268701906	1.30430960345152e-08\\
2.85332268701906	1.27509146683631e-08\\
2.85432268701906	1.24651061627283e-08\\
2.85532268701906	1.21855354868887e-08\\
2.85632268701906	1.19120703818594e-08\\
2.85732268701906	1.16445813054605e-08\\
2.85832268701906	1.13829413784313e-08\\
2.85932268701906	1.11270263315724e-08\\
2.86032268701906	1.08767144538968e-08\\
2.86132268701906	1.06318865417718e-08\\
2.86232268701906	1.03924258490317e-08\\
2.86332268701906	1.01582180380472e-08\\
2.86432268701906	9.92915113173034e-09\\
2.86532268701906	9.70511546646015e-09\\
2.86632268701906	9.486003645911e-09\\
2.86732268701906	9.27171049576768e-09\\
2.86832268701906	9.06213301931048e-09\\
2.86932268701906	8.85717035385499e-09\\
2.87032268701906	8.65672372802927e-09\\
2.87132268701906	8.46069641987532e-09\\
2.87232268701906	8.26899371575756e-09\\
2.87332268701906	8.08152287006476e-09\\
2.87432268701906	7.89819306568975e-09\\
2.87532268701906	7.71891537527334e-09\\
2.87632268701906	7.543602723198e-09\\
2.87732268701906	7.37216984831761e-09\\
2.87832268701906	7.20453326740868e-09\\
2.87932268701906	7.04061123933116e-09\\
2.88032268701906	6.88032372988454e-09\\
2.88132268701906	6.72359237734693e-09\\
2.88232268701906	6.57034045868361e-09\\
2.88332268701906	6.4204928564136e-09\\
2.88432268701906	6.27397602612126e-09\\
2.88532268701906	6.13071796460139e-09\\
2.88632268701906	5.99064817862511e-09\\
2.88732268701906	5.85369765431619e-09\\
2.88832268701906	5.71979882712526e-09\\
2.88932268701906	5.58888555239162e-09\\
2.89032268701906	5.46089307648053e-09\\
2.89132268701906	5.33575800848648e-09\\
2.89232268701906	5.21341829249082e-09\\
2.89332268701906	5.09381318036389e-09\\
2.89432268701906	4.97688320510085e-09\\
2.89532268701906	4.86257015468182e-09\\
2.89632268701906	4.750817046446e-09\\
2.89732268701906	4.64156810197031e-09\\
2.89832268701906	4.53476872244257e-09\\
2.89932268701906	4.43036546452064e-09\\
2.90032268701906	4.32830601666758e-09\\
2.90132268701906	4.22853917595449e-09\\
2.90232268701906	4.1310148253212e-09\\
2.90332268701906	4.03568391128742e-09\\
2.90432268701906	3.94249842210466e-09\\
2.90532268701906	3.85141136634125e-09\\
2.90632268701906	3.76237675189175e-09\\
2.90732268701906	3.67534956540303e-09\\
2.90832268701906	3.59028575210894e-09\\
2.90932268701906	3.50714219606586e-09\\
2.91032268701906	3.42587670078107e-09\\
2.91132268701906	3.34644797022712e-09\\
2.91232268701906	3.26881559023432e-09\\
2.91332268701906	3.19294001025435e-09\\
2.91432268701906	3.11878252548749e-09\\
2.91532268701906	3.04630525936722e-09\\
2.91632268701906	2.97547114639458e-09\\
2.91732268701906	2.90624391531615e-09\\
2.91832268701906	2.83858807263855e-09\\
2.91932268701906	2.77246888647338e-09\\
2.92032268701906	2.7078523707061e-09\\
2.92132268701906	2.64470526948267e-09\\
2.92232268701906	2.58299504200742e-09\\
2.92332268701906	2.52268984764686e-09\\
2.92432268701906	2.4637585313329e-09\\
2.92532268701906	2.40617060926005e-09\\
2.92632268701906	2.34989625487064e-09\\
2.92732268701906	2.29490628512271e-09\\
2.92832268701906	2.24117214703496e-09\\
2.92932268701906	2.18866590450356e-09\\
2.93032268701906	2.13736022538509e-09\\
2.93132268701906	2.08722836884105e-09\\
2.93232268701906	2.03824417293841e-09\\
2.93332268701906	1.99038204250141e-09\\
2.93432268701906	1.94361693720955e-09\\
2.93532268701906	1.89792435993721e-09\\
2.93632268701906	1.8532803453299e-09\\
2.93732268701906	1.80966144861288e-09\\
2.93832268701906	1.76704473462709e-09\\
2.93932268701906	1.72540776708848e-09\\
2.94032268701906	1.68472859806603e-09\\
2.94132268701906	1.64498575767429e-09\\
2.94232268701906	1.60615824397614e-09\\
2.94332268701906	1.56822551309176e-09\\
2.94432268701906	1.53116746950973e-09\\
2.94532268701906	1.49496445659622e-09\\
2.94632268701906	1.45959724729836e-09\\
2.94732268701906	1.42504703503808e-09\\
2.94832268701906	1.39129542479253e-09\\
2.94932268701906	1.35832442435764e-09\\
2.95032268701906	1.32611643579066e-09\\
2.95132268701906	1.29465424702888e-09\\
2.95232268701906	1.26392102368041e-09\\
2.95332268701906	1.23390030098406e-09\\
2.95432268701906	1.20457597593459e-09\\
};
\end{axis}
\end{tikzpicture}%

==> fig/clt/M_8_24_24_same.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
title = {{$\Bar{\theta}_1 = \Bar{\theta}_2 = 50^\circ$ \\ $M = 8$}},
scale only axis,
xmin=-0.75,
xmax=0.75,
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-0.33	0.00731707317073171\\
-0.289	0.0414634146341463\\
-0.248	0.187804878048781\\
-0.207	0.553658536585366\\
-0.166	1.26585365853659\\
-0.125	2.21707317073171\\
-0.084	2.96341463414634\\
-0.0429999999999999	3.57804878048781\\
-0.00199999999999995	3.57073170731708\\
0.039	3.07560975609756\\
0.0800000000000001	2.49512195121951\\
0.121	1.6219512195122\\
0.162	1.18536585365854\\
0.203	0.685365853658536\\
0.244	0.414634146341464\\
0.285	0.248780487804878\\
0.326	0.136585365853658\\
0.367	0.0634146341463416\\
0.408	0.0439024390243902\\
0.449	0.0170731707317073\\
0.49	0.00975609756097563\\
0.531	0.0024390243902439\\
0.572	0\\
0.613	0.00487804878048781\\
0.654	0.00487804878048781\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.817509820468985	4.75411076480771e-12\\
-0.816509820468985	5.07348766799446e-12\\
-0.815509820468985	5.4139007616963e-12\\
-0.814509820468985	5.77670701075784e-12\\
-0.813509820468985	6.16334899507982e-12\\
-0.812509820468985	6.57536018522759e-12\\
-0.811509820468985	7.01437053499304e-12\\
-0.810509820468985	7.48211240943903e-12\\
-0.809509820468985	7.98042686800634e-12\\
-0.808509820468985	8.51127032337382e-12\\
-0.807509820468985	9.07672159792964e-12\\
-0.806509820468985	9.67898940094971e-12\\
-0.805509820468985	1.03204202508768e-11\\
-0.804509820468985	1.10035068684692e-11\\
-0.803509820468985	1.17308970680328e-11\\
-0.802509820468985	1.25054031754793e-11\\
-0.801509820468985	1.33300120035569e-11\\
-0.800509820468985	1.42078954163003e-11\\
-0.799509820468985	1.51424215165317e-11\\
-0.798509820468985	1.61371664921263e-11\\
-0.797509820468985	1.7195927158745e-11\\
-0.796509820468985	1.83227342388223e-11\\
-0.795509820468985	1.95218664188084e-11\\
-0.794509820468985	2.07978652289772e-11\\
-0.793509820468985	2.21555507925657e-11\\
-0.792509820468985	2.36000384935798e-11\\
-0.791509820468985	2.51367566153167e-11\\
-0.790509820468985	2.67714650045104e-11\\
-0.789509820468985	2.85102748190144e-11\\
-0.788509820468985	3.03596694201055e-11\\
-0.787509820468985	3.23265264738206e-11\\
-0.786509820468985	3.44181413292553e-11\\
-0.785509820468985	3.66422517454432e-11\\
-0.784509820468985	3.90070640423241e-11\\
-0.783509820468985	4.15212807554019e-11\\
-0.782509820468985	4.41941298779987e-11\\
-0.781509820468985	4.70353957795397e-11\\
-0.780509820468985	5.00554518930712e-11\\
-0.779509820468985	5.32652952702325e-11\\
-0.778509820468985	5.66765831071632e-11\\
-0.777509820468985	6.03016713503912e-11\\
-0.776509820468985	6.41536554975643e-11\\
-0.775509820468985	6.82464137140341e-11\\
-0.774509820468985	7.2594652392736e-11\\
-0.773509820468985	7.72139542916102e-11\\
-0.772509820468985	8.21208293899109e-11\\
-0.771509820468985	8.73327686122633e-11\\
-0.770509820468985	9.2868300577193e-11\\
-0.769509820468985	9.87470515351227e-11\\
-0.768509820468985	1.04989808669539e-10\\
-0.767509820468985	1.1161858694416e-10\\
-0.766509820468985	1.18656699688526e-10\\
-0.765509820468985	1.26128833124536e-10\\
-0.764509820468985	1.34061125047038e-10\\
-0.763509820468985	1.42481247882674e-10\\
-0.762509820468985	1.51418496362929e-10\\
-0.761509820468985	1.60903880059524e-10\\
-0.760509820468985	1.70970221043237e-10\\
-0.759509820468985	1.81652256940708e-10\\
-0.758509820468985	1.92986749678002e-10\\
-0.757509820468985	2.05012600214619e-10\\
-0.756509820468985	2.17770969587235e-10\\
-0.755509820468985	2.31305406598908e-10\\
-0.754509820468985	2.45661982506675e-10\\
-0.753509820468985	2.60889433078566e-10\\
-0.752509820468985	2.77039308409946e-10\\
-0.751509820468985	2.94166130909115e-10\\
-0.750509820468985	3.12327561882752e-10\\
-0.749509820468985	3.31584577173903e-10\\
-0.748509820468985	3.5200165232789e-10\\
-0.747509820468985	3.73646957785851e-10\\
-0.746509820468985	3.96592564630544e-10\\
-0.745509820468985	4.20914661435802e-10\\
-0.744509820468985	4.46693782798413e-10\\
-0.743509820468985	4.7401505016058e-10\\
-0.742509820468985	5.02968425561233e-10\\
-0.741509820468985	5.33648978986669e-10\\
-0.740509820468985	5.66157170024232e-10\\
-0.739509820468985	6.00599144557811e-10\\
-0.738509820468985	6.37087047280727e-10\\
-0.737509820468985	6.75739350839842e-10\\
-0.736509820468985	7.16681202465171e-10\\
-0.735509820468985	7.60044788981297e-10\\
-0.734509820468985	8.05969721141146e-10\\
-0.733509820468985	8.54603438268829e-10\\
-0.732509820468985	9.06101634246688e-10\\
-0.731509820468985	9.60628705932425e-10\\
-0.730509820468985	1.01835822514511e-09\\
-0.729509820468985	1.07947343541451e-09\\
-0.728509820468985	1.14416777474608e-09\\
-0.727509820468985	1.21264542571515e-09\\
-0.726509820468985	1.2851218942668e-09\\
-0.725509820468985	1.36182461866521e-09\\
-0.724509820468985	1.44299361010537e-09\\
-0.723509820468985	1.52888212657294e-09\\
-0.722509820468985	1.61975738161454e-09\\
-0.721509820468985	1.71590128975978e-09\\
-0.720509820468985	1.81761125042028e-09\\
-0.719509820468985	1.92520097217762e-09\\
-0.718509820468985	2.03900133946311e-09\\
-0.717509820468985	2.15936132372788e-09\\
-0.716509820468985	2.28664894130067e-09\\
-0.715509820468985	2.42125226023513e-09\\
-0.714509820468985	2.56358045855665e-09\\
-0.713509820468985	2.71406493643276e-09\\
-0.712509820468985	2.87316048490902e-09\\
-0.711509820468985	3.04134651397687e-09\\
-0.710509820468985	3.21912834286876e-09\\
-0.709509820468985	3.40703855561142e-09\\
-0.708509820468985	3.60563842500902e-09\\
-0.707509820468985	3.81551940837534e-09\\
-0.706509820468985	4.03730471848826e-09\\
-0.705509820468985	4.27165097339962e-09\\
-0.704509820468985	4.51924992890263e-09\\
-0.703509820468985	4.78083029763261e-09\\
-0.702509820468985	5.05715965896017e-09\\
-0.701509820468985	5.34904646402667e-09\\
-0.700509820468985	5.6573421404703e-09\\
-0.699509820468985	5.98294330159862e-09\\
-0.698509820468985	6.32679406498047e-09\\
-0.697509820468985	6.6898884856549e-09\\
-0.696509820468985	7.07327310939139e-09\\
-0.695509820468985	7.47804965168016e-09\\
-0.694509820468985	7.90537780838818e-09\\
-0.693509820468985	8.35647820428322e-09\\
-0.692509820468985	8.83263548590635e-09\\
-0.691509820468985	9.3352015655638e-09\\
-0.690509820468985	9.86559902351162e-09\\
-0.689509820468985	1.04253246757208e-08\\
-0.688509820468985	1.10159533149401e-08\\
-0.687509820468985	1.16391416331147e-08\\
-0.686509820468985	1.22966323335778e-08\\
-0.685509820468985	1.29902584417986e-08\\
-0.684509820468985	1.37219478238638e-08\\
-0.683509820468985	1.44937279222654e-08\\
-0.682509820468985	1.53077307189932e-08\\
-0.681509820468985	1.61661979363622e-08\\
-0.680509820468985	1.70714864864644e-08\\
-0.679509820468985	1.80260741806025e-08\\
-0.678509820468985	1.9032565710562e-08\\
-0.677509820468985	2.00936989140845e-08\\
-0.676509820468985	2.12123513374443e-08\\
-0.675509820468985	2.2391547108582e-08\\
-0.674509820468985	2.36344641348269e-08\\
-0.673509820468985	2.49444416398444e-08\\
-0.672509820468985	2.63249880550632e-08\\
-0.671509820468985	2.77797892814944e-08\\
-0.670509820468985	2.93127173385252e-08\\
-0.669509820468985	3.09278394169764e-08\\
-0.668509820468985	3.26294273544423e-08\\
-0.667509820468985	3.44219675516895e-08\\
-0.666509820468985	3.63101713496868e-08\\
-0.665509820468985	3.82989858876526e-08\\
-0.664509820468985	4.03936054633634e-08\\
-0.663509820468985	4.25994834178511e-08\\
-0.662509820468985	4.49223445675413e-08\\
-0.661509820468985	4.73681982078364e-08\\
-0.660509820468985	4.99433517131447e-08\\
-0.659509820468985	5.26544247593889e-08\\
-0.658509820468985	5.55083641960967e-08\\
-0.657509820468985	5.8512459596294e-08\\
-0.656509820468985	6.16743595135663e-08\\
-0.655509820468985	6.50020884768698e-08\\
-0.654509820468985	6.85040647549035e-08\\
-0.653509820468985	7.21891189231539e-08\\
-0.652509820468985	7.6066513268063e-08\\
-0.651509820468985	8.01459620641636e-08\\
-0.650509820468985	8.44376527614611e-08\\
-0.649509820468985	8.89522681218567e-08\\
-0.648509820468985	9.37010093449389e-08\\
-0.647509820468985	9.86956202250951e-08\\
-0.646509820468985	1.03948412383565e-07\\
-0.645509820468985	1.09472291620773e-07\\
-0.644509820468985	1.15280785436114e-07\\
-0.643509820468985	1.21388071764163e-07\\
-0.642509820468985	1.27809008978282e-07\\
-0.641509820468985	1.34559167214535e-07\\
-0.640509820468985	1.41654861070938e-07\\
-0.639509820468985	1.49113183739185e-07\\
-0.638509820468985	1.56952042628254e-07\\
-0.637509820468985	1.65190196541532e-07\\
-0.636509820468985	1.73847294471597e-07\\
-0.635509820468985	1.8294391607912e-07\\
-0.634509820468985	1.9250161392506e-07\\
-0.633509820468985	2.0254295752784e-07\\
-0.632509820468985	2.13091579320035e-07\\
-0.631509820468985	2.24172222581882e-07\\
-0.630509820468985	2.35810791431897e-07\\
-0.629509820468985	2.48034402957857e-07\\
-0.628509820468985	2.60871441574672e-07\\
-0.627509820468985	2.74351615698782e-07\\
-0.626509820468985	2.88506016832204e-07\\
-0.625509820468985	3.03367181152724e-07\\
-0.624509820468985	3.18969153710453e-07\\
-0.623509820468985	3.35347555334532e-07\\
-0.622509820468985	3.52539652357817e-07\\
-0.621509820468985	3.70584429271112e-07\\
-0.620509820468985	3.89522664422903e-07\\
-0.619509820468985	4.09397008884502e-07\\
-0.618509820468985	4.3025206860519e-07\\
-0.617509820468985	4.52134489986223e-07\\
-0.616509820468985	4.75093049007486e-07\\
-0.615509820468985	4.99178744045182e-07\\
-0.614509820468985	5.2444489252421e-07\\
-0.613509820468985	5.50947231553734e-07\\
-0.612509820468985	5.78744022700137e-07\\
-0.611509820468985	6.07896161056664e-07\\
-0.610509820468984	6.38467288775132e-07\\
-0.609509820468985	6.70523913230561e-07\\
-0.608509820468985	7.04135529996004e-07\\
-0.607509820468985	7.39374750810727e-07\\
-0.606509820468985	7.76317436731662e-07\\
-0.605509820468985	8.1504283666446e-07\\
-0.604509820468985	8.55633731477408e-07\\
-0.603509820468985	8.98176583908593e-07\\
-0.602509820468985	9.42761694483808e-07\\
-0.601509820468985	9.89483363670446e-07\\
-0.600509820468985	1.03844006050011e-06\\
-0.599509820468985	1.08973459790084e-06\\
-0.598509820468985	1.14347431498799e-06\\
-0.597509820468985	1.19977126657118e-06\\
-0.596509820468985	1.25874242014373e-06\\
-0.595509820468985	1.3205098606296e-06\\
-0.594509820468985	1.38520100317239e-06\\
-0.593509820468985	1.4529488142605e-06\\
-0.592509820468985	1.52389204149201e-06\\
-0.591509820468985	1.5981754522934e-06\\
-0.590509820468985	1.67595008191641e-06\\
-0.589509820468985	1.75737349104779e-06\\
-0.588509820468985	1.84261003337823e-06\\
-0.587509820468985	1.93183113348772e-06\\
-0.586509820468985	2.02521557541605e-06\\
-0.585509820468985	2.1229498022999e-06\\
-0.584509820468985	2.22522822746921e-06\\
-0.583509820468985	2.33225355740932e-06\\
-0.582509820468985	2.44423712700732e-06\\
-0.581509820468985	2.5613992475154e-06\\
-0.580509820468985	2.68396956767687e-06\\
-0.579509820468985	2.81218744847547e-06\\
-0.578509820468985	2.94630235198237e-06\\
-0.577509820468985	3.08657424479069e-06\\
-0.576509820468985	3.23327401654254e-06\\
-0.575509820468985	3.38668391406903e-06\\
-0.574509820468985	3.54709799168043e-06\\
-0.573509820468985	3.71482257815966e-06\\
-0.572509820468985	3.89017676102954e-06\\
-0.571509820468985	4.07349288868189e-06\\
-0.570509820468985	4.26511709097399e-06\\
-0.569509820468985	4.46540981891678e-06\\
-0.568509820468985	4.67474640409781e-06\\
-0.567509820468985	4.89351763850115e-06\\
-0.566509820468985	5.12213037540659e-06\\
-0.565509820468985	5.36100815207042e-06\\
-0.564509820468985	5.61059183491128e-06\\
-0.563509820468985	5.87134028794562e-06\\
-0.562509820468985	6.14373106523921e-06\\
-0.561509820468985	6.42826112816373e-06\\
-0.560509820468985	6.72544758827028e-06\\
-0.559509820468985	7.03582847661474e-06\\
-0.558509820468985	7.35996354039501e-06\\
-0.557509820468985	7.69843506778361e-06\\
-0.556509820468985	8.051848741865e-06\\
-0.555509820468985	8.42083452461271e-06\\
-0.554509820468985	8.80604757186719e-06\\
-0.553509820468985	9.20816918030351e-06\\
-0.552509820468985	9.62790776740382e-06\\
-0.551509820468985	1.00659998854799e-05\\
-0.550509820468985	1.05232112708173e-05\\
-0.549509820468985	1.10003379290458e-05\\
-0.548509820468985	1.14982072578655e-05\\
-0.547509820468985	1.20176792082956e-05\\
-0.546509820468985	1.25596474856377e-05\\
-0.545509820468985	1.3125040791383e-05\\
-0.544509820468985	1.37148241073207e-05\\
-0.543509820468985	1.43300000231427e-05\\
-0.542509820468985	1.49716101088715e-05\\
-0.541509820468985	1.56407363334731e-05\\
-0.540509820468985	1.63385025310526e-05\\
-0.539509820468985	1.7066075916068e-05\\
-0.538509820468985	1.78246686490306e-05\\
-0.537509820468985	1.86155394542041e-05\\
-0.536509820468985	1.94399952908463e-05\\
-0.535509820468985	2.02993930795826e-05\\
-0.534509820468985	2.1195141485535e-05\\
-0.533509820468985	2.2128702759877e-05\\
-0.532509820468985	2.31015946415175e-05\\
-0.531509820468985	2.41153923206701e-05\\
-0.530509820468985	2.5171730466097e-05\\
-0.529509820468985	2.62723053178655e-05\\
-0.528509820468985	2.74188768475001e-05\\
-0.527509820468985	2.86132709874543e-05\\
-0.526509820468985	2.98573819318757e-05\\
-0.525509820468985	3.11531745106856e-05\\
-0.524509820468985	3.25026866390344e-05\\
-0.523509820468985	3.39080318442552e-05\\
-0.522509820468985	3.53714018724703e-05\\
-0.521509820468985	3.68950693770742e-05\\
-0.520509820468985	3.84813906913456e-05\\
-0.519509820468985	4.01328086875169e-05\\
-0.518509820468985	4.18518557246525e-05\\
-0.517509820468985	4.3641156687774e-05\\
-0.516509820468985	4.55034321206853e-05\\
-0.515509820468985	4.7441501455045e-05\\
-0.514509820468985	4.94582863382508e-05\\
-0.513509820468985	5.15568140627883e-05\\
-0.512509820468985	5.37402210997263e-05\\
-0.511509820468985	5.60117567391198e-05\\
-0.510509820468985	5.83747868401197e-05\\
-0.509509820468985	6.08327976936682e-05\\
-0.508509820468985	6.3389400000691e-05\\
-0.507509820468985	6.60483329687907e-05\\
-0.506509820468985	6.88134685304651e-05\\
-0.505509820468985	7.16888156859818e-05\\
-0.504509820468985	7.46785249740538e-05\\
-0.503509820468985	7.77868930735682e-05\\
-0.502509820468985	8.10183675396399e-05\\
-0.501509820468985	8.43775516773705e-05\\
-0.500509820468985	8.78692095567038e-05\\
-0.499509820468985	9.14982711718913e-05\\
-0.498509820468985	9.52698377490927e-05\\
-0.497509820468985	9.91891872057372e-05\\
-0.496509820468985	0.000103261779765326\\
-0.495509820468985	0.000107493263731409\\
-0.494509820468985	0.00011188948142456\\
-0.493509820468985	0.000116456475286222\\
-0.492509820468985	0.000121200494153366\\
-0.491509820468985	0.000126127999707975\\
-0.490509820468985	0.000131245673105434\\
-0.489509820468985	0.000136560421785971\\
-0.488509820468985	0.000142079386473359\\
-0.487509820468985	0.000147809948365164\\
-0.486509820468985	0.000153759736518885\\
-0.485509820468985	0.000159936635438406\\
-0.484509820468985	0.000166348792865238\\
-0.483509820468985	0.000173004627779101\\
-0.482509820468985	0.000179912838612476\\
-0.481509820468985	0.0001870824116838\\
-0.480509820468985	0.000194522629854058\\
-0.479509820468985	0.000202243081411597\\
-0.478509820468985	0.000210253669190042\\
-0.477509820468985	0.000218564619924262\\
-0.476509820468985	0.000227186493849408\\
-0.475509820468985	0.000236130194548094\\
-0.474509820468985	0.000245406979050881\\
-0.473509820468985	0.000255028468195238\\
-0.472509820468985	0.000265006657248297\\
-0.471509820468985	0.000275353926798685\\
-0.470509820468985	0.000286083053922854\\
-0.469509820468985	0.000297207223631354\\
-0.468509820468985	0.000308740040600546\\
-0.467509820468985	0.000320695541195336\\
-0.466509820468985	0.000333088205788542\\
-0.465509820468985	0.000345932971382576\\
-0.464509820468985	0.00035924524453917\\
-0.463509820468985	0.000373040914622918\\
-0.462509820468985	0.000387336367364476\\
-0.461509820468985	0.000402148498749301\\
-0.460509820468985	0.000417494729237829\\
-0.459509820468985	0.000433393018323098\\
-0.458509820468985	0.000449861879431798\\
-0.457509820468985	0.000466920395174808\\
-0.456509820468985	0.000484588232953322\\
-0.455509820468985	0.00050288566092665\\
-0.454509820468985	0.00052183356434791\\
-0.453509820468985	0.000541453462273732\\
-0.452509820468985	0.000561767524654244\\
-0.451509820468985	0.000582798589809536\\
-0.450509820468985	0.000604570182298899\\
-0.449509820468985	0.000627106531189075\\
-0.448509820468985	0.000650432588727849\\
-0.447509820468985	0.000674574049429272\\
-0.446509820468985	0.000699557369576819\\
-0.445509820468985	0.000725409787150824\\
-0.444509820468985	0.000752159342186462\\
-0.443509820468985	0.000779834897568662\\
-0.442509820468985	0.000808466160270181\\
-0.441509820468985	0.000838083703039198\\
-0.440509820468985	0.000868718986542657\\
-0.439509820468985	0.000900404381971667\\
-0.438509820468985	0.000933173194115114\\
-0.437509820468985	0.000967059684907779\\
-0.436509820468985	0.00100209909745906\\
-0.435509820468985	0.00103832768056845\\
-0.434509820468985	0.00107578271373385\\
-0.433509820468985	0.00111450253265875\\
-0.432509820468985	0.00115452655526421\\
-0.431509820468985	0.00119589530821159\\
-0.430509820468985	0.00123865045394192\\
-0.429509820468985	0.0012828348182375\\
-0.428509820468985	0.00132849241831161\\
-0.427509820468985	0.00137566849143181\\
-0.426509820468985	0.00142440952408237\\
-0.425509820468985	0.00147476328167118\\
-0.424509820468985	0.00152677883878655\\
-0.423509820468985	0.00158050661000886\\
-0.422509820468985	0.00163599838128242\\
-0.421509820468985	0.00169330734185213\\
-0.420509820468985	0.00175248811676991\\
-0.419509820468985	0.00181359679997565\\
-0.418509820468985	0.00187669098795677\\
-0.417509820468985	0.00194182981399117\\
-0.416509820468985	0.00200907398297742\\
-0.415509820468985	0.00207848580685623\\
-0.414509820468985	0.00215012924062705\\
-0.413509820468985	0.00222406991896332\\
-0.412509820468985	0.00230037519342973\\
-0.411509820468985	0.00237911417030474\\
-0.410509820468985	0.00246035774901123\\
-0.409509820468985	0.00254417866115796\\
-0.408509820468985	0.00263065151019445\\
-0.407509820468985	0.00271985281168123\\
-0.406509820468985	0.00281186103417768\\
-0.405509820468985	0.00290675664074895\\
-0.404509820468985	0.00300462213109338\\
-0.403509820468985	0.00310554208429158\\
-0.402509820468985	0.00320960320217781\\
-0.401509820468985	0.0033168943533343\\
-0.400509820468985	0.00342750661770851\\
-0.399509820468985	0.00354153333185321\\
-0.398509820468985	0.00365907013478877\\
-0.397509820468985	0.00378021501448681\\
-0.396509820468985	0.00390506835497388\\
-0.395509820468985	0.00403373298405357\\
-0.394509820468985	0.00416631422164483\\
-0.393509820468985	0.00430291992873423\\
-0.392509820468985	0.00444366055693918\\
-0.391509820468985	0.00458864919867865\\
-0.390509820468985	0.00473800163794796\\
-0.389509820468985	0.00489183640169297\\
-0.388509820468985	0.00505027481177944\\
-0.387509820468985	0.00521344103755204\\
-0.386509820468985	0.00538146214897749\\
-0.385509820468985	0.00555446817036566\\
-0.384509820468985	0.00573259213466193\\
-0.383509820468985	0.00591597013830354\\
-0.382509820468985	0.00610474139663232\\
-0.381509820468985	0.00629904829985525\\
-0.380509820468985	0.00649903646954413\\
-0.379509820468985	0.00670485481566496\\
-0.378509820468985	0.0069166555941267\\
-0.377509820468985	0.00713459446483904\\
-0.376509820468985	0.00735883055026776\\
-0.375509820468985	0.00758952649447567\\
-0.374509820468985	0.00782684852263679\\
-0.373509820468985	0.00807096650101048\\
-0.372509820468985	0.00832205399736141\\
-0.371509820468985	0.00858028834181127\\
-0.370509820468985	0.00884585068810645\\
-0.369509820468985	0.00911892607528619\\
-0.368509820468985	0.00939970348973419\\
-0.367509820468985	0.00968837592759651\\
-0.366509820468985	0.00998514045754736\\
-0.365509820468985	0.0102901982838844\\
-0.364509820468985	0.0106037548099328\\
-0.363509820468985	0.0109260197017397\\
-0.362509820468985	0.011257206952035\\
-0.361509820468985	0.0115975349444389\\
-0.360509820468985	0.0119472265178927\\
-0.359509820468985	0.0123065090312883\\
-0.358509820468985	0.0126756144282733\\
-0.357509820468985	0.0130547793022053\\
-0.356509820468985	0.0134442449612302\\
-0.355509820468985	0.0138442574934571\\
-0.354509820468985	0.0142550678322012\\
-0.353509820468985	0.0146769318212681\\
-0.352509820468985	0.015110110280247\\
-0.351509820468985	0.0155548690697852\\
-0.350509820468985	0.0160114791568103\\
-0.349509820468985	0.0164802166796694\\
-0.348509820468985	0.016961363013151\\
-0.347509820468985	0.0174552048333559\\
-0.346509820468985	0.0179620341823833\\
-0.345509820468985	0.0184821485327935\\
-0.344509820468985	0.019015850851813\\
-0.343509820468985	0.0195634496652431\\
-0.342509820468985	0.0201252591210329\\
-0.341509820468985	0.0207015990524782\\
-0.340509820468985	0.0212927950410039\\
-0.339509820468985	0.0218991784784916\\
-0.338509820468985	0.0225210866291053\\
-0.337509820468985	0.0231588626905769\\
-0.336509820468985	0.0238128558549029\\
-0.335509820468985	0.0244834213684094\\
-0.334509820468985	0.025170920591139\\
-0.333509820468985	0.0258757210555117\\
-0.332509820468985	0.0265981965242118\\
-0.331509820468985	0.0273387270472528\\
-0.330509820468985	0.028097699018169\\
-0.329509820468985	0.0288755052292844\\
-0.328509820468985	0.0296725449260055\\
-0.327509820468985	0.0304892238600873\\
-0.326509820468985	0.0313259543418168\\
-0.325509820468985	0.0321831552910619\\
-0.324509820468985	0.0330612522871282\\
-0.323509820468985	0.033960677617369\\
-0.322509820468985	0.0348818703244914\\
-0.321509820468985	0.0358252762524992\\
-0.320509820468985	0.0367913480912159\\
-0.319509820468985	0.0377805454193273\\
-0.318509820468985	0.0387933347458824\\
-0.317509820468985	0.0398301895501946\\
-0.316509820468985	0.0408915903200772\\
-0.315509820468985	0.0419780245883538\\
-0.314509820468985	0.0430899869675796\\
-0.313509820468985	0.044227979182908\\
-0.312509820468985	0.04539251010304\\
-0.311509820468985	0.0465840957691895\\
-0.310509820468985	0.0478032594219993\\
-0.309509820468985	0.0490505315263402\\
-0.308509820468985	0.0503264497939274\\
-0.307509820468985	0.0516315592036849\\
-0.306509820468985	0.0529664120197913\\
-0.305509820468985	0.0543315678073357\\
-0.304509820468985	0.0557275934455173\\
-0.303509820468985	0.0571550631383167\\
-0.302509820468985	0.0586145584225698\\
-0.301509820468985	0.0601066681733737\\
-0.300509820468985	0.061631988606753\\
-0.299509820468985	0.0631911232795164\\
-0.298509820468985	0.0647846830862312\\
-0.297509820468985	0.0664132862532449\\
-0.296509820468985	0.0680775583296802\\
-0.295509820468985	0.0697781321753347\\
-0.294509820468985	0.0715156479454086\\
-0.293509820468985	0.0732907530719927\\
-0.292509820468985	0.0751041022422409\\
-0.291509820468985	0.0769563573731574\\
-0.290509820468985	0.0788481875829245\\
-0.289509820468985	0.0807802691587006\\
-0.288509820468985	0.0827532855208147\\
-0.287509820468985	0.0847679271832884\\
-0.286509820468985	0.0868248917106097\\
-0.285509820468985	0.0889248836706924\\
-0.284509820468985	0.0910686145839464\\
-0.283509820468985	0.0932568028683898\\
-0.282509820468985	0.0954901737807346\\
-0.281509820468985	0.0977694593533732\\
-0.280509820468985	0.1000953983272\\
-0.279509820468985	0.102468736080197\\
-0.278509820468985	0.104890224551721\\
-0.277509820468985	0.107360622162418\\
-0.276509820468985	0.109880693729704\\
-0.275509820468985	0.112451210378752\\
-0.274509820468985	0.115072949448902\\
-0.273509820468985	0.117746694395463\\
-0.272509820468985	0.120473234686805\\
-0.271509820468985	0.123253365696721\\
-0.270509820468985	0.126087888591963\\
-0.269509820468985	0.128977610214922\\
-0.268509820468985	0.131923342961373\\
-0.267509820468985	0.134925904653246\\
-0.266509820468985	0.13798611840636\\
-0.265509820468985	0.141104812493063\\
-0.264509820468985	0.144282820199741\\
-0.263509820468985	0.147520979679128\\
-0.262509820468985	0.150820133797392\\
-0.261509820468985	0.154181129975919\\
-0.260509820468985	0.157604820027793\\
-0.259509820468985	0.161092059988879\\
-0.258509820468985	0.164643709943524\\
-0.257509820468985	0.168260633844784\\
-0.256509820468985	0.171943699329186\\
-0.255509820468985	0.175693777525959\\
-0.254509820468985	0.179511742860723\\
-0.253509820468985	0.18339847285359\\
-0.252509820468985	0.187354847911671\\
-0.251509820468985	0.191381751115939\\
-0.250509820468985	0.195480068002446\\
-0.249509820468985	0.199650686337876\\
-0.248509820468985	0.20389449588939\\
-0.247509820468985	0.208212388188791\\
-0.246509820468985	0.212605256290963\\
-0.245509820468985	0.21707399452659\\
-0.244509820468985	0.221619498249157\\
-0.243509820468985	0.226242663576212\\
-0.242509820468985	0.230944387124911\\
-0.241509820468985	0.235725565741838\\
-0.240509820468985	0.240587096227103\\
-0.239509820468985	0.245529875052746\\
-0.238509820468985	0.250554798075443\\
-0.237509820468985	0.255662760243543\\
-0.236509820468985	0.260854655298453\\
-0.235509820468985	0.266131375470395\\
-0.234509820468985	0.271493811168561\\
-0.233509820468985	0.276942850665706\\
-0.232509820468985	0.282479379777205\\
-0.231509820468985	0.28810428153462\\
-0.230509820468985	0.293818435853812\\
-0.229509820468985	0.299622719197651\\
-0.228509820468985	0.305518004233383\\
-0.227509820468985	0.311505159484681\\
-0.226509820468985	0.317585048978475\\
-0.225509820468985	0.323758531886592\\
-0.224509820468985	0.33002646216229\\
-0.223509820468985	0.336389688171757\\
-0.222509820468985	0.342849052320638\\
-0.221509820468985	0.349405390675684\\
-0.220509820468985	0.356059532581591\\
-0.219509820468985	0.362812300273131\\
-0.218509820468985	0.36966450848266\\
-0.217509820468985	0.37661696404309\\
-0.216509820468985	0.383670465486451\\
-0.215509820468985	0.390825802638112\\
-0.214509820468985	0.398083756206807\\
-0.213509820468985	0.405445097370547\\
-0.212509820468985	0.412910587358565\\
-0.211509820468985	0.420480977029383\\
-0.210509820468985	0.428157006445164\\
-0.209509820468985	0.435939404442453\\
-0.208509820468985	0.443828888199445\\
-0.207509820468985	0.451826162799943\\
-0.206509820468985	0.459931920794112\\
-0.205509820468985	0.468146841756212\\
-0.204509820468985	0.476471591839443\\
-0.203509820468985	0.484906823328066\\
-0.202509820468985	0.493453174186957\\
-0.201509820468985	0.502111267608763\\
-0.200509820468985	0.510881711558833\\
-0.199509820468985	0.519765098318087\\
-0.198509820468985	0.528762004024013\\
-0.197509820468985	0.537872988209969\\
-0.196509820468985	0.547098593342971\\
-0.195509820468985	0.556439344360175\\
-0.194509820468985	0.565895748204224\\
-0.193509820468985	0.575468293357675\\
-0.192509820468985	0.585157449376706\\
-0.191509820468985	0.594963666424302\\
-0.190509820468985	0.604887374803141\\
-0.189509820468985	0.614928984488377\\
-0.188509820468985	0.625088884660561\\
-0.187509820468985	0.635367443238898\\
-0.186509820468985	0.645765006415078\\
-0.185509820468985	0.656281898187902\\
-0.184509820468985	0.666918419898943\\
-0.183509820468985	0.677674849769463\\
-0.182509820468985	0.688551442438833\\
-0.181509820468985	0.6995484285047\\
-0.180509820468985	0.710666014065128\\
-0.179509820468985	0.721904380262982\\
-0.178509820468985	0.73326368283278\\
-0.177509820468985	0.744744051650285\\
-0.176509820468985	0.756345590285081\\
-0.175509820468985	0.768068375556389\\
-0.174509820468985	0.779912457092383\\
-0.173509820468985	0.791877856893273\\
-0.172509820468985	0.803964568898409\\
-0.171509820468985	0.816172558557673\\
-0.170509820468985	0.828501762407429\\
-0.169509820468985	0.840952087651296\\
-0.168509820468985	0.853523411746015\\
-0.167509820468985	0.86621558199268\\
-0.166509820468985	0.879028415133607\\
-0.165509820468985	0.891961696955102\\
-0.164509820468985	0.905015181896429\\
-0.163509820468985	0.91818859266522\\
-0.162509820468985	0.931481619859625\\
-0.161509820468985	0.944893921597466\\
-0.160509820468985	0.95842512315268\\
-0.159509820468985	0.972074816599308\\
-0.158509820468985	0.985842560463337\\
-0.157509820468985	0.999727879382632\\
-0.156509820468985	1.01373026377526\\
-0.155509820468985	1.0278491695165\\
-0.154509820468985	1.04208401762469\\
-0.153509820468985	1.05643419395642\\
-0.152509820468985	1.07089904891108\\
-0.151509820468985	1.08547789714518\\
-0.150509820468985	1.10017001729674\\
-0.149509820468985	1.11497465171986\\
-0.148509820468985	1.12989100622991\\
-0.147509820468985	1.1449182498595\\
-0.146509820468985	1.16005551462546\\
-0.145509820468985	1.17530189530726\\
-0.144509820468985	1.19065644923685\\
-0.143509820468985	1.20611819610045\\
-0.142509820468985	1.22168611775236\\
-0.141509820468985	1.23735915804108\\
-0.140509820468985	1.25313622264802\\
-0.139509820468985	1.26901617893895\\
-0.138509820468985	1.28499785582858\\
-0.137509820468985	1.30108004365828\\
-0.136509820468985	1.31726149408737\\
-0.135509820468985	1.33354091999807\\
-0.134509820468985	1.34991699541442\\
-0.133509820468985	1.36638835543527\\
-0.132509820468985	1.38295359618163\\
-0.131509820468985	1.39961127475862\\
-0.130509820468985	1.41635990923202\\
-0.129509820468985	1.43319797861992\\
-0.128509820468985	1.45012392289929\\
-0.127509820468985	1.46713614302799\\
-0.126509820468985	1.48423300098215\\
-0.125509820468985	1.50141281980918\\
-0.124509820468985	1.51867388369661\\
-0.123509820468985	1.5360144380568\\
-0.122509820468985	1.55343268962774\\
-0.121509820468985	1.57092680659013\\
-0.120509820468985	1.58849491870068\\
-0.119509820468985	1.60613511744199\\
-0.118509820468985	1.62384545618898\\
-0.117509820468985	1.64162395039197\\
-0.116509820468985	1.65946857777661\\
-0.115509820468985	1.67737727856065\\
-0.114509820468985	1.69534795568769\\
-0.113509820468985	1.71337847507797\\
-0.112509820468985	1.73146666589629\\
-0.111509820468985	1.74961032083706\\
-0.110509820468985	1.76780719642656\\
-0.109509820468985	1.78605501334253\\
-0.108509820468985	1.80435145675092\\
-0.107509820468985	1.82269417666011\\
-0.106509820468985	1.84108078829229\\
-0.105509820468985	1.85950887247229\\
-0.104509820468985	1.87797597603367\\
-0.103509820468985	1.89647961224214\\
-0.102509820468985	1.91501726123626\\
-0.101509820468985	1.93358637048536\\
-0.100509820468985	1.95218435526471\\
-0.0995098204689846	1.97080859914783\\
-0.0985098204689846	1.98945645451584\\
-0.0975098204689846	2.00812524308391\\
-0.0965098204689846	2.02681225644453\\
-0.0955098204689846	2.04551475662775\\
-0.0945098204689846	2.064229976678\\
-0.0935098204689846	2.08295512124769\\
-0.0925098204689846	2.10168736720718\\
-0.0915098204689846	2.12042386427118\\
-0.0905098204689846	2.13916173564132\\
-0.0895098204689846	2.15789807866486\\
-0.0885098204689846	2.17662996550923\\
-0.0875098204689846	2.1953544438523\\
-0.0865098204689846	2.21406853758824\\
-0.0855098204689846	2.2327692475487\\
-0.0845098204689846	2.25145355223912\\
-0.0835098204689846	2.27011840858997\\
-0.0825098204689846	2.28876075272272\\
-0.0815098204689846	2.30737750073029\\
-0.0805098204689846	2.32596554947162\\
-0.0795098204689846	2.3445217773804\\
-0.0785098204689846	2.36304304528728\\
-0.0775098204689846	2.38152619725574\\
-0.0765098204689846	2.39996806143095\\
-0.0755098204689846	2.41836545090155\\
-0.0745098204689846	2.43671516457399\\
-0.0735098204689846	2.45501398805913\\
-0.0725098204689846	2.47325869457073\\
-0.0715098204689846	2.49144604583557\\
-0.0705098204689846	2.50957279301484\\
-0.0695098204689846	2.52763567763639\\
-0.0685098204689846	2.54563143253764\\
-0.0675098204689846	2.56355678281861\\
-0.0665098204689846	2.58140844680476\\
-0.0655098204689846	2.59918313701942\\
-0.0645098204689846	2.61687756116509\\
-0.0635098204689846	2.63448842311354\\
-0.0625098204689846	2.65201242390418\\
-0.0615098204689846	2.66944626275018\\
-0.0605098204689846	2.68678663805214\\
-0.0595098204689846	2.70403024841872\\
-0.0585098204689846	2.72117379369392\\
-0.0575098204689846	2.7382139759904\\
-0.0565098204689846	2.75514750072863\\
-0.0555098204689846	2.77197107768123\\
-0.0545098204689846	2.78868142202217\\
-0.0535098204689846	2.80527525538025\\
-0.0525098204689846	2.82174930689653\\
-0.0515098204689846	2.83810031428516\\
-0.0505098204689846	2.85432502489712\\
-0.0495098204689846	2.87042019678646\\
-0.0485098204689846	2.88638259977851\\
-0.0475098204689846	2.90220901653956\\
-0.0465098204689846	2.91789624364762\\
-0.0455098204689846	2.93344109266357\\
-0.0445098204689846	2.94884039120245\\
-0.0435098204689846	2.96409098400416\\
-0.0425098204689845	2.97918973400326\\
-0.0415098204689845	2.99413352339726\\
-0.0405098204689845	3.00891925471283\\
-0.0395098204689845	3.02354385186967\\
-0.0385098204689845	3.0380042612412\\
-0.0375098204689845	3.05229745271187\\
-0.0365098204689845	3.06642042073038\\
-0.0355098204689845	3.08037018535833\\
-0.0345098204689845	3.09414379331391\\
-0.0335098204689845	3.10773831900995\\
-0.0325098204689845	3.12115086558598\\
-0.0315098204689845	3.13437856593364\\
-0.0305098204689845	3.14741858371508\\
-0.0295098204689845	3.16026811437373\\
-0.0285098204689845	3.17292438613702\\
-0.0275098204689845	3.18538466101047\\
-0.0265098204689845	3.19764623576274\\
-0.0255098204689845	3.20970644290108\\
-0.0245098204689845	3.22156265163668\\
-0.0235098204689845	3.23321226883955\\
-0.0225098204689845	3.24465273998224\\
-0.0215098204689845	3.25588155007212\\
-0.0205098204689845	3.26689622457162\\
-0.0195098204689845	3.27769433030605\\
-0.0185098204689845	3.28827347635839\\
-0.0175098204689845	3.29863131495081\\
-0.0165098204689845	3.30876554231221\\
-0.0155098204689845	3.31867389953158\\
-0.0145098204689845	3.32835417339651\\
-0.0135098204689845	3.33780419721662\\
-0.0125098204689845	3.34702185163133\\
-0.0115098204689845	3.3560050654016\\
-0.0105098204689845	3.36475181618527\\
-0.00950982046898452	3.37326013129552\\
-0.00850982046898452	3.38152808844209\\
-0.00750982046898452	3.38955381645488\\
-0.00650982046898452	3.39733549598952\\
-0.00550982046898452	3.40487136021457\\
-0.00450982046898452	3.41215969547995\\
-0.00350982046898451	3.41919884196628\\
-0.00250982046898451	3.42598719431475\\
-0.00150982046898451	3.43252320223725\\
-0.000509820468984512	3.43880537110633\\
0.000490179531015489	3.44483226252478\\
0.00149017953101549	3.4506024948745\\
0.00249017953101549	3.45611474384429\\
0.00349017953101549	3.46136774293638\\
0.00449017953101549	3.46636028395139\\
0.00549017953101549	3.47109121745144\\
0.00649017953101549	3.4755594532012\\
0.0074901795310155	3.47976396058657\\
0.0084901795310155	3.48370376901087\\
0.0094901795310155	3.4873779682683\\
0.0104901795310155	3.49078570889432\\
0.0114901795310155	3.49392620249301\\
0.0124901795310155	3.49679872204106\\
0.0134901795310155	3.49940260216826\\
0.0144901795310155	3.50173723941434\\
0.0154901795310154	3.50380209246211\\
0.0164901795310154	3.50559668234658\\
0.0174901795310154	3.50712059264016\\
0.0184901795310154	3.5083734696137\\
0.0194901795310154	3.50935502237333\\
0.0204901795310154	3.510065022973\\
0.0214901795310154	3.51050330650276\\
0.0224901795310154	3.51066977115254\\
0.0234901795310154	3.51056437825161\\
0.0244901795310154	3.5101871522835\\
0.0254901795310154	3.50953818087659\\
0.0264901795310154	3.50861761477012\\
0.0274901795310154	3.50742566775586\\
0.0284901795310154	3.50596261659539\\
0.0294901795310154	3.50422880091294\\
0.0304901795310154	3.50222462306406\\
0.0314901795310154	3.49995054797995\\
0.0324901795310154	3.49740710298775\\
0.0334901795310154	3.4945948776067\\
0.0344901795310154	3.49151452332047\\
0.0354901795310154	3.48816675332556\\
0.0364901795310154	3.48455234225618\\
0.0374901795310154	3.48067212588544\\
0.0384901795310154	3.47652700080332\\
0.0394901795310154	3.47211792407138\\
0.0404901795310154	3.46744591285448\\
0.0414901795310154	3.46251204402969\\
0.0424901795310154	3.45731745377266\\
0.0434901795310154	3.45186333712153\\
0.0444901795310154	3.44615094751877\\
0.0454901795310154	3.44018159633114\\
0.0464901795310154	3.43395665234794\\
0.0474901795310154	3.427477541258\\
0.0484901795310154	3.4207457451055\\
0.0494901795310154	3.41376280172503\\
0.0504901795310154	3.40653030415618\\
0.0514901795310154	3.3990499000379\\
0.0524901795310154	3.39132329098307\\
0.0534901795310154	3.38335223193345\\
0.0544901795310154	3.37513853049556\\
0.0554901795310154	3.36668404625763\\
0.0564901795310154	3.35799069008815\\
0.0574901795310154	3.34906042341628\\
0.0584901795310154	3.33989525749453\\
0.0594901795310154	3.33049725264419\\
0.0604901795310154	3.32086851748369\\
0.0614901795310154	3.31101120814056\\
0.0624901795310154	3.30092752744716\\
0.0634901795310154	3.29061972412081\\
0.0644901795310154	3.28009009192858\\
0.0654901795310154	3.26934096883723\\
0.0664901795310154	3.25837473614883\\
0.0674901795310154	3.24719381762234\\
0.0684901795310154	3.23580067858176\\
0.0694901795310154	3.22419782501119\\
0.0704901795310154	3.21238780263733\\
0.0714901795310154	3.20037319599991\\
0.0724901795310154	3.18815662751043\\
0.0734901795310154	3.17574075649981\\
0.0744901795310154	3.16312827825531\\
0.0754901795310154	3.15032192304731\\
0.0764901795310154	3.13732445514639\\
0.0774901795310154	3.12413867183122\\
0.0784901795310154	3.11076740238772\\
0.0794901795310154	3.09721350710007\\
0.0804901795310154	3.08347987623401\\
0.0814901795310154	3.06956942901288\\
0.0824901795310155	3.05548511258709\\
0.0834901795310155	3.04122990099732\\
0.0844901795310155	3.0268067941321\\
0.0854901795310155	3.0122188166802\\
0.0864901795310155	2.99746901707836\\
0.0874901795310155	2.98256046645492\\
0.0884901795310155	2.9674962575698\\
0.0894901795310155	2.95227950375134\\
0.0904901795310155	2.93691333783053\\
0.0914901795310155	2.92140091107313\\
0.0924901795310155	2.90574539211024\\
0.0934901795310155	2.88994996586768\\
0.0944901795310155	2.87401783249486\\
0.0954901795310155	2.85795220629348\\
0.0964901795310155	2.84175631464669\\
0.0974901795310155	2.82543339694911\\
0.0984901795310155	2.80898670353824\\
0.0994901795310155	2.79241949462778\\
0.100490179531015	2.7757350392432\\
0.101490179531015	2.7589366141603\\
0.102490179531015	2.74202750284692\\
0.103490179531015	2.72501099440858\\
0.104490179531015	2.70789038253821\\
0.105490179531015	2.69066896447074\\
0.106490179531015	2.67335003994273\\
0.107490179531015	2.6559369101577\\
0.108490179531015	2.63843287675744\\
0.109490179531015	2.62084124079983\\
0.110490179531015	2.60316530174366\\
0.111490179531015	2.58540835644066\\
0.112490179531015	2.56757369813544\\
0.113490179531015	2.54966461547346\\
0.114490179531015	2.53168439151772\\
0.115490179531015	2.51363630277429\\
0.116490179531015	2.49552361822734\\
0.117490179531015	2.4773495983838\\
0.118490179531015	2.45911749432819\\
0.119490179531015	2.44083054678792\\
0.120490179531015	2.42249198520947\\
0.121490179531015	2.40410502684565\\
0.122490179531015	2.38567287585451\\
0.123490179531015	2.36719872241003\\
0.124490179531015	2.348685741825\\
0.125490179531015	2.3301370936864\\
0.126490179531015	2.31155592100357\\
0.127490179531015	2.29294534936946\\
0.128490179531015	2.27430848613527\\
0.129490179531015	2.25564841959872\\
0.130490179531015	2.23696821820623\\
0.131490179531015	2.21827092976931\\
0.132490179531015	2.19955958069528\\
0.133490179531015	2.18083717523276\\
0.134490179531015	2.16210669473193\\
0.135490179531015	2.14337109691994\\
0.136490179531015	2.12463331519162\\
0.137490179531015	2.1058962579157\\
0.138490179531016	2.08716280775665\\
0.139490179531016	2.06843582101248\\
0.140490179531016	2.04971812696847\\
0.141490179531016	2.0310125272672\\
0.142490179531015	2.01232179529475\\
0.143490179531015	1.99364867558357\\
0.144490179531015	1.97499588323173\\
0.145490179531015	1.95636610333908\\
0.146490179531015	1.93776199046004\\
0.147490179531015	1.91918616807345\\
0.148490179531015	1.90064122806933\\
0.149490179531015	1.88212973025273\\
0.150490179531015	1.86365420186476\\
0.151490179531015	1.84521713712072\\
0.152490179531015	1.82682099676556\\
0.153490179531015	1.80846820764659\\
0.154490179531015	1.79016116230347\\
0.155490179531015	1.77190221857551\\
0.156490179531015	1.75369369922637\\
0.157490179531015	1.73553789158601\\
0.158490179531016	1.71743704720996\\
0.159490179531016	1.69939338155593\\
0.160490179531016	1.68140907367766\\
0.161490179531016	1.66348626593595\\
0.162490179531016	1.64562706372697\\
0.163490179531016	1.62783353522757\\
0.164490179531016	1.61010771115775\\
0.165490179531016	1.59245158456004\\
0.166490179531016	1.57486711059586\\
0.167490179531016	1.55735620635858\\
0.168490179531016	1.53992075070341\\
0.169490179531016	1.52256258409383\\
0.170490179531016	1.50528350846451\\
0.171490179531016	1.48808528710065\\
0.172490179531016	1.47096964453353\\
0.173490179531016	1.45393826645218\\
0.174490179531015	1.43699279963098\\
0.175490179531015	1.42013485187316\\
0.176490179531015	1.40336599196983\\
0.177490179531015	1.38668774967465\\
0.178490179531015	1.3701016156937\\
0.179490179531015	1.35360904169054\\
0.180490179531015	1.33721144030631\\
0.181490179531015	1.32091018519446\\
0.182490179531015	1.30470661107018\\
0.183490179531015	1.28860201377419\\
0.184490179531015	1.27259765035067\\
0.185490179531015	1.25669473913919\\
0.186490179531015	1.24089445988039\\
0.187490179531015	1.2251979538352\\
0.188490179531015	1.20960632391736\\
0.189490179531015	1.19412063483903\\
0.190490179531015	1.17874191326921\\
0.191490179531015	1.16347114800485\\
0.192490179531015	1.14830929015428\\
0.193490179531015	1.13325725333277\\
0.194490179531015	1.11831591386994\\
0.195490179531015	1.10348611102892\\
0.196490179531015	1.08876864723672\\
0.197490179531015	1.07416428832586\\
0.198490179531015	1.05967376378679\\
0.199490179531015	1.04529776703089\\
0.200490179531015	1.0310369556639\\
0.201490179531015	1.01689195176933\\
0.202490179531015	1.00286334220169\\
0.203490179531015	0.988951678889309\\
0.204490179531015	0.975157479146347\\
0.205490179531015	0.961481225993838\\
0.206490179531015	0.947923368489452\\
0.207490179531015	0.934484322065686\\
0.208490179531015	0.92116446887624\\
0.209490179531015	0.90796415815028\\
0.210490179531015	0.894883706554328\\
0.211490179531015	0.881923398561492\\
0.212490179531015	0.86908348682777\\
0.213490179531015	0.856364192575146\\
0.214490179531015	0.843765705981199\\
0.215490179531015	0.831288186574971\\
0.216490179531015	0.818931763638791\\
0.217490179531015	0.806696536615802\\
0.218490179531015	0.794582575522915\\
0.219490179531015	0.782589921368914\\
0.220490179531015	0.770718586577446\\
0.221490179531015	0.758968555414627\\
0.222490179531015	0.747339784421\\
0.223490179531015	0.735832202847569\\
0.224490179531015	0.724445713095664\\
0.225490179531015	0.713180191160355\\
0.226490179531015	0.702035487077175\\
0.227490179531015	0.691011425371881\\
0.228490179531015	0.680107805513003\\
0.229490179531015	0.669324402366934\\
0.230490179531015	0.658660966655301\\
0.231490179531015	0.648117225414377\\
0.232490179531015	0.637692882456295\\
0.233490179531015	0.627387618831806\\
0.234490179531015	0.617201093294362\\
0.235490179531015	0.607132942765275\\
0.236490179531015	0.597182782799729\\
0.237490179531015	0.587350208053412\\
0.238490179531015	0.577634792749543\\
0.239490179531015	0.568036091146069\\
0.240490179531015	0.558553638002831\\
0.241490179531015	0.549186949048454\\
0.242490179531015	0.539935521446784\\
0.243490179531015	0.530798834262633\\
0.244490179531015	0.521776348926662\\
0.245490179531015	0.512867509699166\\
0.246490179531015	0.504071744132599\\
0.247490179531015	0.495388463532631\\
0.248490179531015	0.486817063417542\\
0.249490179531015	0.478356923975792\\
0.250490179531015	0.47000741052157\\
0.251490179531015	0.461767873948152\\
0.252490179531015	0.453637651178898\\
0.253490179531015	0.445616065615725\\
0.254490179531015	0.437702427584883\\
0.255490179531015	0.429896034779893\\
0.256490179531015	0.422196172701475\\
0.257490179531015	0.414602115094329\\
0.258490179531015	0.407113124380621\\
0.259490179531015	0.39972845209003\\
0.260490179531015	0.392447339286228\\
0.261490179531015	0.38526901698965\\
0.262490179531015	0.378192706596436\\
0.263490179531016	0.371217620293416\\
0.264490179531016	0.364342961469025\\
0.265490179531016	0.357567925120028\\
0.266490179531016	0.350891698253945\\
0.267490179531016	0.344313460287078\\
0.268490179531016	0.337832383438033\\
0.269490179531016	0.33144763311663\\
0.270490179531016	0.325158368308136\\
0.271490179531016	0.318963741952699\\
0.272490179531016	0.312862901319927\\
0.273490179531016	0.30685498837851\\
0.274490179531016	0.300939140160826\\
0.275490179531016	0.295114489122454\\
0.276490179531016	0.289380163496513\\
0.277490179531016	0.283735287642789\\
0.278490179531016	0.278178982391571\\
0.279490179531016	0.272710365382143\\
0.280490179531016	0.267328551395892\\
0.281490179531016	0.262032652683965\\
0.282490179531016	0.256821779289454\\
0.283490179531016	0.251695039364049\\
0.284490179531016	0.246651539479137\\
0.285490179531016	0.241690384931299\\
0.286490179531016	0.236810680042199\\
0.287490179531016	0.232011528452819\\
0.288490179531016	0.227292033412018\\
0.289490179531016	0.222651298059426\\
0.290490179531016	0.218088425702609\\
0.291490179531016	0.213602520088548\\
0.292490179531016	0.209192685669373\\
0.293490179531016	0.204858027862389\\
0.294490179531016	0.200597653304365\\
0.295490179531016	0.196410670100097\\
0.296490179531016	0.192296188065252\\
0.297490179531016	0.188253318963494\\
0.298490179531016	0.184281176737908\\
0.299490179531016	0.180378877736731\\
0.300490179531016	0.176545540933407\\
0.301490179531015	0.172780288140987\\
0.302490179531015	0.169082244220891\\
0.303490179531015	0.165450537286058\\
0.304490179531015	0.161884298898515\\
0.305490179531015	0.158382664261384\\
0.306490179531015	0.154944772405363\\
0.307490179531015	0.151569766369717\\
0.308490179531015	0.148256793377814\\
0.309490179531015	0.145005005007238\\
0.310490179531015	0.141813557354525\\
0.311490179531015	0.138681611194559\\
0.312490179531015	0.135608332134681\\
0.313490179531015	0.132592890763544\\
0.314490179531015	0.12963446279477\\
0.315490179531015	0.126732229205456\\
0.316490179531015	0.123885376369579\\
0.317490179531015	0.121093096186358\\
0.318490179531015	0.118354586203613\\
0.319490179531015	0.115669049736197\\
0.320490179531015	0.113035695979537\\
0.321490179531015	0.110453740118362\\
0.322490179531015	0.107922403430658\\
0.323490179531015	0.105440913386923\\
0.324490179531015	0.103008503744789\\
0.325490179531015	0.100624414639053\\
0.326490179531015	0.0982878926672053\\
0.327490179531015	0.0959981909705\\
0.328490179531015	0.0937545693106475\\
0.329490179531015	0.0915562941421891\\
0.330490179531015	0.0894026386806191\\
0.331490179531015	0.0872928829663295\\
0.332490179531015	0.0852263139244387\\
0.333490179531015	0.0832022254205774\\
0.334490179531015	0.0812199183127022\\
0.335490179531015	0.0792787004990035\\
0.336490179531015	0.0773778869619817\\
0.337490179531015	0.0755167998087622\\
0.338490179531015	0.0736947683077185\\
0.339490179531015	0.0719111289214786\\
0.340490179531015	0.0701652253363832\\
0.341490179531015	0.0684564084884692\\
0.342490179531015	0.066784036586052\\
0.343490179531015	0.065147475128976\\
0.344490179531015	0.0635460969246077\\
0.345490179531015	0.0619792821006432\\
0.346490179531015	0.0604464181148017\\
0.347490179531015	0.0589468997614776\\
0.348490179531015	0.0574801291754234\\
0.349490179531015	0.0560455158325341\\
0.350490179531015	0.054642476547806\\
0.351490179531015	0.0532704354705401\\
0.352490179531015	0.0519288240768612\\
0.353490179531015	0.050617081159624\\
0.354490179531015	0.049334652815776\\
0.355490179531015	0.0480809924312464\\
0.356490179531015	0.0468555606634318\\
0.357490179531015	0.0456578254213464\\
0.358490179531015	0.0444872618435062\\
0.359490179531015	0.0433433522736136\\
0.360490179531015	0.0422255862341112\\
0.361490179531015	0.0411334603976718\\
0.362490179531015	0.0400664785566885\\
0.363490179531015	0.0390241515908328\\
0.364490179531015	0.0380059974327453\\
0.365490179531015	0.0370115410319209\\
0.366490179531015	0.0360403143168555\\
0.367490179531015	0.0350918561555139\\
0.368490179531015	0.0341657123141825\\
0.369490179531015	0.0332614354147682\\
0.370490179531015	0.0323785848906026\\
0.371490179531015	0.0315167269408127\\
0.372490179531015	0.0306754344833161\\
0.373490179531015	0.0298542871064994\\
0.374490179531015	0.0290528710196355\\
0.375490179531015	0.0282707790020989\\
0.376490179531015	0.0275076103514315\\
0.377490179531015	0.0267629708303154\\
0.378490179531015	0.026036472612506\\
0.379490179531015	0.025327734227778\\
0.380490179531015	0.0246363805059364\\
0.381490179531015	0.0239620425199438\\
0.382490179531015	0.0233043575282134\\
0.383490179531015	0.022662968916118\\
0.384490179531015	0.0220375261367621\\
0.385490179531015	0.0214276846510652\\
0.386490179531015	0.0208331058672029\\
0.387490179531015	0.0202534570794496\\
0.388490179531016	0.0196884114064709\\
0.389490179531016	0.0191376477291044\\
0.390490179531016	0.0186008506276764\\
0.391490179531016	0.0180777103188925\\
0.392490179531016	0.0175679225923455\\
0.393490179531016	0.0170711887466785\\
0.394490179531016	0.0165872155254436\\
0.395490179531016	0.016115715052693\\
0.396490179531016	0.0156564047683407\\
0.397490179531016	0.0152090073633297\\
0.398490179531016	0.0147732507146411\\
0.399490179531016	0.0143488678201781\\
0.400490179531016	0.0139355967335599\\
0.401490179531016	0.0135331804988562\\
0.402490179531016	0.0131413670852952\\
0.403490179531016	0.012759909321975\\
0.404490179531016	0.0123885648326088\\
0.405490179531016	0.012027095970332\\
0.406490179531016	0.0116752697526003\\
0.407490179531016	0.0113328577962048\\
0.408490179531016	0.0109996362524315\\
0.409490179531016	0.0106753857423898\\
0.410490179531016	0.0103598912925354\\
0.411490179531016	0.0100529422704103\\
0.412490179531016	0.00975433232062463\\
0.413490179531016	0.0094638593011008\\
0.414490179531016	0.00918132521960193\\
0.415490179531016	0.00890653617056584\\
0.416490179531016	0.00863930227226333\\
0.417490179531016	0.00837943760430066\\
0.418490179531016	0.00812676014548396\\
0.419490179531016	0.00788109171206367\\
0.420490179531016	0.00764225789637525\\
0.421490179531016	0.00741008800589284\\
0.422490179531016	0.00718441500271091\\
0.423490179531016	0.00696507544346877\\
0.424490179531016	0.00675190941973195\\
0.425490179531016	0.00654476049884368\\
0.426490179531016	0.00634347566525953\\
0.427490179531016	0.00614790526237682\\
0.428490179531016	0.00595790293487044\\
0.429490179531016	0.00577332557154609\\
0.430490179531015	0.00559403324872063\\
0.431490179531015	0.00541988917413963\\
0.432490179531015	0.00525075963144084\\
0.433490179531015	0.00508651392517219\\
0.434490179531015	0.00492702432637205\\
0.435490179531015	0.00477216601871917\\
0.436490179531015	0.0046218170452592\\
0.437490179531015	0.00447585825571388\\
0.438490179531015	0.0043341732543788\\
0.439490179531015	0.00419664834861506\\
0.440490179531015	0.00406317249793947\\
0.441490179531015	0.00393363726371769\\
0.442490179531015	0.00380793675946436\\
0.443490179531015	0.0036859676017532\\
0.444490179531015	0.00356762886174063\\
0.445490179531015	0.00345282201730499\\
0.446490179531015	0.00334145090580374\\
0.447490179531015	0.00323342167745048\\
0.448490179531015	0.00312864274931291\\
0.449490179531015	0.00302702475993293\\
0.450490179531015	0.00292848052456944\\
0.451490179531015	0.00283292499106405\\
0.452490179531015	0.00274027519632984\\
0.453490179531015	0.00265045022346248\\
0.454490179531015	0.00256337115947325\\
0.455490179531015	0.00247896105364288\\
0.456490179531015	0.00239714487649472\\
0.457490179531015	0.0023178494793859\\
0.458490179531015	0.00224100355471445\\
0.459490179531015	0.00216653759674019\\
0.460490179531015	0.00209438386301708\\
0.461490179531015	0.00202447633643438\\
0.462490179531015	0.00195675068786364\\
0.463490179531015	0.00189114423940853\\
0.464490179531015	0.00182759592825403\\
0.465490179531015	0.00176604627111161\\
0.466490179531015	0.00170643732925651\\
0.467490179531015	0.0016487126741533\\
0.468490179531015	0.00159281735366551\\
0.469490179531015	0.0015386978588452\\
0.470490179531015	0.00148630209129781\\
0.471490179531015	0.00143557933111788\\
0.472490179531015	0.0013864802053908\\
0.473490179531015	0.0013389566572557\\
0.474490179531015	0.00129296191552444\\
0.475490179531015	0.00124845046485167\\
0.476490179531015	0.00120537801645051\\
0.477490179531015	0.00116370147934861\\
0.478490179531015	0.00112337893217909\\
0.479490179531015	0.00108436959550074\\
0.480490179531015	0.00104663380464187\\
0.481490179531015	0.00101013298306201\\
0.482490179531015	0.000974829616225697\\
0.483490179531015	0.000940687225982409\\
0.484490179531015	0.000907670345446711\\
0.485490179531015	0.000875744494372573\\
0.486490179531015	0.000844876155015857\\
0.487490179531015	0.00081503274847875\\
0.488490179531015	0.000786182611530089\\
0.489490179531015	0.000758294973895327\\
0.490490179531015	0.000731339936009933\\
0.491490179531015	0.000705288447229948\\
0.492490179531015	0.000680112284493493\\
0.493490179531015	0.00065578403142684\\
0.494490179531015	0.000632277057888814\\
0.495490179531015	0.000609565499947203\\
0.496490179531015	0.000587624240280813\\
0.497490179531015	0.000566428889000931\\
0.498490179531015	0.000545955764885801\\
0.499490179531015	0.000526181877021849\\
0.500490179531015	0.000507084906845373\\
0.501490179531015	0.000488643190578368\\
0.502490179531015	0.000470835702052283\\
0.503490179531015	0.00045364203591341\\
0.504490179531015	0.000437042391203724\\
0.505490179531015	0.000421017555310965\\
0.506490179531015	0.000405548888281797\\
0.507490179531015	0.000390618307491916\\
0.508490179531015	0.000376208272667025\\
0.509490179531015	0.000362301771248578\\
0.510490179531015	0.00034888230409832\\
0.511490179531015	0.000335933871535606\\
0.512490179531015	0.000323440959701578\\
0.513490179531016	0.000311388527244331\\
0.514490179531016	0.000299761992319183\\
0.515490179531016	0.000288547219898302\\
0.516490179531016	0.000277730509383908\\
0.517490179531016	0.000267298582519407\\
0.518490179531016	0.00025723857159277\\
0.519490179531016	0.00024753800792663\\
0.520490179531016	0.000238184810649536\\
0.521490179531016	0.000229167275742925\\
0.522490179531016	0.000220474065358389\\
0.523490179531016	0.000212094197399905\\
0.524490179531016	0.000204017035365754\\
0.525490179531016	0.000196232278444871\\
0.526490179531016	0.000188729951862514\\
0.527490179531016	0.000181500397470131\\
0.528490179531016	0.000174534264574398\\
0.529490179531016	0.000167822501000467\\
0.530490179531016	0.000161356344384525\\
0.531490179531016	0.000155127313690825\\
0.532490179531016	0.000149127200948438\\
0.533490179531016	0.000143348063202994\\
0.534490179531016	0.00013778221467882\\
0.535490179531016	0.000132422219146868\\
0.536490179531016	0.000127260882493967\\
0.537490179531016	0.000122291245488945\\
0.538490179531016	0.000117506576741274\\
0.539490179531016	0.00011290036584793\\
0.540490179531016	0.000108466316724242\\
0.541490179531016	0.000104198341114577\\
0.542490179531016	0.000100090552278755\\
0.543490179531016	9.61372588501788e-05\\
0.544490179531016	9.23329588617125e-05\\
0.545490179531016	8.8672333935418e-05\\
0.546490179531016	8.51502436323249e-05\\
0.547490179531016	8.17617199584722e-05\\
0.548490179531016	7.85019620235287e-05\\
0.549490179531016	7.53663308483657e-05\\
0.550490179531016	7.23503443180144e-05\\
0.551490179531016	6.9449672276515e-05\\
0.552490179531016	6.66601317602179e-05\\
0.553490179531016	6.39776823661711e-05\\
0.554490179531016	6.13984217522842e-05\\
0.555490179531016	5.8918581266025e-05\\
0.556490179531016	5.65345216984658e-05\\
0.557490179531015	5.42427291605604e-05\\
0.558490179531015	5.20398110785889e-05\\
0.559490179531015	4.99224923057773e-05\\
0.560490179531015	4.78876113471443e-05\\
0.561490179531015	4.59321166946999e-05\\
0.562490179531015	4.4053063270175e-05\\
0.563490179531015	4.22476089725129e-05\\
0.564490179531015	4.05130113274221e-05\\
0.565490179531015	3.88466242363338e-05\\
0.566490179531015	3.72458948221753e-05\\
0.567490179531015	3.57083603694135e-05\\
0.568490179531015	3.423164535589e-05\\
0.569490179531015	3.28134585740091e-05\\
0.570490179531015	3.14515903389063e-05\\
0.571490179531015	3.01439097812652e-05\\
0.572490179531015	2.88883622225107e-05\\
0.573490179531015	2.76829666301536e-05\\
0.574490179531015	2.65258131511086e-05\\
0.575490179531015	2.54150607208653e-05\\
0.576490179531015	2.43489347464298e-05\\
0.577490179531015	2.33257248610098e-05\\
0.578490179531015	2.234378274846e-05\\
0.579490179531015	2.14015200355499e-05\\
0.580490179531015	2.04974062501641e-05\\
0.581490179531015	1.96299668435874e-05\\
0.582490179531015	1.87977812750705e-05\\
0.583490179531015	1.79994811569185e-05\\
0.584490179531015	1.72337484583829e-05\\
0.585490179531015	1.6499313766681e-05\\
0.586490179531015	1.57949546035083e-05\\
0.587490179531015	1.51194937954474e-05\\
0.588490179531015	1.44717978967186e-05\\
0.589490179531015	1.38507756627539e-05\\
0.590490179531015	1.32553765731153e-05\\
0.591490179531015	1.26845894023161e-05\\
0.592490179531015	1.21374408371366e-05\\
0.593490179531015	1.16129941390676e-05\\
0.594490179531015	1.11103478505435e-05\\
0.595490179531015	1.0628634543666e-05\\
0.596490179531015	1.01670196101504e-05\\
0.597490179531015	9.72470009126094e-06\\
0.598490179531015	9.30090354653183e-06\\
0.599490179531015	8.89488696010542e-06\\
0.600490179531015	8.50593568354659e-06\\
0.601490179531015	8.13336241402457e-06\\
0.602490179531015	7.77650620678318e-06\\
0.603490179531015	7.43473152084806e-06\\
0.604490179531015	7.10742729694932e-06\\
0.605490179531015	6.79400606666475e-06\\
0.606490179531015	6.49390309181633e-06\\
0.607490179531015	6.20657553317947e-06\\
0.608490179531015	5.93150164758956e-06\\
0.609490179531015	5.66818001255659e-06\\
0.610490179531015	5.41612877752283e-06\\
0.611490179531015	5.17488494092303e-06\\
0.612490179531015	4.94400365222979e-06\\
0.613490179531015	4.72305753819059e-06\\
0.614490179531015	4.51163605248447e-06\\
0.615490179531015	4.3093448480492e-06\\
0.616490179531015	4.11580517135081e-06\\
0.617490179531015	3.93065327788819e-06\\
0.618490179531015	3.75353986824654e-06\\
0.619490179531015	3.58412954403232e-06\\
0.620490179531015	3.42210028304285e-06\\
0.621490179531015	3.26714293304195e-06\\
0.622490179531015	3.11896072353188e-06\\
0.623490179531015	2.97726879492942e-06\\
0.624490179531015	2.84179374457235e-06\\
0.625490179531015	2.71227318899846e-06\\
0.626490179531015	2.58845534195702e-06\\
0.627490179531015	2.47009860762828e-06\\
0.628490179531015	2.35697118854248e-06\\
0.629490179531015	2.24885070770547e-06\\
0.630490179531015	2.14552384445272e-06\\
0.631490179531015	2.04678598356836e-06\\
0.632490179531015	1.95244087722008e-06\\
0.633490179531015	1.86230031927427e-06\\
0.634490179531015	1.77618383156986e-06\\
0.635490179531015	1.69391836174156e-06\\
0.636490179531015	1.61533799219688e-06\\
0.637490179531015	1.54028365986286e-06\\
0.638490179531016	1.46860288633116e-06\\
0.639490179531016	1.40014951804141e-06\\
0.640490179531016	1.33478347615444e-06\\
0.641490179531016	1.27237051577786e-06\\
0.642490179531016	1.21278199421731e-06\\
0.643490179531016	1.15589464793731e-06\\
0.644490179531016	1.1015903779254e-06\\
0.645490179531016	1.04975604316369e-06\\
0.646490179531016	1.00028326192101e-06\\
0.647490179531016	9.53068220588479e-07\\
0.648490179531016	9.08011489790324e-07\\
0.649490179531016	8.65017847510329e-07\\
0.650490179531016	8.23996108983167e-07\\
0.651490179531016	7.84858963107911e-07\\
0.652490179531016	7.47522815149051e-07\\
0.653490179531016	7.11907635498242e-07\\
0.654490179531015	6.77936814277502e-07\\
0.655490179531016	6.45537021571903e-07\\
0.656490179531015	6.14638073086987e-07\\
0.657490179531016	5.85172801032851e-07\\
0.658490179531015	5.57076930043814e-07\\
0.659490179531016	5.3028895794876e-07\\
0.660490179531015	5.04750041213814e-07\\
0.661490179531016	4.80403884884806e-07\\
0.662490179531015	4.57196636863245e-07\\
0.663490179531016	4.35076786354808e-07\\
0.664490179531015	4.13995066335339e-07\\
0.665490179531016	3.93904359884313e-07\\
0.666490179531015	3.74759610241288e-07\\
0.667490179531016	3.56517734445558e-07\\
0.668490179531015	3.39137540424402e-07\\
0.669490179531016	3.22579647399792e-07\\
0.670490179531015	3.0680640948821e-07\\
0.671490179531016	2.91781842372421e-07\\
0.672490179531015	2.77471552928592e-07\\
0.673490179531016	2.63842671696001e-07\\
0.674490179531015	2.50863788080868e-07\\
0.675490179531016	2.38504888189452e-07\\
0.676490179531015	2.26737295189572e-07\\
0.677490179531016	2.15533612103077e-07\\
0.678490179531015	2.04867666935528e-07\\
0.679490179531016	1.94714460052559e-07\\
0.680490179531015	1.85050113715807e-07\\
0.681490179531016	1.75851823694365e-07\\
0.682490179531015	1.67097812870842e-07\\
0.683490179531016	1.58767286764039e-07\\
0.684490179531015	1.50840390893129e-07\\
0.685490179531016	1.43298169910973e-07\\
0.686490179531015	1.36122528436904e-07\\
0.687490179531016	1.29296193521837e-07\\
0.688490179531015	1.22802678681143e-07\\
0.689490179531016	1.16626249433007e-07\\
0.690490179531015	1.10751890282443e-07\\
0.691490179531016	1.05165273093258e-07\\
0.692490179531015	9.98527267925373e-08\\
0.693490179531016	9.48012083542052e-08\\
0.694490179531015	8.99982750103189e-08\\
0.695490179531016	8.54320576406263e-08\\
0.696490179531015	8.10912352928638e-08\\
0.697490179531016	7.696501078801e-08\\
0.698490179531015	7.30430873665248e-08\\
0.699490179531016	6.93156463332322e-08\\
0.700490179531015	6.57733256601707e-08\\
0.701490179531016	6.24071995082636e-08\\
0.702490179531015	5.9208758630219e-08\\
0.703490179531016	5.6169891618467e-08\\
0.704490179531015	5.32828669634036e-08\\
0.705490179531016	5.0540315888509e-08\\
0.706490179531015	4.79352159302607e-08\\
0.707490179531016	4.54608752319696e-08\\
0.708490179531015	4.31109175219249e-08\\
0.709490179531016	4.08792677473504e-08\\
0.710490179531015	3.87601383368454e-08\\
0.711490179531016	3.67480160650179e-08\\
0.712490179531015	3.48376494941012e-08\\
0.713490179531016	3.30240369683115e-08\\
0.714490179531015	3.13024151376969e-08\\
0.715490179531016	2.96682479891354e-08\\
0.716490179531015	2.81172163630532e-08\\
0.717490179531015	2.66452079352747e-08\\
0.718490179531015	2.52483076442639e-08\\
0.719490179531015	2.39227885447951e-08\\
0.720490179531015	2.26651030698743e-08\\
0.721490179531015	2.14718746834537e-08\\
0.722490179531015	2.03398899072053e-08\\
0.723490179531015	1.92660907052914e-08\\
0.724490179531015	1.82475672117313e-08\\
0.725490179531015	1.72815507855919e-08\\
0.726490179531015	1.63654073798361e-08\\
0.727490179531015	1.54966312102487e-08\\
0.728490179531015	1.46728387114132e-08\\
0.729490179531015	1.38917627672604e-08\\
0.730490179531015	1.31512472042175e-08\\
0.731490179531015	1.24492415354926e-08\\
0.732490179531015	1.17837959454993e-08\\
0.733490179531015	1.115305650389e-08\\
0.734490179531015	1.0555260599106e-08\\
0.735490179531015	9.98873258177442e-09\\
0.736490179531015	9.45187960868988e-09\\
0.737490179531015	8.94318767850938e-09\\
0.738490179531015	8.46121785066183e-09\\
0.739490179531015	8.00460263933552e-09\\
0.740490179531015	7.57204257475093e-09\\
0.741490179531015	7.16230292425757e-09\\
0.742490179531015	6.77421056611297e-09\\
0.743490179531015	6.40665100910506e-09\\
0.744490179531015	6.05856555147397e-09\\
0.745490179531015	5.72894857286927e-09\\
0.746490179531015	5.41684495334792e-09\\
0.747490179531015	5.12134761367767e-09\\
0.748490179531015	4.84159517145733e-09\\
0.749490179531015	4.57676970780407e-09\\
0.750490179531015	4.3260946395851e-09\\
0.751490179531015	4.08883269239012e-09\\
0.752490179531015	3.86428396965015e-09\\
0.753490179531015	3.65178411350908e-09\\
0.754490179531015	3.45070255324685e-09\\
0.755490179531015	3.26044083723754e-09\\
0.756490179531015	3.08043104460245e-09\\
0.757490179531015	2.91013427288714e-09\\
0.758490179531015	2.74903919825447e-09\\
0.759490179531015	2.59666070483979e-09\\
0.760490179531015	2.45253858006443e-09\\
0.761490179531015	2.31623627284537e-09\\
0.762490179531015	2.18733971177583e-09\\
0.763490179531016	2.06545618048185e-09\\
0.764490179531016	1.95021324748551e-09\\
0.765490179531016	1.84125774802449e-09\\
0.766490179531016	1.73825481539301e-09\\
0.767490179531016	1.64088695947847e-09\\
0.768490179531016	1.54885319027293e-09\\
0.769490179531016	1.46186818423979e-09\\
0.770490179531016	1.37966149151097e-09\\
0.771490179531016	1.30197678198298e-09\\
0.772490179531016	1.22857112846744e-09\\
0.773490179531016	1.15921432513607e-09\\
0.774490179531016	1.09368823958055e-09\\
0.775490179531016	1.03178619688457e-09\\
0.776490179531016	9.7331239417892e-10\\
0.777490179531016	9.18081344220862e-10\\
0.778490179531016	8.65917346606195e-10\\
0.779490179531016	8.16653985286666e-10\\
0.780490179531016	7.70133651126985e-10\\
0.781490179531016	7.26207088294016e-10\\
0.782490179531016	6.84732963327231e-10\\
0.783490179531015	6.45577455792802e-10\\
0.784490179531016	6.08613869474989e-10\\
0.785490179531015	5.73722263107524e-10\\
0.786490179531016	5.40789099694083e-10\\
0.787490179531015	5.09706913511934e-10\\
0.788490179531016	4.8037399393511e-10\\
0.789490179531015	4.52694085254444e-10\\
0.790490179531016	4.265761017103e-10\\
0.791490179531015	4.0193385699135e-10\\
0.792490179531016	3.78685807487627e-10\\
0.793490179531015	3.56754808620373e-10\\
0.794490179531016	3.36067883603041e-10\\
0.795490179531015	3.16556004018846e-10\\
0.796490179531016	2.98153881629468e-10\\
0.797490179531015	2.80799770857602e-10\\
0.798490179531016	2.6443528141268e-10\\
0.799490179531015	2.49005200554725e-10\\
0.800490179531016	2.34457324515425e-10\\
0.801490179531015	2.2074229861889e-10\\
0.802490179531016	2.07813465666465e-10\\
0.803490179531015	1.95626722171261e-10\\
0.804490179531016	1.84140382047969e-10\\
0.805490179531015	1.73315047382851e-10\\
0.806490179531016	1.63113485926902e-10\\
0.807490179531015	1.5350051497277e-10\\
0.808490179531016	1.44442891292401e-10\\
0.809490179531015	1.35909206828387e-10\\
0.810490179531016	1.27869789846885e-10\\
0.811490179531015	1.20296611274453e-10\\
0.812490179531016	1.13163195954739e-10\\
0.813490179531015	1.06444538574024e-10\\
0.814490179531016	1.00117024016985e-10\\
0.815490179531015	9.41583519259063e-11\\
0.816490179531016	8.8547465247749e-11\\
0.817490179531015	8.32644825642637e-11\\
0.818490179531016	7.82906340104641e-11\\
0.819490179531015	7.36082005965451e-11\\
0.820490179531016	6.92004567575024e-11\\
0.821490179531015	6.50516159635736e-11\\
0.822490179531016	6.11467792329169e-11\\
0.823490179531015	5.74718863959719e-11\\
0.824490179531016	5.40136699684648e-11\\
0.825490179531015	5.07596114972793e-11\\
0.826490179531016	4.76979002502245e-11\\
0.827490179531015	4.48173941272981e-11\\
0.828490179531016	4.21075826772052e-11\\
0.829490179531015	3.95585521088244e-11\\
0.830490179531016	3.71609521929e-11\\
0.831490179531015	3.49059649545929e-11\\
0.832490179531016	3.27852750625684e-11\\
0.833490179531015	3.0791041825156e-11\\
0.834490179531016	2.89158727086535e-11\\
0.835490179531015	2.71527982972473e-11\\
0.836490179531016	2.54952486181251e-11\\
0.837490179531015	2.39370307593154e-11\\
0.838490179531016	2.2472307711504e-11\\
0.839490179531015	2.10955783686504e-11\\
0.840490179531016	1.98016586255756e-11\\
0.841490179531015	1.85856635139231e-11\\
0.842490179531016	1.74429903209101e-11\\
0.843490179531015	1.63693026382043e-11\\
0.844490179531016	1.53605152909787e-11\\
0.845490179531015	1.44127800998278e-11\\
0.846490179531015	1.35224724306796e-11\\
0.847490179531015	1.26861784902072e-11\\
0.848490179531015	1.19006833264566e-11\\
0.849490179531015	1.11629594965337e-11\\
0.850490179531015	1.04701563651982e-11\\
0.851490179531015	9.81959000011634e-12\\
0.852490179531015	9.20873363133686e-12\\
0.853490179531015	8.63520864426562e-12\\
0.854490179531015	8.09677607704568e-12\\
0.855490179531015	7.59132859479147e-12\\
0.856490179531015	7.11688291459109e-12\\
0.857490179531015	6.67157265657895e-12\\
0.858490179531015	6.25364159769916e-12\\
0.859490179531015	5.86143730602789e-12\\
0.860490179531015	5.49340513470795e-12\\
0.861490179531015	5.14808255567078e-12\\
0.862490179531015	4.82409381438578e-12\\
0.863490179531015	4.52014488788543e-12\\
0.864490179531015	4.23501872927052e-12\\
0.865490179531015	3.96757078280601e-12\\
0.866490179531015	3.71672475457673e-12\\
0.867490179531015	3.48146862448515e-12\\
0.868490179531015	3.26085088614418e-12\\
0.869490179531015	3.0539770019487e-12\\
0.870490179531015	2.86000606129999e-12\\
0.871490179531015	2.67814763061313e-12\\
0.872490179531015	2.50765878435708e-12\\
0.873490179531015	2.34784130696489e-12\\
0.874490179531015	2.1980390560078e-12\\
0.875490179531015	2.05763547755282e-12\\
0.876490179531015	1.92605126512286e-12\\
0.877490179531015	1.80274215414974e-12\\
0.878490179531015	1.68719684425698e-12\\
0.879490179531015	1.57893504213235e-12\\
0.880490179531015	1.4775056181499e-12\\
0.881490179531015	1.38248487027971e-12\\
0.882490179531015	1.29347488918176e-12\\
0.883490179531015	1.21010201871907e-12\\
0.884490179531015	1.13201540644581e-12\\
0.885490179531015	1.05888563892912e-12\\
0.886490179531015	9.90403457050026e-13\\
0.887490179531015	9.26278546700381e-13\\
0.888490179531016	8.66238400548425e-13\\
0.889490179531016	8.10027246788635e-13\\
0.890490179531016	7.57405041020404e-13\\
0.891490179531016	7.0814651761676e-13\\
0.892490179531016	6.62040297149159e-13\\
0.893490179531016	6.18888046628055e-13\\
0.894490179531016	5.78503689501608e-13\\
0.895490179531016	5.40712662528095e-13\\
0.896490179531016	5.05351216800655e-13\\
0.897490179531016	4.72265760357442e-13\\
0.898490179531016	4.41312239956083e-13\\
0.899490179531016	4.12355559728939e-13\\
0.900490179531016	3.85269034565835e-13\\
0.901490179531016	3.59933876193792e-13\\
0.902490179531016	3.36238710039225e-13\\
0.903490179531016	3.14079121067672e-13\\
0.904490179531016	2.93357226899627e-13\\
0.905490179531016	2.73981276598541e-13\\
0.906490179531016	2.55865273619379e-13\\
0.907490179531016	2.38928621493113e-13\\
0.908490179531016	2.23095790904581e-13\\
0.909490179531016	2.08296006898774e-13\\
0.910490179531016	1.94462955023629e-13\\
0.911490179531016	1.81534505286509e-13\\
0.912490179531016	1.69452452866638e-13\\
0.913490179531016	1.58162274587142e-13\\
0.914490179531016	1.47612900208383e-13\\
0.915490179531016	1.37756497658817e-13\\
0.916490179531016	1.28548271371247e-13\\
0.917490179531016	1.19946272940886e-13\\
0.918490179531016	1.11911223367518e-13\\
0.919490179531016	1.04406346187248e-13\\
0.920490179531016	9.73972108400747e-14\\
0.921490179531016	9.08515856579306e-14\\
0.922490179531016	8.47392998940468e-14\\
0.923490179531016	7.90321142486107e-14\\
0.924490179531016	7.37035993778471e-14\\
0.925490179531016	6.87290219039698e-14\\
0.926490179531015	6.40852374719821e-14\\
0.927490179531016	5.9750590426229e-14\\
0.928490179531015	5.57048197049424e-14\\
0.929490179531016	5.19289705748793e-14\\
0.930490179531015	4.84053118506822e-14\\
0.931490179531016	4.51172582647088e-14\\
0.932490179531015	4.20492976730887e-14\\
0.933490179531016	3.91869228024936e-14\\
0.934490179531015	3.65165672598284e-14\\
0.935490179531016	3.40255455436686e-14\\
0.936490179531015	3.17019968119779e-14\\
0.937490179531016	2.95348321753468e-14\\
0.938490179531015	2.75136852989358e-14\\
0.939490179531016	2.5628866109314e-14\\
0.940490179531015	2.38713174147339e-14\\
0.941490179531016	2.22325742589184e-14\\
0.942490179531015	2.07047258393489e-14\\
0.943490179531016	1.92803798312641e-14\\
0.944490179531015	1.79526289682322e-14\\
0.945490179531016	1.67150197392117e-14\\
0.946490179531015	1.55615230705439e-14\\
0.947490179531016	1.44865068693352e-14\\
0.948490179531015	1.34847103122258e-14\\
0.949490179531016	1.25512197706292e-14\\
0.950490179531015	1.1681446270192e-14\\
0.951490179531016	1.08711043884831e-14\\
0.952490179531015	1.01161925008182e-14\\
0.953490179531016	9.41297428965355e-15\\
0.954490179531015	8.75796143818816e-15\\
0.955490179531016	8.14789743370083e-15\\
0.956490179531015	7.57974241074573e-15\\
0.957490179531016	7.05065896863852e-15\\
0.958490179531015	6.55799890173031e-15\\
0.959490179531015	6.09929078476562e-15\\
0.960490179531015	5.6722283592083e-15\\
0.961490179531015	5.27465966977127e-15\\
0.962490179531015	4.90457690354945e-15\\
0.963490179531015	4.56010688711414e-15\\
0.964490179531015	4.23950219971331e-15\\
0.965490179531015	3.94113286333409e-15\\
0.966490179531015	3.66347857283556e-15\\
0.967490179531015	3.40512143166667e-15\\
0.968490179531015	3.16473916084036e-15\\
0.969490179531015	2.94109875086936e-15\\
0.970490179531015	2.73305052826779e-15\\
0.971490179531015	2.53952261001335e-15\\
0.972490179531015	2.35951572103936e-15\\
0.973490179531015	2.19209835139845e-15\\
0.974490179531015	2.0364022312169e-15\\
0.975490179531015	1.89161810294066e-15\\
0.976490179531015	1.75699177167434e-15\\
0.977490179531015	1.63182041563048e-15\\
0.978490179531015	1.51544913984902e-15\\
0.979490179531015	1.40726775741791e-15\\
0.980490179531015	1.30670778342888e-15\\
0.981490179531015	1.21323962784447e-15\\
0.982490179531015	1.12636997433454e-15\\
0.983490179531015	1.0456393329672e-15\\
0.984490179531015	9.70619755415245e-16\\
0.985490179531015	9.00912702064742e-16\\
0.986490179531015	8.36147051094194e-16\\
0.987490179531015	7.75977240230222e-16\\
0.988490179531015	7.20081532483402e-16\\
0.989490179531015	6.68160397728701e-16\\
0.990490179531015	6.19935002518493e-16\\
0.991490179531015	5.75145801008695e-16\\
0.992490179531015	5.33551220338052e-16\\
0.993490179531015	4.94926434232015e-16\\
0.994490179531015	4.59062219006517e-16\\
0.995490179531015	4.25763886524445e-16\\
0.996490179531015	3.94850289012107e-16\\
0.997490179531015	3.66152890973846e-16\\
0.998490179531015	3.39514903753465e-16\\
0.999490179531015	3.14790478581244e-16\\
1.00049017953102	2.91843954217128e-16\\
1.00149017953102	2.70549155555035e-16\\
1.00249017953102	2.50788739791043e-16\\
1.00349017953102	2.32453586981135e-16\\
1.00449017953102	2.15442232022212e-16\\
1.00549017953102	1.99660335285227e-16\\
1.00649017953102	1.85020189311541e-16\\
1.00749017953102	1.71440259154075e-16\\
1.00849017953102	1.5884475410442e-16\\
1.00949017953102	1.47163228696176e-16\\
1.01049017953102	1.3633021101431e-16\\
1.01149017953102	1.26284856470725e-16\\
1.01249017953102	1.16970625328174e-16\\
1.01349017953102	1.08334982368629e-16\\
1.01449017953102	1.00329117208858e-16\\
1.01549017953102	9.29076838654536e-17\\
1.01649017953102	8.60285582647015e-17\\
1.01749017953102	7.965261247972e-17\\
1.01849017953102	7.37435045584871e-17\\
1.01949017953102	6.82674828824386e-17\\
1.02049017953102	6.3193204066204e-17\\
1.02149017953102	5.84915634754098e-17\\
1.02249017953102	5.41355375013388e-17\\
1.02349017953102	5.01000367891647e-17\\
1.02449017953102	4.63617696704032e-17\\
1.02549017953102	4.28991151007842e-17\\
1.02649017953102	3.96920044517428e-17\\
1.02749017953102	3.67218115478235e-17\\
1.02849017953102	3.39712503832708e-17\\
1.02949017953102	3.14242799894907e-17\\
1.03049017953102	2.90660159607868e-17\\
1.03149017953102	2.68826481792395e-17\\
1.03249017953102	2.48613643107239e-17\\
1.03349017953102	2.29902786731882e-17\\
1.03449017953102	2.12583661054327e-17\\
1.03549017953102	1.96554004899903e-17\\
1.03649017953102	1.81718976073075e-17\\
1.03749017953102	1.67990620205002e-17\\
1.03849017953102	1.55287377105001e-17\\
1.03949017953102	1.43533622006028e-17\\
1.04049017953102	1.32659239273072e-17\\
1.04149017953102	1.2259922631025e-17\\
1.04249017953102	1.13293325557861e-17\\
1.04349017953102	1.04685682615787e-17\\
1.04449017953102	9.67245286647569e-18\\
1.04549017953102	8.93618854831173e-18\\
1.04649017953102	8.25532914741831e-18\\
1.04749017953102	7.62575472288294e-18\\
1.04849017953102	7.04364792499805e-18\\
1.04949017953102	6.50547205608401e-18\\
1.05049017953102	6.00795070072616e-18\\
1.05149017953102	5.54804881473272e-18\\
1.05249017953102	5.12295516980337e-18\\
1.05349017953102	4.73006605807588e-18\\
1.05449017953102	4.36697016738648e-18\\
1.05549017953102	4.03143454430251e-18\\
1.05649017953102	3.72139156777402e-18\\
1.05749017953102	3.43492686164652e-18\\
1.05849017953102	3.1702680792962e-18\\
1.05949017953102	2.92577449832739e-18\\
1.06049017953102	2.69992736762139e-18\\
1.06149017953102	2.49132095308308e-18\\
1.06249017953102	2.29865423219781e-18\\
1.06349017953102	2.12072319102736e-18\\
1.06449017953102	1.95641368053721e-18\\
1.06549017953102	1.8046947921907e-18\\
1.06649017953102	1.66461271557283e-18\\
1.06749017953102	1.53528504344106e-18\\
1.06849017953102	1.41589549204754e-18\\
1.06949017953102	1.30568900685761e-18\\
1.07049017953102	1.20396722590694e-18\\
1.07149017953102	1.11008427501215e-18\\
1.07249017953102	1.02344287088201e-18\\
1.07349017953102	9.43490709882341e-19\\
1.07449017953102	8.69717121791228e-19\\
1.07549017953102	8.01649969357209e-19\\
1.07649017953102	7.38852775841269e-19\\
1.07749017953102	6.80922063999236e-19\\
1.07849017953102	6.27484891143739e-19\\
1.07949017953102	5.78196566026592e-19\\
1.08049017953102	5.32738534304587e-19\\
1.08149017953102	4.9081642030267e-19\\
1.08249017953102	4.52158213671275e-19\\
1.08349017953102	4.16512590355886e-19\\
1.08449017953102	3.83647358058458e-19\\
1.08549017953102	3.53348017079542e-19\\
1.08649017953102	3.25416428087032e-19\\
1.08749017953102	2.99669578969209e-19\\
1.08849017953102	2.75938443496738e-19\\
1.08949017953102	2.54066925045717e-19\\
1.09049017953102	2.33910879122986e-19\\
1.09149017953102	2.15337208889476e-19\\
1.09249017953102	1.98223028299059e-19\\
1.09349017953102	1.82454887862187e-19\\
1.09449017953102	1.67928058406948e-19\\
1.09549017953102	1.54545868547689e-19\\
1.09649017953102	1.42219091884416e-19\\
1.09749017953102	1.30865380246907e-19\\
1.09849017953102	1.20408739566959e-19\\
1.09949017953102	1.10779045212557e-19\\
1.10049017953102	1.0191159384974e-19\\
1.10149017953102	9.37466891133839e-20\\
1.10249017953102	8.62292585677903e-20\\
1.10349017953102	7.93084996233091e-20\\
1.10449017953102	7.29375522469833e-20\\
1.10549017953102	6.70731964646374e-20\\
1.10649017953102	6.16755727994947e-20\\
1.10749017953102	5.67079239295107e-20\\
1.10849017953102	5.21363559725435e-20\\
1.10949017953102	4.79296179263112e-20\\
1.11049017953102	4.4058897899178e-20\\
1.11149017953102	4.04976348690276e-20\\
1.11249017953102	3.72213448012143e-20\\
1.11349017953102	3.42074600435145e-20\\
1.11449017953102	3.14351809964799e-20\\
1.11549017953102	2.88853391322551e-20\\
1.11649017953102	2.65402705039785e-20\\
1.11749017953102	2.43836989519983e-20\\
1.11849017953102	2.24006282723817e-20\\
1.11949017953102	2.05772426681944e-20\\
1.12049017953102	1.8900814854875e-20\\
1.12149017953102	1.73596212381833e-20\\
1.12249017953102	1.59428636268133e-20\\
1.12349017953102	1.46405969821922e-20\\
1.12449017953102	1.3443662745376e-20\\
1.12549017953102	1.2343627315599e-20\\
1.12649017953102	1.13327252870804e-20\\
1.12749017953102	1.04038070803817e-20\\
1.12849017953102	9.55029063205256e-21\\
1.12949017953102	8.76611683173683e-21\\
1.13049017953102	8.04570841941768e-21\\
1.13149017953102	7.38393207725261e-21\\
1.13249017953102	6.77606347057406e-21\\
1.13349017953102	6.21775501126886e-21\\
};
\end{axis}
\end{tikzpicture}%

==> fig/fig3_dist/M_16_Kg_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
% \definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
% \definecolor{mycolor4}{rgb}{0.17255,0.62745,0.17255}%

\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%


%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=1.1in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
ytick={0, 0.5, 1},
xtick={10,20,30,40,50},
xticklabels={1,2,3,4,5},
ytick={0,  0.5,  1},
xmin=8,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={{Growing distance ($\tau$)} \\ (b) $M = 16, K= 18$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Prob.  Clustering},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={G = 3, K = 18, M = 16},
% title={$M=16, K=18$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
16	0.001\\
18	0.141666666666667\\
20	0.4086\\
22	0.6036\\
24	0.7894\\
26	0.9166\\
28	0.9736\\
30	0.993\\
40	0.999\\
50	1\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
16	0.038\\
18	0.39\\
20	0.6222\\
22	0.814\\
24	0.9422\\
26	0.9874\\
28	0.9974\\
30	0.9992\\
40	1\\
50	1\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
16	0\\
18	0.0206666666666667\\
20	0.1044\\
22	0.1986\\
24	0.3164\\
26	0.4484\\
28	0.6066\\
30	0.7422\\
40	0.880666666666667\\
50	0.987\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
16	0.067\\
18	0.281333333333333\\
20	0.4874\\
22	0.6604\\
24	0.7984\\
26	0.8918\\
28	0.9458\\
30	0.9728\\
40	0.991\\
50	1\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
16	0\\
18	0\\
20	0.001\\
22	0.005\\
24	0.0142\\
26	0.036\\
28	0.1232\\
30	0.2588\\
40	0.409333333333333\\
50	0.683\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
16	0.086\\
18	0.354\\
20	0.5602\\
22	0.7368\\
24	0.8644\\
26	0.937\\
28	0.973\\
30	0.9892\\
40	0.997666666666667\\
50	1\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}








\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	0.\\
5	0.\\
10	0.\\
15	0.\\
16	0.0455812993987684\\
18	0.393858446289763\\
20	0.621715874173532\\
22	0.812273468180575\\
24	0.93961790726636\\
26	0.984924781319348\\
28	0.999206624866124\\
30	0.999773583158629\\
35 1 \\
40 1 \\
45 1\\
50 1 \\
};
\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.\\
6	0.\\
8	0.\\
13	0.\\
16	0.0668824272644888\\
18	0.278815820980697\\
20	0.479544232215738\\
22	0.647413253763656\\
24	0.780909803626052\\
26	0.876122150436299\\
28	0.939779018014966\\
30	0.970252779594335\\
35 1 \\
40 1 \\
45 1\\
50 1 \\
};
\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
3	0.\\
6	0.\\
13	0.\\
16	0.0930199447567762\\
18	0.375370479774092\\
20	0.583372863871882\\
22	0.758933876292574\\
24	0.8830598472747\\
26	0.948903767372404\\
28	0.984588652274961\\
30	0.9951981856992\\
35 1 \\
40 1 \\
45 1\\
50 1 \\
};













\end{axis}

\end{tikzpicture}%

==> fig/fig3_dist/M_16_kg_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.17255,0.62745,0.17255}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.15in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
ytick={0, 0.25, 0.5, 0.75, 1},
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={{Distance between BS and  UEs ($\tau$) \\ (a)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Prob. Clust},
axis background/.style={fill=white},
title style={font=\bfseries},
title={G = 3, K = 15, M = 16},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0034\\
12	0.0834\\
14	0.261\\
16	0.4584\\
18	0.6584\\
20	0.855\\
25	0.975\\
30	0.9974\\
32	1\\
34	1\\
36	1\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0344\\
12	0.1996\\
14	0.3972\\
16	0.597\\
18	0.797\\
20	0.9626\\
25	0.9974\\
30	0.9998\\
32	1\\
34	1\\
36	1\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0012\\
12	0.0196\\
14	0.0882\\
16	0.2142\\
18	0.4002\\
20	0.5958\\
25	0.7754\\
30	0.9052\\
32	0.978\\
34	0.991\\
36	0.9938\\
38	0.9956\\
40	0.9972\\
42	0.9984\\
44	0.9994\\
46	0.9998\\
48	1\\
50	1\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.0004\\
10	0.0342\\
12	0.1554\\
14	0.3294\\
16	0.5194\\
18	0.718\\
20	0.884\\
25	0.9626\\
30	0.9886\\
32	0.9986\\
34	0.9996\\
36	0.9998\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
12	0\\
14	0.0004\\
16	0.0074\\
18	0.0812\\
20	0.222\\
25	0.3774\\
30	0.5416\\
32	0.7096\\
34	0.8178\\
36	0.8628\\
38	0.8962\\
40	0.9226\\
42	0.941\\
44	0.9536\\
46	0.9634\\
48	0.972666666666667\\
50	0.978\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0394\\
12	0.1802\\
14	0.3628\\
16	0.5588\\
18	0.7588\\
20	0.9194\\
25	0.9786\\
30	0.996\\
32	1\\
34	1\\
36	1\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
12	0.001\\
14	0.0282\\
16	0.1178\\
18	0.3018\\
20	0.4996\\
25	0.6974\\
30	0.8694\\
32	0.9796\\
34	0.9956\\
36	0.9978\\
38	0.999\\
40	0.9998\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.0002\\
10	0.0362\\
12	0.1872\\
14	0.3794\\
16	0.578\\
18	0.7778\\
20	0.9418\\
25	0.9908\\
30	0.9986\\
32	1\\
34	1\\
36	1\\
38	1\\
40	1\\
42	1\\
44	1\\
46	1\\
48	1\\
50	1\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\end{axis}

\end{tikzpicture}%

==> fig/fig3_dist/M_8_Kg_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.17255,0.62745,0.17255}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.8in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
ytick={0, 0.5, 1},
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Growing distance},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Prob. Clust},
axis background/.style={fill=white},
title style={font=\bfseries},
title={G = 3, K = 9, M = 8},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.001\\
10	0.0164\\
12	0.069\\
14	0.1672\\
16	0.2982\\
18	0.4708\\
20	0.6444\\
25	0.7832\\
30	0.8788\\
32	0.9424\\
34	0.9642\\
36	0.9714\\
38	0.9766\\
40	0.98\\
42	0.9828\\
44	0.985\\
46	0.9868\\
48	0.988333333333333\\
50	0.99\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.0028\\
10	0.0284\\
12	0.0974\\
14	0.2092\\
16	0.3528\\
18	0.5262\\
20	0.6894\\
25	0.8118\\
30	0.8934\\
32	0.9442\\
34	0.9634\\
36	0.9706\\
38	0.9754\\
40	0.9792\\
42	0.9822\\
44	0.9842\\
46	0.985\\
48	0.986\\
50	0.984\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.002\\
10	0.0116\\
12	0.0372\\
14	0.081\\
16	0.141\\
18	0.237\\
20	0.3486\\
25	0.4502\\
30	0.5398\\
32	0.6162\\
34	0.6598\\
36	0.6838\\
38	0.7046\\
40	0.7214\\
42	0.7368\\
44	0.7486\\
46	0.7582\\
48	0.766666666666667\\
50	0.774\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0002\\
9	0.0072\\
10	0.0274\\
12	0.0712\\
14	0.1384\\
16	0.2296\\
18	0.3428\\
20	0.4618\\
25	0.5634\\
30	0.6442\\
32	0.7054\\
34	0.7394\\
36	0.7562\\
38	0.7688\\
40	0.7806\\
42	0.7878\\
44	0.7936\\
46	0.7986\\
48	0.801333333333333\\
50	0.805\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0004\\
12	0.003\\
14	0.0112\\
16	0.0278\\
18	0.0724\\
20	0.1412\\
25	0.2146\\
30	0.29\\
32	0.362\\
34	0.4098\\
36	0.4382\\
38	0.4618\\
40	0.482\\
42	0.4998\\
44	0.5174\\
46	0.5322\\
48	0.548\\
50	0.562\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0002\\
9	0.0064\\
10	0.034\\
12	0.0988\\
14	0.1938\\
16	0.3124\\
18	0.4598\\
20	0.6014\\
25	0.71\\
30	0.7912\\
32	0.8512\\
34	0.8782\\
36	0.8906\\
38	0.899\\
40	0.9052\\
42	0.91\\
44	0.9138\\
46	0.9176\\
48	0.922333333333333\\
50	0.927\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0022\\
12	0.0138\\
14	0.0408\\
16	0.0868\\
18	0.1818\\
20	0.3088\\
25	0.4348\\
30	0.5516\\
32	0.6544\\
34	0.712\\
36	0.7388\\
38	0.7594\\
40	0.7772\\
42	0.7914\\
44	0.8036\\
46	0.8132\\
48	0.822333333333333\\
50	0.828\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0002\\
9	0.0054\\
10	0.0348\\
12	0.098\\
14	0.195\\
16	0.3196\\
18	0.4756\\
20	0.6216\\
25	0.7362\\
30	0.8196\\
32	0.8766\\
34	0.8994\\
36	0.9084\\
38	0.9158\\
40	0.9208\\
42	0.925\\
44	0.9274\\
46	0.9306\\
48	0.933333333333333\\
50	0.938\\
};
%\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\end{axis}

\end{tikzpicture}%

==> fig/fig3_dist/M_8_Kg_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.17255,0.62745,0.17255}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Growing distance},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={Prob. Clust},
axis background/.style={fill=white},
title style={font=\bfseries},
title={G = 3, K = 15, M = 8},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0004\\
12	0.0028\\
14	0.015\\
16	0.0418\\
18	0.119\\
20	0.2422\\
25	0.3754\\
30	0.5062\\
32	0.6308\\
34	0.7126\\
36	0.753\\
38	0.7844\\
40	0.812\\
42	0.8324\\
44	0.8478\\
46	0.8596\\
48	0.87\\
50	0.879\\
};
\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0002\\
12	0.0046\\
14	0.0226\\
16	0.0644\\
18	0.1652\\
20	0.3068\\
25	0.4534\\
30	0.5928\\
32	0.7134\\
34	0.7788\\
36	0.8068\\
38	0.8278\\
40	0.8448\\
42	0.8576\\
44	0.8674\\
46	0.8744\\
48	0.88\\
50	0.884\\
};
\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
12	0.0008\\
14	0.0038\\
16	0.0096\\
18	0.0276\\
20	0.0592\\
25	0.0948\\
30	0.1334\\
32	0.1726\\
34	0.2036\\
36	0.2236\\
38	0.2394\\
40	0.2526\\
42	0.2654\\
44	0.2762\\
46	0.2856\\
48	0.297666666666667\\
50	0.305\\
};
\addlegendentry{$\text{trad c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0004\\
12	0.002\\
14	0.0086\\
16	0.022\\
18	0.057\\
20	0.1088\\
25	0.1632\\
30	0.2184\\
32	0.271\\
34	0.3042\\
36	0.3226\\
38	0.3394\\
40	0.3518\\
42	0.3612\\
44	0.3692\\
46	0.376\\
48	0.381666666666667\\
50	0.387\\
};
\addlegendentry{$\text{c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
12	0\\
14	0\\
16	0\\
18	0.001\\
20	0.0052\\
25	0.0112\\
30	0.0186\\
32	0.027\\
34	0.0364\\
36	0.0432\\
38	0.0486\\
40	0.0554\\
42	0.063\\
44	0.0704\\
46	0.0786\\
48	0.0883333333333333\\
50	0.096\\
};
\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0004\\
12	0.0034\\
14	0.0208\\
16	0.056\\
18	0.1292\\
20	0.2264\\
25	0.3274\\
30	0.419\\
32	0.4968\\
34	0.5406\\
36	0.5634\\
38	0.5816\\
40	0.5952\\
42	0.6052\\
44	0.612\\
46	0.6162\\
48	0.619\\
50	0.623\\
};
\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
12	0.0002\\
14	0.0006\\
16	0.002\\
18	0.0162\\
20	0.0462\\
25	0.0836\\
30	0.1268\\
32	0.1756\\
34	0.2168\\
36	0.2488\\
38	0.2766\\
40	0.3026\\
42	0.3268\\
44	0.3502\\
46	0.3702\\
48	0.392\\
50	0.41\\
};
\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0006\\
12	0.0034\\
14	0.023\\
16	0.0636\\
18	0.1526\\
20	0.2716\\
25	0.3972\\
30	0.5132\\
32	0.6122\\
34	0.6668\\
36	0.6946\\
38	0.7146\\
40	0.7286\\
42	0.7398\\
44	0.748\\
46	0.753\\
48	0.758333333333333\\
50	0.762\\
};
\addlegendentry{$\text{c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\end{axis}
\end{tikzpicture}%

==> fig/fig3_dist/fig3_a_M_8_Kg_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%
\definecolor{mycolor4}{rgb}{0.17255,0.62745,0.17255}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.5in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
ytick={0, 0.5, 1},
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Growing distance},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Prob. Clust},
axis background/.style={fill=white},
title style={font=\bfseries},
title={G = 3, K = 9, M = 8},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]%1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
8	0\\
9	0.001\\
10	0.0164\\
12	0.069\\
14	0.1672\\
16	0.2982\\
18	0.4708\\
20	0.6444\\
25	0.7832\\
30	0.8788\\
32	0.9424\\
34	0.9642\\
36	0.9714\\
38	0.9766\\
40	0.98\\
42	0.9828\\
44	0.985\\
46	0.9868\\
48	0.988333333333333\\
50	0.99\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor1, line width=1.0pt]%1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
8	0\\
9	0.0028\\
10	0.0284\\
12	0.0974\\
14	0.2092\\
16	0.3528\\
18	0.5262\\
20	0.6894\\
25	0.8118\\
30	0.8934\\
32	0.9442\\
34	0.9634\\
36	0.9706\\
38	0.9754\\
40	0.9792\\
42	0.9822\\
44	0.9842\\
46	0.985\\
48	0.986\\
50	0.984\\
};
%\addlegendentry{$\text{imp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor1, mark=o, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
9	0.00357009028543197\\
10	0.0314797196675464\\
12	0.101747784027033\\
14	0.211852669673283\\
16	0.350872178353366\\
18	0.522220526599531\\
20	0.681869932795362\\
25	0.801726779340869\\
30	0.88357860109849\\
32	0.937855162327187\\
34	0.957278499140111\\
36	0.964819162228612\\
38	0.970390861359774\\
40	0.974596920405461\\
42	0.977820206538797\\
44	0.98031754720407\\
46	0.982281568643789\\
48	0.984036931604095\\
50	0.985318600530829\\
};
%\addlegendentry{$\text{asymp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor2, line width=1.0pt]%1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
8	0\\
9	0.002\\
10	0.0116\\
12	0.0372\\
14	0.081\\
16	0.141\\
18	0.237\\
20	0.3486\\
25	0.4502\\
30	0.5398\\
32	0.6162\\
34	0.6598\\
36	0.6838\\
38	0.7046\\
40	0.7214\\
42	0.7368\\
44	0.7486\\
46	0.7582\\
48	0.766666666666667\\
50	0.774\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor2, line width=1.0pt]%1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
7	0\\
14	0.1384\\
16	0.2296\\
18	0.3428\\
20	0.4618\\
25	0.5634\\
30	0.6442\\
32	0.7054\\
34	0.7394\\
36	0.7562\\
38	0.7688\\
40	0.7806\\
42	0.7878\\
44	0.7936\\
46	0.7986\\
48	0.801333333333333\\
50	0.805\\
};
%\addlegendentry{$\text{imp c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor2, mark=o, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
9  0\\
10	0.0293578432585537\\
12	0.0730917080171572\\
14	0.137337184830146\\
16	0.218797874838487\\
18	0.324528153430012\\
20	0.430923222084742\\
25	0.520671677343489\\
30	0.593487105993986\\
32	0.651709135774105\\
34	0.682087737036365\\
36	0.697612585206226\\
38	0.71027641799183\\
40	0.720723564965401\\
42	0.729352048094263\\
44	0.736532271425675\\
46	0.742536195067477\\
48	0.748095416060314\\
50	0.752467501177287\\
};
%\addlegendentry{$\text{asymp c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, line width=1.0pt]%1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
19	0\\
20	0.1412\\
25	0.2146\\
30	0.29\\
32	0.362\\
34	0.4098\\
36	0.4382\\
38	0.4618\\
40	0.482\\
42	0.4998\\
44	0.5174\\
46	0.5322\\
48	0.548\\
50	0.562\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, line width=1.0pt]%1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
7	0\\
12	0.0988\\
14	0.1938\\
16	0.3124\\
18	0.4598\\
20	0.6014\\
25	0.71\\
30	0.7912\\
32	0.8512\\
34	0.8782\\
36	0.8906\\
38	0.899\\
40	0.9052\\
42	0.91\\
44	0.9138\\
46	0.9176\\
48	0.922333333333333\\
50	0.927\\
};
%\addlegendentry{$\text{imp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, mark=o, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
11	0\\
12	0.088216401129715\\
14	0.175829155466063\\
16	0.288315942091589\\
18	0.433688774889471\\
20	0.575497347426598\\
25	0.690296206219641\\
30	0.777555893938694\\
32	0.842219487149435\\
34	0.870775495097984\\
36	0.883493419858365\\
38	0.893303441848739\\
40	0.900960252589341\\
42	0.906975791407626\\
44	0.911728490781298\\
46	0.915503178580092\\
48	0.918899321419216\\
50	0.921373741557178\\
};
%\addlegendentry{$\text{asymp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor4, line width=1.0pt]%1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
9	0\\
10	0.0022\\
12	0.0138\\
14	0.0408\\
16	0.0868\\
18	0.1818\\
20	0.3088\\
25	0.4348\\
30	0.5516\\
32	0.6544\\
34	0.712\\
36	0.7388\\
38	0.7594\\
40	0.7772\\
42	0.7914\\
44	0.8036\\
46	0.8132\\
48	0.822333333333333\\
50	0.828\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\addplot [color=mycolor4, line width=1.0pt]%1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
11  0\\
12	0.098\\
14	0.195\\
16	0.3196\\
18	0.4756\\
20	0.6216\\
25	0.7362\\
30	0.8196\\
32	0.8766\\
34	0.8994\\
36	0.9084\\
38	0.9158\\
40	0.9208\\
42	0.925\\
44	0.9274\\
46	0.9306\\
48	0.933333333333333\\
50	0.938\\
};
%\addlegendentry{$\text{imp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\addplot [color=mycolor4, mark=o, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
11  0\\
12	0.0915237847478141\\
14	0.185033599524514\\
16	0.304476133216075\\
18	0.456515591425315\\
20	0.602590420838014\\
25	0.718168546548862\\
30	0.803413851056911\\
32	0.864741450655913\\
34	0.89053231765664\\
36	0.901726224712957\\
38	0.910304980986401\\
40	0.916964195809737\\
42	0.922172797789616\\
44	0.926266608033279\\
46	0.929507289831024\\
48	0.932417165297718\\
50	0.934523409079815\\
};
%\addlegendentry{$\text{asymp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.50}$}

\end{axis}
\end{tikzpicture}%

==> fig/fig3_dist/fig3_a_less.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
% \definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%


\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%


%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=1.1in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
ytick={0, 0.5, 1},
xtick={10,20,30,40,50},
xticklabels={1,2,3,4,5},
xmin=8,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={{Growing distance ($\tau$)} \\ (a) $M=8, K=9$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Prob.  Clustering},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={G = 3, K = 9, M = 8},
% title={$M=8, K=9$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.001\\
10	0.0164\\
12	0.069\\
14	0.1672\\
16	0.2982\\
18	0.4708\\
20	0.6444\\
25	0.7832\\
30	0.8788\\
32	0.9424\\
34	0.9642\\
36	0.9714\\
38	0.9766\\
40	0.98\\
42	0.9828\\
44	0.985\\
46	0.9868\\
48	0.988333333333333\\
50	0.99\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.0028\\
10	0.0284\\
12	0.0974\\
14	0.2092\\
16	0.3528\\
18	0.5262\\
20	0.6894\\
25	0.8118\\
30	0.8934\\
32	0.9442\\
34	0.9634\\
36	0.9706\\
38	0.9754\\
40	0.9792\\
42	0.9822\\
44	0.9842\\
46	0.985\\
48	0.986\\
50	0.984\\
};
%\addlegendentry{$\text{imp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	1.19624821404517e-92\\
4	4.65639018079434e-53\\
5	5.93990640967262e-30\\
6	3.59849016537498e-14\\
7	3.31956190627346e-08\\
8	1.41045947716765e-05\\
9	0.00357009028543197\\
10	0.0314797196675464\\
12	0.101747784027033\\
14	0.211852669673283\\
16	0.350872178353366\\
18	0.522220526599531\\
20	0.681869932795362\\
25	0.801726779340869\\
30	0.88357860109849\\
32	0.937855162327187\\
34	0.957278499140111\\
36	0.964819162228612\\
38	0.970390861359774\\
40	0.974596920405461\\
42	0.977820206538797\\
44	0.98031754720407\\
46	0.982281568643789\\
48	0.984036931604095\\
50	0.985318600530829\\
};
%\addlegendentry{$\text{asymp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 2.00, c}_\text{3}\text{ = 2.00}$}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0.002\\
10	0.0116\\
12	0.0372\\
14	0.081\\
16	0.141\\
18	0.237\\
20	0.3486\\
25	0.4502\\
30	0.5398\\
32	0.6162\\
34	0.6598\\
36	0.6838\\
38	0.7046\\
40	0.7214\\
42	0.7368\\
44	0.7486\\
46	0.7582\\
48	0.766666666666667\\
50	0.774\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0002\\
9	0.0072\\
10	0.0274\\
12	0.0712\\
14	0.1384\\
16	0.2296\\
18	0.3428\\
20	0.4618\\
25	0.5634\\
30	0.6442\\
32	0.7054\\
34	0.7394\\
36	0.7562\\
38	0.7688\\
40	0.7806\\
42	0.7878\\
44	0.7936\\
46	0.7986\\
48	0.801333333333333\\
50	0.805\\
};
%\addlegendentry{$\text{imp c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	1.3421939294869e-282\\
3	1.36368546737005e-33\\
4	1.15860118867495e-16\\
5	6.80769485532831e-10\\
6	4.03801619769346e-07\\
7	2.47408720474467e-05\\
8	0.000407441459344186\\
9	0.0067881841702589\\
10	0.0293578432585537\\
12	0.0730917080171572\\
14	0.137337184830146\\
16	0.218797874838487\\
18	0.324528153430012\\
20	0.430923222084742\\
25	0.520671677343489\\
30	0.593487105993986\\
32	0.651709135774105\\
34	0.682087737036365\\
36	0.697612585206226\\
38	0.71027641799183\\
40	0.720723564965401\\
42	0.729352048094263\\
44	0.736532271425675\\
46	0.742536195067477\\
48	0.748095416060314\\
50	0.752467501177287\\
};
%\addlegendentry{$\text{asymp c}_\text{1}\text{ = 1.25, c}_\text{2}\text{ = 1.25, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0.0004\\
12	0.003\\
14	0.0112\\
16	0.0278\\
18	0.0724\\
20	0.1412\\
25	0.2146\\
30	0.29\\
32	0.362\\
34	0.4098\\
36	0.4382\\
38	0.4618\\
40	0.482\\
42	0.4998\\
44	0.5174\\
46	0.5322\\
48	0.548\\
50	0.562\\
};
%\addlegendentry{$\text{trad c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.0002\\
9	0.0064\\
10	0.034\\
12	0.0988\\
14	0.1938\\
16	0.3124\\
18	0.4598\\
20	0.6014\\
25	0.71\\
30	0.7912\\
32	0.8512\\
34	0.8782\\
36	0.8906\\
38	0.899\\
40	0.9052\\
42	0.91\\
44	0.9138\\
46	0.9176\\
48	0.922333333333333\\
50	0.927\\
};
%\addlegendentry{$\text{imp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	3.43124641662076e-59\\
4	1.48462165085231e-35\\
5	1.60518751454269e-19\\
6	3.47144672610437e-10\\
7	1.85819111880694e-06\\
8	8.27966088497455e-05\\
9	0.00521924395655911\\
10	0.0311928071716933\\
12	0.088216401129715\\
14	0.175829155466063\\
16	0.288315942091589\\
18	0.433688774889471\\
20	0.575497347426598\\
25	0.690296206219641\\
30	0.777555893938694\\
32	0.842219487149435\\
34	0.870775495097984\\
36	0.883493419858365\\
38	0.893303441848739\\
40	0.900960252589341\\
42	0.906975791407626\\
44	0.911728490781298\\
46	0.915503178580092\\
48	0.918899321419216\\
50	0.921373741557178\\
};
%\addlegendentry{$\text{asymp c}_\text{1}\text{ = 2.00, c}_\text{2}\text{ = 1.50, c}_\text{3}\text{ = 1.25}$}

\end{axis}

\end{tikzpicture}%

==> fig/fig3_dist/legend_dist.tex <==
% \definecolor{mycolor1}{RGB}{44,160,44}
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{RGB}{31,119,180}%

% \definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
% \definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
% \definecolor{mycolor3}{rgb}{1.00000,0.49804,0.05490}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}




\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%



\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=1in,%0.01\linewidth,
at={(-1,0)},
xmin=0,
xmax=0,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=1,
    anchor=north,
    at={(-0.2in, 0in)},
    % font=\small,
    legend image post style={scale=0.6}
}
]

\addlegendimage{mycolor1, line width=2pt};
% \addlegendentry{$M/N^{(1)} = M/N^{(2)}=  M/N^{(3)} = 1/2$ \hspace{1em}};
\addlegendentry{$c^{(1)} = c^{(2)}=  c^{(3)} = 1/2$ \hspace{1em}};

\addlegendimage{mycolor2, line width=2pt};
\addlegendentry{$c^{(1)} =  c^{(2)}=  c^{(3)} = 4/5$ \hspace{1em}};


% \addlegendimage{mycolor3, line width=2pt};
% \addlegendentry{$c^{(1)} = 1/2, c^{(2)}= 2/3, c^{(3)} = 4/5$ \hspace{1em}};

%% dashed
\addlegendimage{mycolor3, line width=2pt};
\addlegendentry{$c^{(1)} = 1/2, c^{(2)}= 2/3, c^{(3)} = 2/3$ \hspace{1em}};


% \coordinate (legend) at (axis description cs:0.97,0.03);
\coordinate (legend) at (axis description cs:-0.0,0.03);

\end{axis}

\end{tikzpicture}


==> fig/fig3_dist/legend_dist_style.tex <==
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}







\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=1in,%0.01\linewidth,
at={(-1,0)},
xmin=0,
xmax=0,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3,
    anchor=north,
    at={(-0.2in, 0in)},
    % font=\small,
    % legend image post style={scale=0.6}
}
]

\addlegendimage{black, line width=1.5pt, dashed};
% \addlegendentry{$M/N^{(1)} = M/N^{(2)}=  M/N^{(3)} = 1/2$ \hspace{1em}};
\addlegendentry{Trad. \hspace{1em}};

\addlegendimage{black, line width=1.5pt};
\addlegendentry{Imp. \hspace{1em}};


\addlegendimage{black, line width=1.5pt, mark=square};
\addlegendentry{Asymptotic \hspace{1em}};


\end{axis}

\end{tikzpicture}


==> fig/fig4_fixedM/fig4_m8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=1.15in,
at={(0in,2.1in)},
scale only axis,
scale only axis,
align =center,
ytick={0, 0.25, 0.5, 0.75, 1},
xmin=5,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Growing $N^{(1)} = N^{(2)} = N^{(3)}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Prob.  Clustering},
axis background/.style={fill=white},
% title={G = 3, K = 15, M = 8, multipler=1.00 1.00 1.00},
% title={{$K = 15, M = 8$}},
axis x line*=bottom,
axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(1.in,1.5in)},anchor=north,
    legend columns=2}
]
% \addplot [color=mycolor1, line width=1.0pt]
%   table[row sep=crcr]{%
% 9	0.19\\
% 11	0.407\\
% 13	0.542\\
% 15	0.637\\
% 16	0.647\\
% 16	0.647\\
% 24	0.821\\
% 32	0.881\\
% 40	0.941\\
% };
% %\addlegendentry{trad M = 8, K = 9}

\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
9	0.313\\
11	0.513\\
13	0.631\\
15	0.693\\
16	0.701\\
16	0.701\\
24	0.836\\
32	0.884\\
40	0.941\\
};
%\addlegendentry{$K = 9$}


\addplot [color=mycolor4, line width=1.0pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
9	0.047\\
11	0.118\\
13	0.166\\
15	0.218\\
16	0.222\\
16	0.222\\
24	0.338\\
32	0.386\\
40	0.415\\
};
%\addlegendentry{$K = 15$}


\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
9	0.301185647318576\\
11	0.509837504377216\\
13	0.619112404853561\\
15	0.669340847073593\\
16	0.695167900396177\\
16	0.695167900396177\\
24	0.850034657681893\\
32	0.909015080795666\\
40	0.936861200909644\\
};
% \addlegendentry{asym M = 8, K = 9}
% \addlegendentry{$K = 9$}


% \addplot [color=mycolor2, line width=1.0pt]
%   table[row sep=crcr]{%
% 9	0.016\\
% 11	0.051\\
% 13	0.091\\
% 15	0.137\\
% 16	0.155\\
% 16	0.155\\
% 24	0.256\\
% 32	0.317\\
% 40	0.346\\
% };
% %\addlegendentry{trad M = 8, K = 15}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
9	0.0394049845680349\\
11	0.119414166974076\\
13	0.164631866614317\\
15	0.209926736321171\\
16	0.215410765870303\\
16	0.215410765870303\\
24	0.347394319503574\\
32	0.38887919555607\\
40	0.455023049484862\\
};
%\addlegendentry{asym M = 8, K = 15}

\end{axis}

\end{tikzpicture}%

==> fig/fig4_fixedM/legend_fig4.tex <==
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}







\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=1in,%0.01\linewidth,
at={(0,0)},
xmin=0,
xmax=0,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=4,
    anchor=north,
    at={(-0.5in, 0in)},
    % font=\small,
    legend image post style={scale=0.6}
}
]


\addlegendimage{black, line width=1pt, mark=square};
\addlegendentry{Imp. \hspace{1em}};


\addlegendimage{black, line width=2pt, dashed};
\addlegendentry{Asymptotic \hspace{1em}};

\addlegendimage{color=mycolor2, line width=1.5pt};
\addlegendentry{$K = 9$ \hspace{1em}};


\addlegendimage{color=mycolor4, line width=1.5pt};
\addlegendentry{$K = 15$ \hspace{1em}};


\end{axis}

\end{tikzpicture}

